DPMC: Weighted Model Counting by Dynamic Programming on Project-Join Trees

We propose a unifying dynamic-programming framework to compute exact literal-weighted model counts of formulas in conjunctive normal form. At the center of our framework are project-join trees, which specify efficient project-join orders to apply additive projections (variable eliminations) and joins (clause multiplications). In this framework, model counting is performed in two phases. First, the planning phase constructs a project-join tree from a formula. Second, the execution phase computes the model count of the formula, employing dynamic programming as guided by the project-join tree. We empirically evaluate various methods for the planning phase and compare constraint-satisfaction heuristics with tree-decomposition tools. We also investigate the performance of different data structures for the execution phase and compare algebraic decision diagrams with tensors. We show that our dynamic-programming model-counting framework DPMC is competitive with the state-of-the-art exact weighted model counters cachet, c2d, d4, and miniC2D.

==> figures/comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.501574in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.501574in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.501574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{0.694334in}{2.306849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694334in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173127in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173127in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651920in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651920in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130713in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130713in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609506in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609506in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088299in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088299in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567091in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567091in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045884in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045884in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524677in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524677in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609506in,y=0.260390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of benchmarks solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330525in, y=0.478832in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.820773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330525in, y=0.776048in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.117988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330525in, y=1.073263in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.415203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410771in, y=1.370479in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.712419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410771in, y=1.667694in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.009634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410771in, y=1.964909in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.306849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410771in, y=2.262125in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.613028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.665365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.702499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.731302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.754836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.774733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.791969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.807173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.910243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.962580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.999714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.028517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.052051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.071949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.089185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.104388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.207459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.259796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.296929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.325733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.349266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.369164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.386400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.401604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.504674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.557011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.594145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.622948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.646482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.666379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.683616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.698819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.801889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.854226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.891360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.920163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.943697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.963595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.980831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.996034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.099105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.151442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.188576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.217379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.240913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.260810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.278046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{2.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274969in,y=1.415203in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Longest solving time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.758333in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.766805in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.782529in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.815445in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.853311in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.883363in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.894394in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.936630in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.942799in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.962501in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.963114in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.967214in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.976293in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{0.999688in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{1.010164in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{1.013061in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{1.027421in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{1.028491in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{1.060154in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{1.063330in}}%
\pgfpathlineto{\pgfqpoint{0.799669in}{1.065390in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{1.072437in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{1.072848in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{1.081470in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{1.084904in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{1.089520in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{1.091722in}}%
\pgfpathlineto{\pgfqpoint{0.832227in}{1.094586in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{1.103027in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{1.105482in}}%
\pgfpathlineto{\pgfqpoint{0.843718in}{1.119923in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{1.123544in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{1.130509in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{1.130582in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{1.134408in}}%
\pgfpathlineto{\pgfqpoint{0.864785in}{1.137007in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{1.138327in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{1.142107in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{1.142498in}}%
\pgfpathlineto{\pgfqpoint{0.883936in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{0.885851in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{0.889682in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{1.157717in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{1.157753in}}%
\pgfpathlineto{\pgfqpoint{0.899258in}{1.161827in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{1.162246in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{1.168531in}}%
\pgfpathlineto{\pgfqpoint{0.906918in}{1.169527in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{1.177223in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{1.192490in}}%
\pgfpathlineto{\pgfqpoint{0.922240in}{1.192741in}}%
\pgfpathlineto{\pgfqpoint{0.926070in}{1.195384in}}%
\pgfpathlineto{\pgfqpoint{0.931816in}{1.196488in}}%
\pgfpathlineto{\pgfqpoint{0.933731in}{1.199212in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{1.199586in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{1.202420in}}%
\pgfpathlineto{\pgfqpoint{0.943307in}{1.203294in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{1.209986in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{1.211254in}}%
\pgfpathlineto{\pgfqpoint{0.960543in}{1.213639in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{1.217404in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{1.218127in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{1.220140in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{1.221310in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{0.995016in}{1.225896in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{1.234969in}}%
\pgfpathlineto{\pgfqpoint{1.008422in}{1.239797in}}%
\pgfpathlineto{\pgfqpoint{1.010338in}{1.240784in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{1.243240in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{1.243878in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{1.019913in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{1.021829in}{1.254468in}}%
\pgfpathlineto{\pgfqpoint{1.025659in}{1.254745in}}%
\pgfpathlineto{\pgfqpoint{1.031404in}{1.262649in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{1.263843in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{1.267789in}}%
\pgfpathlineto{\pgfqpoint{1.054387in}{1.270252in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{1.272853in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{1.273034in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{1.276052in}}%
\pgfpathlineto{\pgfqpoint{1.063962in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{1.281365in}}%
\pgfpathlineto{\pgfqpoint{1.071623in}{1.281523in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.286422in}}%
\pgfpathlineto{\pgfqpoint{1.081199in}{1.286585in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{1.290827in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{1.291829in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{1.296455in}}%
\pgfpathlineto{\pgfqpoint{1.094605in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{1.102266in}{1.305718in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{1.308684in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{1.316272in}}%
\pgfpathlineto{\pgfqpoint{1.109926in}{1.316932in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{1.320175in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{1.345270in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{1.346601in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{1.349924in}}%
\pgfpathlineto{\pgfqpoint{1.153975in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{1.361624in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.362829in}}%
\pgfpathlineto{\pgfqpoint{1.173127in}{1.364647in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{1.372115in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{1.380841in}}%
\pgfpathlineto{\pgfqpoint{1.192279in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{1.389183in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{1.403949in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{1.205685in}{1.408217in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{1.211431in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{1.418919in}}%
\pgfpathlineto{\pgfqpoint{1.215261in}{1.419683in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{1.425640in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.439005in}}%
\pgfpathlineto{\pgfqpoint{1.238243in}{1.441062in}}%
\pgfpathlineto{\pgfqpoint{1.240158in}{1.444643in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{1.444917in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{1.455822in}}%
\pgfpathlineto{\pgfqpoint{1.247819in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{1.249734in}{1.467184in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{1.469513in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{1.476717in}}%
\pgfpathlineto{\pgfqpoint{1.263140in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{1.483060in}}%
\pgfpathlineto{\pgfqpoint{1.268886in}{1.485372in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{1.499911in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{1.504102in}}%
\pgfpathlineto{\pgfqpoint{1.286122in}{1.504357in}}%
\pgfpathlineto{\pgfqpoint{1.289953in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{1.514019in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{1.515658in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{1.522993in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{1.527138in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.527550in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{1.534729in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{1.547900in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.551867in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{1.567358in}}%
\pgfpathlineto{\pgfqpoint{1.334002in}{1.574853in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{1.575151in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{1.585330in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{1.586599in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{1.589586in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{1.592671in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{1.610106in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{1.610660in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{1.620356in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{1.623286in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{1.628726in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{1.649175in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{1.655681in}}%
\pgfpathlineto{\pgfqpoint{1.385711in}{1.670521in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{1.673421in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{1.675232in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{1.684877in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{1.690470in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.690855in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.701404in}}%
\pgfpathlineto{\pgfqpoint{1.416354in}{1.709952in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{1.711737in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{1.720118in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{1.723451in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.729430in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{1.739469in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{1.435506in}{1.745230in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{1.746261in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{1.752198in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{1.760757in}}%
\pgfpathlineto{\pgfqpoint{1.448912in}{1.787457in}}%
\pgfpathlineto{\pgfqpoint{1.454657in}{1.792740in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{1.793702in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.796386in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{1.796552in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{1.798788in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{1.799226in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{1.811550in}}%
\pgfpathlineto{\pgfqpoint{1.487215in}{1.814711in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.818829in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{1.828024in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{1.868447in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{1.871388in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{1.888150in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{1.891082in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{1.897881in}}%
\pgfpathlineto{\pgfqpoint{1.537010in}{1.899008in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.902254in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{1.917961in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.928082in}}%
\pgfpathlineto{\pgfqpoint{1.548501in}{1.931640in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{1.949520in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{1.959925in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{1.966874in}}%
\pgfpathlineto{\pgfqpoint{1.571483in}{1.975462in}}%
\pgfpathlineto{\pgfqpoint{1.573398in}{1.977353in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{1.977620in}}%
\pgfpathlineto{\pgfqpoint{1.577228in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{1.983061in}}%
\pgfpathlineto{\pgfqpoint{1.586804in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{1.590635in}{1.992223in}}%
\pgfpathlineto{\pgfqpoint{1.594465in}{1.995825in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.998021in}}%
\pgfpathlineto{\pgfqpoint{1.600210in}{1.998623in}}%
\pgfpathlineto{\pgfqpoint{1.602126in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{2.004744in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{2.010787in}}%
\pgfpathlineto{\pgfqpoint{1.617447in}{2.011689in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{2.014406in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{2.026116in}}%
\pgfpathlineto{\pgfqpoint{1.627023in}{2.027269in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{2.031291in}}%
\pgfpathlineto{\pgfqpoint{1.634683in}{2.054541in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{2.054846in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{2.072905in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{2.073969in}}%
\pgfpathlineto{\pgfqpoint{1.648090in}{2.087462in}}%
\pgfpathlineto{\pgfqpoint{1.650005in}{2.094968in}}%
\pgfpathlineto{\pgfqpoint{1.653835in}{2.098490in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{2.100590in}}%
\pgfpathlineto{\pgfqpoint{1.657666in}{2.100597in}}%
\pgfpathlineto{\pgfqpoint{1.659581in}{2.102641in}}%
\pgfpathlineto{\pgfqpoint{1.663411in}{2.116100in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{2.117195in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{2.117696in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{2.123176in}}%
\pgfpathlineto{\pgfqpoint{1.672987in}{2.123970in}}%
\pgfpathlineto{\pgfqpoint{1.674902in}{2.134111in}}%
\pgfpathlineto{\pgfqpoint{1.676817in}{2.136154in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{2.163179in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{2.164711in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{2.168537in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{2.186025in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{2.186125in}}%
\pgfpathlineto{\pgfqpoint{1.694054in}{2.199066in}}%
\pgfpathlineto{\pgfqpoint{1.695969in}{2.201898in}}%
\pgfpathlineto{\pgfqpoint{1.697884in}{2.202413in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{2.209596in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.774363in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.778826in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.792716in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.795058in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.805449in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.825528in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.831339in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.843458in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.854055in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.858084in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.865128in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.866703in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.881991in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.896153in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.904703in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.905388in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.910038in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.910508in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.919467in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.920912in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.926897in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.932970in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{0.934651in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.945628in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{0.948246in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{0.951538in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{0.961741in}}%
\pgfpathlineto{\pgfqpoint{0.799669in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.974668in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.980463in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.982288in}}%
\pgfpathlineto{\pgfqpoint{0.811160in}{0.988260in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.993441in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{0.998291in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{1.002906in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{1.007745in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{1.035714in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{1.036800in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{1.042238in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{1.050648in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{1.057496in}}%
\pgfpathlineto{\pgfqpoint{0.872445in}{1.065953in}}%
\pgfpathlineto{\pgfqpoint{0.876276in}{1.074255in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{1.076591in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{1.076992in}}%
\pgfpathlineto{\pgfqpoint{0.889682in}{1.085969in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{1.087658in}}%
\pgfpathlineto{\pgfqpoint{0.897342in}{1.091406in}}%
\pgfpathlineto{\pgfqpoint{0.899258in}{1.091429in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{1.093439in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{1.094243in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{1.095676in}}%
\pgfpathlineto{\pgfqpoint{0.912664in}{1.098018in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{0.922240in}{1.104558in}}%
\pgfpathlineto{\pgfqpoint{0.924155in}{1.106900in}}%
\pgfpathlineto{\pgfqpoint{0.926070in}{1.107115in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{1.110102in}}%
\pgfpathlineto{\pgfqpoint{0.929900in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{0.933731in}{1.116603in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{1.122321in}}%
\pgfpathlineto{\pgfqpoint{0.943307in}{1.122861in}}%
\pgfpathlineto{\pgfqpoint{0.945222in}{1.126378in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{1.126787in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.131472in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.958628in}{1.136004in}}%
\pgfpathlineto{\pgfqpoint{0.966289in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{1.149396in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{1.160958in}}%
\pgfpathlineto{\pgfqpoint{0.993101in}{1.161336in}}%
\pgfpathlineto{\pgfqpoint{0.996931in}{1.163112in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{1.166009in}}%
\pgfpathlineto{\pgfqpoint{1.004592in}{1.170392in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{1.170415in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{1.176674in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.176836in}}%
\pgfpathlineto{\pgfqpoint{1.019913in}{1.182827in}}%
\pgfpathlineto{\pgfqpoint{1.027574in}{1.188377in}}%
\pgfpathlineto{\pgfqpoint{1.029489in}{1.191079in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{1.193784in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{1.197102in}}%
\pgfpathlineto{\pgfqpoint{1.048641in}{1.198126in}}%
\pgfpathlineto{\pgfqpoint{1.054387in}{1.206220in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{1.209902in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{1.211375in}}%
\pgfpathlineto{\pgfqpoint{1.071623in}{1.217026in}}%
\pgfpathlineto{\pgfqpoint{1.075453in}{1.218765in}}%
\pgfpathlineto{\pgfqpoint{1.077369in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.221653in}}%
\pgfpathlineto{\pgfqpoint{1.083114in}{1.227161in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{1.227384in}}%
\pgfpathlineto{\pgfqpoint{1.092690in}{1.232715in}}%
\pgfpathlineto{\pgfqpoint{1.094605in}{1.239415in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{1.239490in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.243669in}}%
\pgfpathlineto{\pgfqpoint{1.108011in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{1.248985in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{1.252309in}}%
\pgfpathlineto{\pgfqpoint{1.134824in}{1.256895in}}%
\pgfpathlineto{\pgfqpoint{1.138654in}{1.259684in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{1.266042in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{1.268078in}}%
\pgfpathlineto{\pgfqpoint{1.153975in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{1.155891in}{1.272728in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{1.274760in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{1.274828in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{1.278243in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.284502in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{1.295743in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.194194in}{1.306085in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{1.307819in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.311022in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{1.333616in}}%
\pgfpathlineto{\pgfqpoint{1.251649in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{1.340505in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{1.343737in}}%
\pgfpathlineto{\pgfqpoint{1.266971in}{1.347801in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{1.348479in}}%
\pgfpathlineto{\pgfqpoint{1.280377in}{1.352330in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{1.357041in}}%
\pgfpathlineto{\pgfqpoint{1.286122in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{1.289953in}{1.370139in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{1.370205in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{1.372364in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{1.374203in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{1.377258in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{1.377459in}}%
\pgfpathlineto{\pgfqpoint{1.305274in}{1.379008in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{1.379524in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{1.384219in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.389683in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{1.392818in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{1.407662in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{1.409173in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{1.415068in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{1.415787in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{1.421968in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{1.427379in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{1.428646in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{1.438084in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{1.442746in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{1.446782in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{1.446791in}}%
\pgfpathlineto{\pgfqpoint{1.393372in}{1.452869in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{1.456698in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{1.461524in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{1.471293in}}%
\pgfpathlineto{\pgfqpoint{1.416354in}{1.471936in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{1.482975in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{1.492344in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{1.494107in}}%
\pgfpathlineto{\pgfqpoint{1.435506in}{1.494451in}}%
\pgfpathlineto{\pgfqpoint{1.439336in}{1.497154in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{1.497457in}}%
\pgfpathlineto{\pgfqpoint{1.443166in}{1.503703in}}%
\pgfpathlineto{\pgfqpoint{1.450827in}{1.508825in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{1.511311in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{1.516127in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.517159in}}%
\pgfpathlineto{\pgfqpoint{1.473809in}{1.519851in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.521025in}}%
\pgfpathlineto{\pgfqpoint{1.489130in}{1.524746in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{1.526526in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.527955in}}%
\pgfpathlineto{\pgfqpoint{1.514028in}{1.530694in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{1.532553in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{1.533179in}{1.535609in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.537062in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.549029in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{1.555118in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{1.555240in}}%
\pgfpathlineto{\pgfqpoint{1.569568in}{1.557975in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{1.558737in}}%
\pgfpathlineto{\pgfqpoint{1.588719in}{1.561830in}}%
\pgfpathlineto{\pgfqpoint{1.590635in}{1.563608in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.565180in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{1.566001in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.566882in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{1.569991in}}%
\pgfpathlineto{\pgfqpoint{1.617447in}{1.570392in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{1.575127in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{1.634683in}{1.578201in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{1.579363in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{1.581937in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.587184in}}%
\pgfpathlineto{\pgfqpoint{1.650005in}{1.590113in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{1.663411in}{1.596551in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{1.674902in}{1.605130in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{1.614825in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{1.614850in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{1.617939in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{1.619122in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{1.622352in}}%
\pgfpathlineto{\pgfqpoint{1.707460in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{1.627699in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.717036in}{1.631231in}}%
\pgfpathlineto{\pgfqpoint{1.726612in}{1.633211in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{1.634137in}}%
\pgfpathlineto{\pgfqpoint{1.734272in}{1.637517in}}%
\pgfpathlineto{\pgfqpoint{1.738103in}{1.638374in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{1.640826in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{1.646747in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.647165in}}%
\pgfpathlineto{\pgfqpoint{1.751509in}{1.648775in}}%
\pgfpathlineto{\pgfqpoint{1.755339in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.761085in}{1.657878in}}%
\pgfpathlineto{\pgfqpoint{1.764915in}{1.659187in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{1.665081in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{1.669271in}}%
\pgfpathlineto{\pgfqpoint{1.780236in}{1.669551in}}%
\pgfpathlineto{\pgfqpoint{1.787897in}{1.676455in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.680642in}}%
\pgfpathlineto{\pgfqpoint{1.793643in}{1.685708in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.685736in}}%
\pgfpathlineto{\pgfqpoint{1.797473in}{1.690199in}}%
\pgfpathlineto{\pgfqpoint{1.799388in}{1.690364in}}%
\pgfpathlineto{\pgfqpoint{1.801303in}{1.692034in}}%
\pgfpathlineto{\pgfqpoint{1.803219in}{1.697199in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{1.706776in}}%
\pgfpathlineto{\pgfqpoint{1.816625in}{1.706784in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{1.712569in}}%
\pgfpathlineto{\pgfqpoint{1.824285in}{1.715247in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{1.718529in}}%
\pgfpathlineto{\pgfqpoint{1.830031in}{1.719822in}}%
\pgfpathlineto{\pgfqpoint{1.831946in}{1.726719in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.729180in}}%
\pgfpathlineto{\pgfqpoint{1.843437in}{1.732333in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{1.736567in}}%
\pgfpathlineto{\pgfqpoint{1.854928in}{1.738186in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{1.741907in}}%
\pgfpathlineto{\pgfqpoint{1.858759in}{1.741947in}}%
\pgfpathlineto{\pgfqpoint{1.862589in}{1.745349in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{1.745647in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{1.755971in}}%
\pgfpathlineto{\pgfqpoint{1.885571in}{1.770664in}}%
\pgfpathlineto{\pgfqpoint{1.887486in}{1.770856in}}%
\pgfpathlineto{\pgfqpoint{1.891316in}{1.773678in}}%
\pgfpathlineto{\pgfqpoint{1.893232in}{1.774078in}}%
\pgfpathlineto{\pgfqpoint{1.895147in}{1.775908in}}%
\pgfpathlineto{\pgfqpoint{1.897062in}{1.775970in}}%
\pgfpathlineto{\pgfqpoint{1.898977in}{1.777755in}}%
\pgfpathlineto{\pgfqpoint{1.900892in}{1.777928in}}%
\pgfpathlineto{\pgfqpoint{1.904723in}{1.781444in}}%
\pgfpathlineto{\pgfqpoint{1.906638in}{1.786636in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{1.790831in}}%
\pgfpathlineto{\pgfqpoint{1.914298in}{1.797535in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{1.925790in}{1.808695in}}%
\pgfpathlineto{\pgfqpoint{1.931535in}{1.809333in}}%
\pgfpathlineto{\pgfqpoint{1.944941in}{1.818418in}}%
\pgfpathlineto{\pgfqpoint{1.948772in}{1.824762in}}%
\pgfpathlineto{\pgfqpoint{1.950687in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{1.952602in}{1.829038in}}%
\pgfpathlineto{\pgfqpoint{1.956432in}{1.830428in}}%
\pgfpathlineto{\pgfqpoint{1.960263in}{1.842165in}}%
\pgfpathlineto{\pgfqpoint{1.964093in}{1.843249in}}%
\pgfpathlineto{\pgfqpoint{1.967923in}{1.843844in}}%
\pgfpathlineto{\pgfqpoint{1.969838in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{1.853932in}}%
\pgfpathlineto{\pgfqpoint{1.979414in}{1.855178in}}%
\pgfpathlineto{\pgfqpoint{1.981329in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{1.985160in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{1.866184in}}%
\pgfpathlineto{\pgfqpoint{1.992821in}{1.867013in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{1.873279in}}%
\pgfpathlineto{\pgfqpoint{2.000481in}{1.880016in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{1.881491in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.882789in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{1.887846in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{1.889114in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.897840in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{1.898208in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{1.900211in}}%
\pgfpathlineto{\pgfqpoint{2.042615in}{1.906108in}}%
\pgfpathlineto{\pgfqpoint{2.046445in}{1.919882in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{1.926230in}}%
\pgfpathlineto{\pgfqpoint{2.067512in}{1.929008in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{1.929264in}}%
\pgfpathlineto{\pgfqpoint{2.071343in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{2.073258in}{1.934020in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.938306in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.939780in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{1.948024in}}%
\pgfpathlineto{\pgfqpoint{2.088579in}{1.949202in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.951508in}}%
\pgfpathlineto{\pgfqpoint{2.096240in}{1.952217in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{1.955380in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{1.960766in}}%
\pgfpathlineto{\pgfqpoint{2.105816in}{1.961784in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{2.109646in}{1.971036in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{1.981745in}}%
\pgfpathlineto{\pgfqpoint{2.117307in}{1.991728in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{1.993695in}}%
\pgfpathlineto{\pgfqpoint{2.124967in}{2.006120in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{2.009854in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{2.027072in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{2.027454in}}%
\pgfpathlineto{\pgfqpoint{2.138374in}{2.047966in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{2.051166in}}%
\pgfpathlineto{\pgfqpoint{2.144119in}{2.051318in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{2.064697in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{2.065213in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{2.074239in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{2.079437in}}%
\pgfpathlineto{\pgfqpoint{2.163271in}{2.079810in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{2.087167in}}%
\pgfpathlineto{\pgfqpoint{2.167101in}{2.099946in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{2.103433in}}%
\pgfpathlineto{\pgfqpoint{2.176677in}{2.114908in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{2.115739in}}%
\pgfpathlineto{\pgfqpoint{2.182422in}{2.120924in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{2.123564in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{2.137212in}}%
\pgfpathlineto{\pgfqpoint{2.190083in}{2.146142in}}%
\pgfpathlineto{\pgfqpoint{2.193914in}{2.155442in}}%
\pgfpathlineto{\pgfqpoint{2.195829in}{2.156073in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{2.159044in}}%
\pgfpathlineto{\pgfqpoint{2.201574in}{2.206888in}}%
\pgfpathlineto{\pgfqpoint{2.207320in}{2.223838in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{2.243726in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{2.257691in}}%
\pgfpathlineto{\pgfqpoint{2.218811in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{2.218811in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.791969in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.791969in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.807173in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.807173in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{0.958628in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{0.987356in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{0.933777in}}%
\pgfpathlineto{\pgfqpoint{1.037150in}{0.933777in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{1.153975in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{1.155891in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{1.205685in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{1.221006in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{1.245904in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.982478in}}%
\pgfpathlineto{\pgfqpoint{1.416354in}{0.982478in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{1.454657in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{0.999714in}}%
\pgfpathlineto{\pgfqpoint{1.590635in}{0.999714in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.002901in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.002901in}}%
\pgfpathlineto{\pgfqpoint{1.627023in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{1.653835in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{1.676817in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.694054in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{1.726612in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{1.780236in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{1.797473in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{1.839607in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{1.841522in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{1.854928in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{1.877910in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{1.891316in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.897062in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.898977in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{1.910468in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{1.925790in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{1.927705in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{1.935365in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{1.937281in}{1.054185in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{1.054185in}}%
\pgfpathlineto{\pgfqpoint{1.943026in}{1.056284in}}%
\pgfpathlineto{\pgfqpoint{1.952602in}{1.056284in}}%
\pgfpathlineto{\pgfqpoint{1.954517in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{1.969838in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{1.979414in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{1.981329in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{1.983245in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{1.985160in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{1.992821in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{1.998566in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{2.000481in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{2.017718in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.073780in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{1.079122in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{1.079122in}}%
\pgfpathlineto{\pgfqpoint{2.033039in}{1.085917in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{1.085917in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{2.042615in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{2.056021in}{1.095483in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{1.100012in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{2.067512in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.114056in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{1.114056in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{2.086664in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.117988in}}%
\pgfpathlineto{\pgfqpoint{2.094325in}{1.117988in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{1.120544in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{1.120544in}}%
\pgfpathlineto{\pgfqpoint{2.109646in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{2.113476in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{2.119222in}{1.137146in}}%
\pgfpathlineto{\pgfqpoint{2.121137in}{1.137146in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{1.147820in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{1.157678in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{1.157678in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{2.140289in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{1.163250in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.164156in}}%
\pgfpathlineto{\pgfqpoint{2.149865in}{1.167717in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{1.171183in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{1.171183in}}%
\pgfpathlineto{\pgfqpoint{2.163271in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{2.167101in}{1.173722in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{1.179460in}}%
\pgfpathlineto{\pgfqpoint{2.176677in}{1.180259in}}%
\pgfpathlineto{\pgfqpoint{2.180507in}{1.183407in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{2.191998in}{1.188739in}}%
\pgfpathlineto{\pgfqpoint{2.195829in}{1.190958in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.193140in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{1.196696in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.216896in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{1.201515in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{1.204191in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{1.212521in}}%
\pgfpathlineto{\pgfqpoint{2.239878in}{1.212521in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{1.214980in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{1.214980in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{1.222087in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{1.223234in}}%
\pgfpathlineto{\pgfqpoint{2.257114in}{1.226617in}}%
\pgfpathlineto{\pgfqpoint{2.262860in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{1.235225in}}%
\pgfpathlineto{\pgfqpoint{2.278181in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{2.285842in}{1.240827in}}%
\pgfpathlineto{\pgfqpoint{2.303078in}{1.249033in}}%
\pgfpathlineto{\pgfqpoint{2.304993in}{1.253627in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{1.253627in}}%
\pgfpathlineto{\pgfqpoint{2.316484in}{1.260225in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{1.265683in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{1.270919in}}%
\pgfpathlineto{\pgfqpoint{2.327975in}{1.280062in}}%
\pgfpathlineto{\pgfqpoint{2.329891in}{1.280429in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{2.333721in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{2.352873in}{1.289968in}}%
\pgfpathlineto{\pgfqpoint{2.362449in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.299486in}}%
\pgfpathlineto{\pgfqpoint{2.373940in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{2.379685in}{1.308053in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.308349in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.310980in}}%
\pgfpathlineto{\pgfqpoint{2.389261in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{2.393091in}{1.318567in}}%
\pgfpathlineto{\pgfqpoint{2.398837in}{1.326248in}}%
\pgfpathlineto{\pgfqpoint{2.402667in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{2.404582in}{1.329548in}}%
\pgfpathlineto{\pgfqpoint{2.408413in}{1.329798in}}%
\pgfpathlineto{\pgfqpoint{2.412243in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{2.414158in}{1.335905in}}%
\pgfpathlineto{\pgfqpoint{2.417989in}{1.336382in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{1.337093in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{1.337329in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{1.341508in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.343323in}}%
\pgfpathlineto{\pgfqpoint{2.446716in}{1.349051in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{1.351823in}}%
\pgfpathlineto{\pgfqpoint{2.454377in}{1.353291in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{1.353291in}}%
\pgfpathlineto{\pgfqpoint{2.458207in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{2.462037in}{1.358401in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.364278in}}%
\pgfpathlineto{\pgfqpoint{2.479274in}{1.369716in}}%
\pgfpathlineto{\pgfqpoint{2.483104in}{1.370813in}}%
\pgfpathlineto{\pgfqpoint{2.485020in}{1.373694in}}%
\pgfpathlineto{\pgfqpoint{2.488850in}{1.374581in}}%
\pgfpathlineto{\pgfqpoint{2.490765in}{1.377725in}}%
\pgfpathlineto{\pgfqpoint{2.494595in}{1.379098in}}%
\pgfpathlineto{\pgfqpoint{2.504171in}{1.386722in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.390372in}}%
\pgfpathlineto{\pgfqpoint{2.511832in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.519493in}{1.395435in}}%
\pgfpathlineto{\pgfqpoint{2.523323in}{1.397228in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{1.401890in}}%
\pgfpathlineto{\pgfqpoint{2.530984in}{1.402176in}}%
\pgfpathlineto{\pgfqpoint{2.534814in}{1.404441in}}%
\pgfpathlineto{\pgfqpoint{2.536729in}{1.404581in}}%
\pgfpathlineto{\pgfqpoint{2.538644in}{1.407765in}}%
\pgfpathlineto{\pgfqpoint{2.552051in}{1.414816in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{1.419519in}}%
\pgfpathlineto{\pgfqpoint{2.559711in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{2.567372in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{2.569287in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{2.576948in}{1.443074in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{1.446664in}}%
\pgfpathlineto{\pgfqpoint{2.592269in}{1.448771in}}%
\pgfpathlineto{\pgfqpoint{2.596099in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{2.601845in}{1.450353in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{1.451333in}}%
\pgfpathlineto{\pgfqpoint{2.611421in}{1.452692in}}%
\pgfpathlineto{\pgfqpoint{2.613336in}{1.455839in}}%
\pgfpathlineto{\pgfqpoint{2.619082in}{1.457802in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.461191in}}%
\pgfpathlineto{\pgfqpoint{2.622912in}{1.461642in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.464757in}}%
\pgfpathlineto{\pgfqpoint{2.630573in}{1.465808in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.469250in}}%
\pgfpathlineto{\pgfqpoint{2.640148in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{1.473345in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.473345in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.482476in}}%
\pgfpathlineto{\pgfqpoint{2.657385in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{2.661215in}{1.488466in}}%
\pgfpathlineto{\pgfqpoint{2.674622in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{2.680367in}{1.501538in}}%
\pgfpathlineto{\pgfqpoint{2.688028in}{1.504416in}}%
\pgfpathlineto{\pgfqpoint{2.689943in}{1.508113in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{2.701434in}{1.520393in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.535526in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.545967in}}%
\pgfpathlineto{\pgfqpoint{2.728246in}{1.556623in}}%
\pgfpathlineto{\pgfqpoint{2.735907in}{1.561160in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.565422in}}%
\pgfpathlineto{\pgfqpoint{2.739737in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{2.749313in}{1.575089in}}%
\pgfpathlineto{\pgfqpoint{2.753144in}{1.577056in}}%
\pgfpathlineto{\pgfqpoint{2.756974in}{1.577791in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{1.579175in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{1.582467in}}%
\pgfpathlineto{\pgfqpoint{2.762719in}{1.582820in}}%
\pgfpathlineto{\pgfqpoint{2.764635in}{1.588808in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{1.590113in}}%
\pgfpathlineto{\pgfqpoint{2.768465in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.774210in}{1.612493in}}%
\pgfpathlineto{\pgfqpoint{2.776126in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{1.617813in}}%
\pgfpathlineto{\pgfqpoint{2.783786in}{1.623283in}}%
\pgfpathlineto{\pgfqpoint{2.787617in}{1.641100in}}%
\pgfpathlineto{\pgfqpoint{2.789532in}{1.642106in}}%
\pgfpathlineto{\pgfqpoint{2.793362in}{1.647040in}}%
\pgfpathlineto{\pgfqpoint{2.801023in}{1.652718in}}%
\pgfpathlineto{\pgfqpoint{2.804853in}{1.658843in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.659875in}}%
\pgfpathlineto{\pgfqpoint{2.810599in}{1.664241in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{2.818259in}{1.669044in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{1.674404in}}%
\pgfpathlineto{\pgfqpoint{2.824005in}{1.676040in}}%
\pgfpathlineto{\pgfqpoint{2.827835in}{1.678414in}}%
\pgfpathlineto{\pgfqpoint{2.831666in}{1.680265in}}%
\pgfpathlineto{\pgfqpoint{2.833581in}{1.681517in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.687556in}}%
\pgfpathlineto{\pgfqpoint{2.837411in}{1.688725in}}%
\pgfpathlineto{\pgfqpoint{2.841241in}{1.693535in}}%
\pgfpathlineto{\pgfqpoint{2.843157in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{2.845072in}{1.701978in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.705335in}}%
\pgfpathlineto{\pgfqpoint{2.850817in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{2.852732in}{1.712780in}}%
\pgfpathlineto{\pgfqpoint{2.856563in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{2.860393in}{1.723210in}}%
\pgfpathlineto{\pgfqpoint{2.862308in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.724439in}}%
\pgfpathlineto{\pgfqpoint{2.869969in}{1.731030in}}%
\pgfpathlineto{\pgfqpoint{2.873799in}{1.732905in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{2.885290in}{1.735489in}}%
\pgfpathlineto{\pgfqpoint{2.889121in}{1.738519in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{1.739035in}}%
\pgfpathlineto{\pgfqpoint{2.896781in}{1.743667in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{1.745508in}}%
\pgfpathlineto{\pgfqpoint{2.902527in}{1.752393in}}%
\pgfpathlineto{\pgfqpoint{2.906357in}{1.755333in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.760041in}}%
\pgfpathlineto{\pgfqpoint{2.910188in}{1.760478in}}%
\pgfpathlineto{\pgfqpoint{2.915933in}{1.766083in}}%
\pgfpathlineto{\pgfqpoint{2.919763in}{1.767548in}}%
\pgfpathlineto{\pgfqpoint{2.931254in}{1.773481in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.776242in}}%
\pgfpathlineto{\pgfqpoint{2.944661in}{1.781495in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.788290in}}%
\pgfpathlineto{\pgfqpoint{2.950406in}{1.790084in}}%
\pgfpathlineto{\pgfqpoint{2.954237in}{1.794915in}}%
\pgfpathlineto{\pgfqpoint{2.956152in}{1.797150in}}%
\pgfpathlineto{\pgfqpoint{2.959982in}{1.797771in}}%
\pgfpathlineto{\pgfqpoint{2.969558in}{1.809806in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{1.815505in}}%
\pgfpathlineto{\pgfqpoint{2.975303in}{1.816322in}}%
\pgfpathlineto{\pgfqpoint{2.981049in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{2.982964in}{1.825912in}}%
\pgfpathlineto{\pgfqpoint{2.984879in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{1.836256in}}%
\pgfpathlineto{\pgfqpoint{2.990625in}{1.838482in}}%
\pgfpathlineto{\pgfqpoint{2.992540in}{1.839917in}}%
\pgfpathlineto{\pgfqpoint{2.996370in}{1.845896in}}%
\pgfpathlineto{\pgfqpoint{2.998285in}{1.847311in}}%
\pgfpathlineto{\pgfqpoint{3.000201in}{1.852359in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.859719in}}%
\pgfpathlineto{\pgfqpoint{3.017437in}{1.862924in}}%
\pgfpathlineto{\pgfqpoint{3.021268in}{1.873325in}}%
\pgfpathlineto{\pgfqpoint{3.025098in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{1.879905in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.888822in}}%
\pgfpathlineto{\pgfqpoint{3.034674in}{1.894052in}}%
\pgfpathlineto{\pgfqpoint{3.040419in}{1.896943in}}%
\pgfpathlineto{\pgfqpoint{3.042334in}{1.896952in}}%
\pgfpathlineto{\pgfqpoint{3.046165in}{1.899574in}}%
\pgfpathlineto{\pgfqpoint{3.048080in}{1.899640in}}%
\pgfpathlineto{\pgfqpoint{3.051910in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{3.055741in}{1.902496in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{1.904543in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.904694in}}%
\pgfpathlineto{\pgfqpoint{3.063401in}{1.915792in}}%
\pgfpathlineto{\pgfqpoint{3.071062in}{1.923504in}}%
\pgfpathlineto{\pgfqpoint{3.072977in}{1.928047in}}%
\pgfpathlineto{\pgfqpoint{3.078723in}{1.929956in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{1.937294in}}%
\pgfpathlineto{\pgfqpoint{3.082553in}{1.938031in}}%
\pgfpathlineto{\pgfqpoint{3.084468in}{1.942383in}}%
\pgfpathlineto{\pgfqpoint{3.086383in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{1.954011in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.958097in}}%
\pgfpathlineto{\pgfqpoint{3.095959in}{1.958301in}}%
\pgfpathlineto{\pgfqpoint{3.103620in}{1.966317in}}%
\pgfpathlineto{\pgfqpoint{3.107450in}{1.967729in}}%
\pgfpathlineto{\pgfqpoint{3.109365in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{1.971154in}}%
\pgfpathlineto{\pgfqpoint{3.115111in}{1.978559in}}%
\pgfpathlineto{\pgfqpoint{3.120856in}{1.982015in}}%
\pgfpathlineto{\pgfqpoint{3.124687in}{1.983085in}}%
\pgfpathlineto{\pgfqpoint{3.143839in}{1.989832in}}%
\pgfpathlineto{\pgfqpoint{3.145754in}{1.992929in}}%
\pgfpathlineto{\pgfqpoint{3.149584in}{1.993679in}}%
\pgfpathlineto{\pgfqpoint{3.153414in}{2.000304in}}%
\pgfpathlineto{\pgfqpoint{3.161075in}{2.005960in}}%
\pgfpathlineto{\pgfqpoint{3.168736in}{2.010237in}}%
\pgfpathlineto{\pgfqpoint{3.170651in}{2.012922in}}%
\pgfpathlineto{\pgfqpoint{3.172566in}{2.022823in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{2.026683in}}%
\pgfpathlineto{\pgfqpoint{3.178312in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{3.185972in}{2.037710in}}%
\pgfpathlineto{\pgfqpoint{3.189803in}{2.037786in}}%
\pgfpathlineto{\pgfqpoint{3.195548in}{2.047614in}}%
\pgfpathlineto{\pgfqpoint{3.197463in}{2.047653in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{2.049933in}}%
\pgfpathlineto{\pgfqpoint{3.201294in}{2.062520in}}%
\pgfpathlineto{\pgfqpoint{3.203209in}{2.065675in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{3.208954in}{2.081285in}}%
\pgfpathlineto{\pgfqpoint{3.212785in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{3.214700in}{2.091455in}}%
\pgfpathlineto{\pgfqpoint{3.216615in}{2.092032in}}%
\pgfpathlineto{\pgfqpoint{3.222361in}{2.100378in}}%
\pgfpathlineto{\pgfqpoint{3.224276in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{3.226191in}{2.107256in}}%
\pgfpathlineto{\pgfqpoint{3.230021in}{2.111335in}}%
\pgfpathlineto{\pgfqpoint{3.231936in}{2.116399in}}%
\pgfpathlineto{\pgfqpoint{3.233852in}{2.125547in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{2.131453in}}%
\pgfpathlineto{\pgfqpoint{3.247258in}{2.136319in}}%
\pgfpathlineto{\pgfqpoint{3.249173in}{2.140828in}}%
\pgfpathlineto{\pgfqpoint{3.251088in}{2.142135in}}%
\pgfpathlineto{\pgfqpoint{3.253003in}{2.145191in}}%
\pgfpathlineto{\pgfqpoint{3.256834in}{2.145915in}}%
\pgfpathlineto{\pgfqpoint{3.264494in}{2.151329in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{2.152619in}}%
\pgfpathlineto{\pgfqpoint{3.275985in}{2.167250in}}%
\pgfpathlineto{\pgfqpoint{3.277901in}{2.167723in}}%
\pgfpathlineto{\pgfqpoint{3.279816in}{2.174792in}}%
\pgfpathlineto{\pgfqpoint{3.281731in}{2.174906in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{3.293222in}{2.193659in}}%
\pgfpathlineto{\pgfqpoint{3.297052in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{3.298967in}{2.195469in}}%
\pgfpathlineto{\pgfqpoint{3.302798in}{2.202203in}}%
\pgfpathlineto{\pgfqpoint{3.306628in}{2.203416in}}%
\pgfpathlineto{\pgfqpoint{3.308543in}{2.204141in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{3.314289in}{2.217448in}}%
\pgfpathlineto{\pgfqpoint{3.321949in}{2.244320in}}%
\pgfpathlineto{\pgfqpoint{3.323865in}{2.244641in}}%
\pgfpathlineto{\pgfqpoint{3.325780in}{2.253455in}}%
\pgfpathlineto{\pgfqpoint{3.327695in}{2.254844in}}%
\pgfpathlineto{\pgfqpoint{3.337271in}{2.270497in}}%
\pgfpathlineto{\pgfqpoint{3.339186in}{2.270603in}}%
\pgfpathlineto{\pgfqpoint{3.343016in}{2.275429in}}%
\pgfpathlineto{\pgfqpoint{3.344932in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{3.346847in}{2.279133in}}%
\pgfpathlineto{\pgfqpoint{3.348762in}{2.288173in}}%
\pgfpathlineto{\pgfqpoint{3.354507in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{3.358338in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{3.360253in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{3.360253in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.854638in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.854638in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.873110in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.873110in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.906918in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{0.983525in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{1.102266in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{0.933777in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{0.933777in}}%
\pgfpathlineto{\pgfqpoint{1.496791in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{1.533179in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{1.548501in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{1.581059in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{1.602126in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{1.650005in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{1.726612in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{1.730442in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.982478in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{0.982478in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{1.766830in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.784067in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.785982in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.807049in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.808964in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.822370in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.824285in}{0.999714in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{0.999714in}}%
\pgfpathlineto{\pgfqpoint{1.835776in}{1.002901in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.002901in}}%
\pgfpathlineto{\pgfqpoint{1.854928in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{1.897062in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{1.898977in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.925790in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.927705in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{1.937281in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{1.939196in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{1.962178in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{1.964093in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.975584in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{1.998566in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{2.029209in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{2.052191in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{2.067512in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{2.071343in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{2.073258in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{2.088579in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{2.103900in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{2.124967in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{1.054185in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.054185in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{1.056284in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{1.056284in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{2.172847in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{2.176677in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{2.195829in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{2.205405in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{2.207320in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{2.216896in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{2.218811in}{1.073780in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{1.073780in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{1.079122in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.079122in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{2.241793in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{2.247538in}{1.085917in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{1.085917in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{2.257114in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{2.259029in}{1.090788in}}%
\pgfpathlineto{\pgfqpoint{2.262860in}{1.090788in}}%
\pgfpathlineto{\pgfqpoint{2.264775in}{1.092372in}}%
\pgfpathlineto{\pgfqpoint{2.268605in}{1.092372in}}%
\pgfpathlineto{\pgfqpoint{2.270520in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{2.272436in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{2.274351in}{1.095483in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{1.095483in}}%
\pgfpathlineto{\pgfqpoint{2.282011in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{2.285842in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{2.289672in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{2.293502in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{2.295418in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{2.297333in}{1.102946in}}%
\pgfpathlineto{\pgfqpoint{2.299248in}{1.102946in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{2.304993in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{2.310739in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{2.312654in}{1.107225in}}%
\pgfpathlineto{\pgfqpoint{2.314569in}{1.107225in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{1.111367in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.111367in}}%
\pgfpathlineto{\pgfqpoint{2.327975in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{2.329891in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{2.333721in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{2.335636in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{1.123051in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{2.360533in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.362449in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{1.131459in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{1.131459in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{2.377770in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{2.383515in}{1.134901in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.134901in}}%
\pgfpathlineto{\pgfqpoint{2.393091in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.139352in}}%
\pgfpathlineto{\pgfqpoint{2.410328in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{2.417989in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{1.148840in}}%
\pgfpathlineto{\pgfqpoint{2.427564in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{2.429480in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{1.154799in}}%
\pgfpathlineto{\pgfqpoint{2.437140in}{1.157678in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{2.444801in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{2.446716in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{2.450546in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{2.454377in}{1.178656in}}%
\pgfpathlineto{\pgfqpoint{2.458207in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{2.462037in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.183407in}}%
\pgfpathlineto{\pgfqpoint{2.465868in}{1.183407in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{2.469698in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{2.471613in}{1.190223in}}%
\pgfpathlineto{\pgfqpoint{2.473529in}{1.190223in}}%
\pgfpathlineto{\pgfqpoint{2.477359in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{2.483104in}{1.195285in}}%
\pgfpathlineto{\pgfqpoint{2.485020in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{2.488850in}{1.200157in}}%
\pgfpathlineto{\pgfqpoint{2.490765in}{1.202189in}}%
\pgfpathlineto{\pgfqpoint{2.496511in}{1.202860in}}%
\pgfpathlineto{\pgfqpoint{2.498426in}{1.203527in}}%
\pgfpathlineto{\pgfqpoint{2.500341in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.208743in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{2.511832in}{1.211274in}}%
\pgfpathlineto{\pgfqpoint{2.513747in}{1.215587in}}%
\pgfpathlineto{\pgfqpoint{2.519493in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{2.523323in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{1.220929in}}%
\pgfpathlineto{\pgfqpoint{2.534814in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{1.222087in}}%
\pgfpathlineto{\pgfqpoint{2.542475in}{1.222087in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.227725in}}%
\pgfpathlineto{\pgfqpoint{2.555881in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{2.559711in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{2.567372in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{1.238818in}}%
\pgfpathlineto{\pgfqpoint{2.576948in}{1.242805in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{1.245236in}}%
\pgfpathlineto{\pgfqpoint{2.590354in}{1.247622in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{2.603760in}{1.254078in}}%
\pgfpathlineto{\pgfqpoint{2.607591in}{1.255420in}}%
\pgfpathlineto{\pgfqpoint{2.611421in}{1.261080in}}%
\pgfpathlineto{\pgfqpoint{2.622912in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.270128in}}%
\pgfpathlineto{\pgfqpoint{2.638233in}{1.270919in}}%
\pgfpathlineto{\pgfqpoint{2.642064in}{1.272489in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.276709in}}%
\pgfpathlineto{\pgfqpoint{2.651639in}{1.281887in}}%
\pgfpathlineto{\pgfqpoint{2.659300in}{1.285110in}}%
\pgfpathlineto{\pgfqpoint{2.663130in}{1.291660in}}%
\pgfpathlineto{\pgfqpoint{2.670791in}{1.295958in}}%
\pgfpathlineto{\pgfqpoint{2.672706in}{1.302920in}}%
\pgfpathlineto{\pgfqpoint{2.674622in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{2.680367in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{2.684197in}{1.315250in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{1.315530in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.325215in}}%
\pgfpathlineto{\pgfqpoint{2.693773in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.334948in}}%
\pgfpathlineto{\pgfqpoint{2.697604in}{1.335188in}}%
\pgfpathlineto{\pgfqpoint{2.699519in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{2.701434in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.341508in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{1.342419in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.344890in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.348186in}}%
\pgfpathlineto{\pgfqpoint{2.730161in}{1.352454in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{1.361177in}}%
\pgfpathlineto{\pgfqpoint{2.733992in}{1.362154in}}%
\pgfpathlineto{\pgfqpoint{2.741653in}{1.371358in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{1.376162in}}%
\pgfpathlineto{\pgfqpoint{2.756974in}{1.384777in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{1.385103in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{1.387685in}}%
\pgfpathlineto{\pgfqpoint{2.762719in}{1.398556in}}%
\pgfpathlineto{\pgfqpoint{2.768465in}{1.402746in}}%
\pgfpathlineto{\pgfqpoint{2.772295in}{1.408447in}}%
\pgfpathlineto{\pgfqpoint{2.781871in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{2.783786in}{1.427388in}}%
\pgfpathlineto{\pgfqpoint{2.791447in}{1.431207in}}%
\pgfpathlineto{\pgfqpoint{2.797192in}{1.438090in}}%
\pgfpathlineto{\pgfqpoint{2.799108in}{1.438090in}}%
\pgfpathlineto{\pgfqpoint{2.801023in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.444316in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{2.812514in}{1.451820in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{1.455367in}}%
\pgfpathlineto{\pgfqpoint{2.816344in}{1.455745in}}%
\pgfpathlineto{\pgfqpoint{2.818259in}{1.459003in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{1.459554in}}%
\pgfpathlineto{\pgfqpoint{2.822090in}{1.463075in}}%
\pgfpathlineto{\pgfqpoint{2.825920in}{1.466069in}}%
\pgfpathlineto{\pgfqpoint{2.833581in}{1.473263in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.474002in}}%
\pgfpathlineto{\pgfqpoint{2.837411in}{1.476515in}}%
\pgfpathlineto{\pgfqpoint{2.843157in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{2.845072in}{1.479686in}}%
\pgfpathlineto{\pgfqpoint{2.846987in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{2.852732in}{1.491789in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.504996in}}%
\pgfpathlineto{\pgfqpoint{2.866139in}{1.504996in}}%
\pgfpathlineto{\pgfqpoint{2.868054in}{1.513829in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.517854in}}%
\pgfpathlineto{\pgfqpoint{2.877630in}{1.518898in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{1.529172in}}%
\pgfpathlineto{\pgfqpoint{2.885290in}{1.535780in}}%
\pgfpathlineto{\pgfqpoint{2.889121in}{1.540755in}}%
\pgfpathlineto{\pgfqpoint{2.891036in}{1.541193in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{1.546529in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{2.900612in}{1.553920in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.562363in}}%
\pgfpathlineto{\pgfqpoint{2.914018in}{1.565543in}}%
\pgfpathlineto{\pgfqpoint{2.919763in}{1.566546in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.571755in}}%
\pgfpathlineto{\pgfqpoint{2.927424in}{1.575835in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{1.580330in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{1.586089in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{2.944661in}{1.594596in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.596257in}}%
\pgfpathlineto{\pgfqpoint{2.948491in}{1.596289in}}%
\pgfpathlineto{\pgfqpoint{2.950406in}{1.599145in}}%
\pgfpathlineto{\pgfqpoint{2.954237in}{1.599455in}}%
\pgfpathlineto{\pgfqpoint{2.956152in}{1.601757in}}%
\pgfpathlineto{\pgfqpoint{2.975303in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{2.977219in}{1.611086in}}%
\pgfpathlineto{\pgfqpoint{2.979134in}{1.611820in}}%
\pgfpathlineto{\pgfqpoint{2.981049in}{1.614824in}}%
\pgfpathlineto{\pgfqpoint{2.984879in}{1.616164in}}%
\pgfpathlineto{\pgfqpoint{2.992540in}{1.617652in}}%
\pgfpathlineto{\pgfqpoint{2.998285in}{1.623154in}}%
\pgfpathlineto{\pgfqpoint{3.002116in}{1.623874in}}%
\pgfpathlineto{\pgfqpoint{3.009777in}{1.626688in}}%
\pgfpathlineto{\pgfqpoint{3.011692in}{1.632163in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{1.643258in}}%
\pgfpathlineto{\pgfqpoint{3.025098in}{1.647147in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{3.034674in}{1.658902in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{3.038504in}{1.663376in}}%
\pgfpathlineto{\pgfqpoint{3.040419in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{3.044250in}{1.677993in}}%
\pgfpathlineto{\pgfqpoint{3.051910in}{1.685918in}}%
\pgfpathlineto{\pgfqpoint{3.053825in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{3.055741in}{1.701178in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.704267in}}%
\pgfpathlineto{\pgfqpoint{3.061486in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{3.063401in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{1.724733in}}%
\pgfpathlineto{\pgfqpoint{3.069147in}{1.726307in}}%
\pgfpathlineto{\pgfqpoint{3.074892in}{1.727645in}}%
\pgfpathlineto{\pgfqpoint{3.076808in}{1.731677in}}%
\pgfpathlineto{\pgfqpoint{3.078723in}{1.731810in}}%
\pgfpathlineto{\pgfqpoint{3.086383in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{1.741459in}}%
\pgfpathlineto{\pgfqpoint{3.092129in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.744967in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{1.748421in}}%
\pgfpathlineto{\pgfqpoint{3.101705in}{1.752270in}}%
\pgfpathlineto{\pgfqpoint{3.103620in}{1.752743in}}%
\pgfpathlineto{\pgfqpoint{3.109365in}{1.758352in}}%
\pgfpathlineto{\pgfqpoint{3.111281in}{1.764446in}}%
\pgfpathlineto{\pgfqpoint{3.117026in}{1.765690in}}%
\pgfpathlineto{\pgfqpoint{3.120856in}{1.771176in}}%
\pgfpathlineto{\pgfqpoint{3.124687in}{1.773376in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{1.776187in}}%
\pgfpathlineto{\pgfqpoint{3.132347in}{1.781427in}}%
\pgfpathlineto{\pgfqpoint{3.140008in}{1.785191in}}%
\pgfpathlineto{\pgfqpoint{3.141923in}{1.791197in}}%
\pgfpathlineto{\pgfqpoint{3.143839in}{1.791791in}}%
\pgfpathlineto{\pgfqpoint{3.147669in}{1.799512in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.803078in}}%
\pgfpathlineto{\pgfqpoint{3.153414in}{1.803270in}}%
\pgfpathlineto{\pgfqpoint{3.157245in}{1.806087in}}%
\pgfpathlineto{\pgfqpoint{3.162990in}{1.806766in}}%
\pgfpathlineto{\pgfqpoint{3.166821in}{1.809800in}}%
\pgfpathlineto{\pgfqpoint{3.170651in}{1.817098in}}%
\pgfpathlineto{\pgfqpoint{3.174481in}{1.821136in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{1.821147in}}%
\pgfpathlineto{\pgfqpoint{3.178312in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{3.180227in}{1.828164in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{1.828537in}}%
\pgfpathlineto{\pgfqpoint{3.184057in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{3.187887in}{1.831783in}}%
\pgfpathlineto{\pgfqpoint{3.195548in}{1.838894in}}%
\pgfpathlineto{\pgfqpoint{3.201294in}{1.839970in}}%
\pgfpathlineto{\pgfqpoint{3.203209in}{1.849141in}}%
\pgfpathlineto{\pgfqpoint{3.210870in}{1.850654in}}%
\pgfpathlineto{\pgfqpoint{3.214700in}{1.853138in}}%
\pgfpathlineto{\pgfqpoint{3.218530in}{1.858538in}}%
\pgfpathlineto{\pgfqpoint{3.224276in}{1.860151in}}%
\pgfpathlineto{\pgfqpoint{3.228106in}{1.860541in}}%
\pgfpathlineto{\pgfqpoint{3.230021in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{3.241512in}{1.876998in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{3.245343in}{1.885346in}}%
\pgfpathlineto{\pgfqpoint{3.247258in}{1.885781in}}%
\pgfpathlineto{\pgfqpoint{3.251088in}{1.888370in}}%
\pgfpathlineto{\pgfqpoint{3.253003in}{1.893992in}}%
\pgfpathlineto{\pgfqpoint{3.256834in}{1.896323in}}%
\pgfpathlineto{\pgfqpoint{3.268325in}{1.901055in}}%
\pgfpathlineto{\pgfqpoint{3.272155in}{1.905449in}}%
\pgfpathlineto{\pgfqpoint{3.275985in}{1.907164in}}%
\pgfpathlineto{\pgfqpoint{3.277901in}{1.909899in}}%
\pgfpathlineto{\pgfqpoint{3.283646in}{1.912056in}}%
\pgfpathlineto{\pgfqpoint{3.287476in}{1.920187in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{1.920684in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{1.925017in}}%
\pgfpathlineto{\pgfqpoint{3.293222in}{1.925793in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.928621in}}%
\pgfpathlineto{\pgfqpoint{3.297052in}{1.936021in}}%
\pgfpathlineto{\pgfqpoint{3.298967in}{1.936407in}}%
\pgfpathlineto{\pgfqpoint{3.308543in}{1.953540in}}%
\pgfpathlineto{\pgfqpoint{3.310458in}{1.954578in}}%
\pgfpathlineto{\pgfqpoint{3.316204in}{1.965831in}}%
\pgfpathlineto{\pgfqpoint{3.318119in}{1.966872in}}%
\pgfpathlineto{\pgfqpoint{3.320034in}{1.969439in}}%
\pgfpathlineto{\pgfqpoint{3.321949in}{1.969583in}}%
\pgfpathlineto{\pgfqpoint{3.325780in}{1.972471in}}%
\pgfpathlineto{\pgfqpoint{3.329610in}{1.983618in}}%
\pgfpathlineto{\pgfqpoint{3.335356in}{1.988482in}}%
\pgfpathlineto{\pgfqpoint{3.339186in}{1.989795in}}%
\pgfpathlineto{\pgfqpoint{3.344932in}{2.008240in}}%
\pgfpathlineto{\pgfqpoint{3.346847in}{2.013334in}}%
\pgfpathlineto{\pgfqpoint{3.348762in}{2.015214in}}%
\pgfpathlineto{\pgfqpoint{3.350677in}{2.024092in}}%
\pgfpathlineto{\pgfqpoint{3.354507in}{2.026773in}}%
\pgfpathlineto{\pgfqpoint{3.356423in}{2.038434in}}%
\pgfpathlineto{\pgfqpoint{3.364083in}{2.043469in}}%
\pgfpathlineto{\pgfqpoint{3.365998in}{2.046683in}}%
\pgfpathlineto{\pgfqpoint{3.369829in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{3.373659in}{2.055005in}}%
\pgfpathlineto{\pgfqpoint{3.375574in}{2.070303in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.072639in}}%
\pgfpathlineto{\pgfqpoint{3.379405in}{2.073095in}}%
\pgfpathlineto{\pgfqpoint{3.381320in}{2.076464in}}%
\pgfpathlineto{\pgfqpoint{3.383235in}{2.083302in}}%
\pgfpathlineto{\pgfqpoint{3.388980in}{2.089920in}}%
\pgfpathlineto{\pgfqpoint{3.390896in}{2.092894in}}%
\pgfpathlineto{\pgfqpoint{3.392811in}{2.093298in}}%
\pgfpathlineto{\pgfqpoint{3.394726in}{2.105323in}}%
\pgfpathlineto{\pgfqpoint{3.398556in}{2.107133in}}%
\pgfpathlineto{\pgfqpoint{3.400471in}{2.112668in}}%
\pgfpathlineto{\pgfqpoint{3.402387in}{2.112680in}}%
\pgfpathlineto{\pgfqpoint{3.406217in}{2.122755in}}%
\pgfpathlineto{\pgfqpoint{3.408132in}{2.126177in}}%
\pgfpathlineto{\pgfqpoint{3.410047in}{2.133166in}}%
\pgfpathlineto{\pgfqpoint{3.415793in}{2.138687in}}%
\pgfpathlineto{\pgfqpoint{3.417708in}{2.142681in}}%
\pgfpathlineto{\pgfqpoint{3.419623in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{2.162482in}}%
\pgfpathlineto{\pgfqpoint{3.423454in}{2.163589in}}%
\pgfpathlineto{\pgfqpoint{3.425369in}{2.169698in}}%
\pgfpathlineto{\pgfqpoint{3.429199in}{2.175306in}}%
\pgfpathlineto{\pgfqpoint{3.434945in}{2.185682in}}%
\pgfpathlineto{\pgfqpoint{3.436860in}{2.185705in}}%
\pgfpathlineto{\pgfqpoint{3.440690in}{2.187711in}}%
\pgfpathlineto{\pgfqpoint{3.448351in}{2.217936in}}%
\pgfpathlineto{\pgfqpoint{3.450266in}{2.219566in}}%
\pgfpathlineto{\pgfqpoint{3.457927in}{2.230821in}}%
\pgfpathlineto{\pgfqpoint{3.461757in}{2.234682in}}%
\pgfpathlineto{\pgfqpoint{3.463672in}{2.246108in}}%
\pgfpathlineto{\pgfqpoint{3.467502in}{2.249528in}}%
\pgfpathlineto{\pgfqpoint{3.469418in}{2.262282in}}%
\pgfpathlineto{\pgfqpoint{3.473248in}{2.262909in}}%
\pgfpathlineto{\pgfqpoint{3.478994in}{2.270498in}}%
\pgfpathlineto{\pgfqpoint{3.484739in}{2.273358in}}%
\pgfpathlineto{\pgfqpoint{3.486654in}{2.273384in}}%
\pgfpathlineto{\pgfqpoint{3.492400in}{2.286986in}}%
\pgfpathlineto{\pgfqpoint{3.494315in}{2.287339in}}%
\pgfpathlineto{\pgfqpoint{3.496230in}{2.298550in}}%
\pgfpathlineto{\pgfqpoint{3.503891in}{2.302575in}}%
\pgfpathlineto{\pgfqpoint{3.505806in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{3.505806in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698165in}{0.520157in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.520949in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.524201in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.524329in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.525606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.529732in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.607826in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.611535in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.612770in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.613992in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{0.614759in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{0.615647in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{0.617966in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{0.619633in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.620366in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.658835in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.663108in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{0.664804in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.666394in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{0.670179in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.671170in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.676370in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{0.702918in}}%
\pgfpathlineto{\pgfqpoint{0.916494in}{0.705118in}}%
\pgfpathlineto{\pgfqpoint{0.924155in}{0.706596in}}%
\pgfpathlineto{\pgfqpoint{0.929900in}{0.707995in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.727264in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{0.729115in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{0.734388in}}%
\pgfpathlineto{\pgfqpoint{1.029489in}{0.736959in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.750948in}}%
\pgfpathlineto{\pgfqpoint{1.052471in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{0.754857in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{0.755458in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{0.756503in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.760043in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{0.769924in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{0.770840in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{0.776091in}}%
\pgfpathlineto{\pgfqpoint{1.221006in}{0.778459in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{0.781539in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{1.251649in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{1.263140in}{0.807559in}}%
\pgfpathlineto{\pgfqpoint{1.266971in}{0.807674in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{0.809433in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{0.809785in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.811904in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{0.817359in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{0.830060in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{0.834139in}}%
\pgfpathlineto{\pgfqpoint{1.332086in}{0.834626in}}%
\pgfpathlineto{\pgfqpoint{1.341662in}{0.842944in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.844993in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{0.853341in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{0.857418in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{0.867328in}}%
\pgfpathlineto{\pgfqpoint{1.393372in}{0.870721in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.873642in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{0.874938in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{0.878379in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.881206in}}%
\pgfpathlineto{\pgfqpoint{1.416354in}{0.882044in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{0.888634in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.890730in}}%
\pgfpathlineto{\pgfqpoint{1.435506in}{0.895252in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{0.898190in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.898212in}}%
\pgfpathlineto{\pgfqpoint{1.450827in}{0.902126in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.903051in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.903684in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{0.903772in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{0.914703in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{0.916030in}}%
\pgfpathlineto{\pgfqpoint{1.487215in}{0.922270in}}%
\pgfpathlineto{\pgfqpoint{1.491046in}{0.923906in}}%
\pgfpathlineto{\pgfqpoint{1.492961in}{0.929724in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{0.934496in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{0.936602in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{0.937754in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{0.940198in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{0.943930in}}%
\pgfpathlineto{\pgfqpoint{1.525519in}{0.944931in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{0.945526in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{0.948184in}}%
\pgfpathlineto{\pgfqpoint{1.533179in}{0.948641in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{0.950421in}}%
\pgfpathlineto{\pgfqpoint{1.537010in}{0.950676in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{0.953333in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.954089in}}%
\pgfpathlineto{\pgfqpoint{1.548501in}{0.957642in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{0.961739in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{0.965931in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.967274in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{0.971108in}}%
\pgfpathlineto{\pgfqpoint{1.577228in}{0.978447in}}%
\pgfpathlineto{\pgfqpoint{1.581059in}{0.978797in}}%
\pgfpathlineto{\pgfqpoint{1.584889in}{0.981835in}}%
\pgfpathlineto{\pgfqpoint{1.590635in}{0.982784in}}%
\pgfpathlineto{\pgfqpoint{1.600210in}{0.989039in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{0.990745in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{0.994898in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{1.634683in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{1.002911in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{1.650005in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{1.674902in}{1.022010in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{1.694054in}{1.033634in}}%
\pgfpathlineto{\pgfqpoint{1.707460in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{1.038238in}}%
\pgfpathlineto{\pgfqpoint{1.717036in}{1.039911in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{1.042431in}}%
\pgfpathlineto{\pgfqpoint{1.730442in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{1.047986in}}%
\pgfpathlineto{\pgfqpoint{1.741933in}{1.050899in}}%
\pgfpathlineto{\pgfqpoint{1.747679in}{1.051724in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.053801in}}%
\pgfpathlineto{\pgfqpoint{1.753424in}{1.054845in}}%
\pgfpathlineto{\pgfqpoint{1.761085in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{1.062667in}}%
\pgfpathlineto{\pgfqpoint{1.766830in}{1.062857in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{1.065343in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{1.065400in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{1.068292in}}%
\pgfpathlineto{\pgfqpoint{1.776406in}{1.068347in}}%
\pgfpathlineto{\pgfqpoint{1.784067in}{1.072343in}}%
\pgfpathlineto{\pgfqpoint{1.787897in}{1.073381in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{1.799388in}{1.080375in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{1.089840in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{1.090909in}}%
\pgfpathlineto{\pgfqpoint{1.830031in}{1.098862in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.100399in}}%
\pgfpathlineto{\pgfqpoint{1.835776in}{1.100493in}}%
\pgfpathlineto{\pgfqpoint{1.841522in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{1.843437in}{1.105907in}}%
\pgfpathlineto{\pgfqpoint{1.845352in}{1.109828in}}%
\pgfpathlineto{\pgfqpoint{1.851098in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{1.854928in}{1.112670in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{1.114189in}}%
\pgfpathlineto{\pgfqpoint{1.872165in}{1.119505in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{1.123487in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{1.123897in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.128157in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.134427in}}%
\pgfpathlineto{\pgfqpoint{1.893232in}{1.136197in}}%
\pgfpathlineto{\pgfqpoint{1.897062in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{1.902807in}{1.142418in}}%
\pgfpathlineto{\pgfqpoint{1.910468in}{1.142802in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{1.149550in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.149606in}}%
\pgfpathlineto{\pgfqpoint{1.925790in}{1.154412in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.155580in}}%
\pgfpathlineto{\pgfqpoint{1.931535in}{1.158750in}}%
\pgfpathlineto{\pgfqpoint{1.943026in}{1.162748in}}%
\pgfpathlineto{\pgfqpoint{1.948772in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{1.954517in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{1.180728in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{2.000481in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{1.188652in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{2.017718in}{1.194047in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.033039in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{1.205446in}}%
\pgfpathlineto{\pgfqpoint{2.046445in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{2.057936in}{1.217682in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{1.226330in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{1.227272in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{1.230515in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{1.235369in}}%
\pgfpathlineto{\pgfqpoint{2.088579in}{1.240318in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.096240in}{1.250799in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{1.250923in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{1.253120in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{1.261014in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{1.266133in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{1.268296in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{1.269897in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.273073in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{1.275538in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{1.276066in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{1.279770in}}%
\pgfpathlineto{\pgfqpoint{2.172847in}{1.286442in}}%
\pgfpathlineto{\pgfqpoint{2.176677in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{1.291777in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{1.294968in}}%
\pgfpathlineto{\pgfqpoint{2.191998in}{1.296022in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.302790in}}%
\pgfpathlineto{\pgfqpoint{2.201574in}{1.302835in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.305698in}}%
\pgfpathlineto{\pgfqpoint{2.218811in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{1.316982in}}%
\pgfpathlineto{\pgfqpoint{2.241793in}{1.319679in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{1.320345in}}%
\pgfpathlineto{\pgfqpoint{2.249453in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{2.253284in}{1.329600in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{1.329920in}}%
\pgfpathlineto{\pgfqpoint{2.257114in}{1.332260in}}%
\pgfpathlineto{\pgfqpoint{2.264775in}{1.333447in}}%
\pgfpathlineto{\pgfqpoint{2.268605in}{1.335010in}}%
\pgfpathlineto{\pgfqpoint{2.270520in}{1.335560in}}%
\pgfpathlineto{\pgfqpoint{2.274351in}{1.338399in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{2.282011in}{1.348752in}}%
\pgfpathlineto{\pgfqpoint{2.303078in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{2.304993in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{1.354778in}}%
\pgfpathlineto{\pgfqpoint{2.308824in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{2.310739in}{1.358518in}}%
\pgfpathlineto{\pgfqpoint{2.312654in}{1.360412in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{2.327975in}{1.364206in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.364753in}}%
\pgfpathlineto{\pgfqpoint{2.333721in}{1.369901in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{1.371383in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{1.377335in}}%
\pgfpathlineto{\pgfqpoint{2.358618in}{1.383260in}}%
\pgfpathlineto{\pgfqpoint{2.362449in}{1.387382in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.387417in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{2.368194in}{1.393455in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{1.395952in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{1.397986in}}%
\pgfpathlineto{\pgfqpoint{2.377770in}{1.397995in}}%
\pgfpathlineto{\pgfqpoint{2.379685in}{1.400128in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.400371in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.402931in}}%
\pgfpathlineto{\pgfqpoint{2.389261in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.393091in}{1.412699in}}%
\pgfpathlineto{\pgfqpoint{2.396922in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{2.402667in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{2.404582in}{1.418872in}}%
\pgfpathlineto{\pgfqpoint{2.408413in}{1.419554in}}%
\pgfpathlineto{\pgfqpoint{2.412243in}{1.422898in}}%
\pgfpathlineto{\pgfqpoint{2.417989in}{1.424838in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{1.427646in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{1.428225in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{1.431102in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{1.436624in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{1.441144in}}%
\pgfpathlineto{\pgfqpoint{2.437140in}{1.443311in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.445127in}}%
\pgfpathlineto{\pgfqpoint{2.444801in}{1.447781in}}%
\pgfpathlineto{\pgfqpoint{2.450546in}{1.449171in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{1.453229in}}%
\pgfpathlineto{\pgfqpoint{2.462037in}{1.453653in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{2.469698in}{1.461048in}}%
\pgfpathlineto{\pgfqpoint{2.471613in}{1.463334in}}%
\pgfpathlineto{\pgfqpoint{2.473529in}{1.463540in}}%
\pgfpathlineto{\pgfqpoint{2.483104in}{1.469624in}}%
\pgfpathlineto{\pgfqpoint{2.485020in}{1.469954in}}%
\pgfpathlineto{\pgfqpoint{2.486935in}{1.471968in}}%
\pgfpathlineto{\pgfqpoint{2.490765in}{1.472340in}}%
\pgfpathlineto{\pgfqpoint{2.496511in}{1.477191in}}%
\pgfpathlineto{\pgfqpoint{2.498426in}{1.477330in}}%
\pgfpathlineto{\pgfqpoint{2.500341in}{1.479310in}}%
\pgfpathlineto{\pgfqpoint{2.504171in}{1.480102in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{1.488560in}}%
\pgfpathlineto{\pgfqpoint{2.513747in}{1.489325in}}%
\pgfpathlineto{\pgfqpoint{2.515662in}{1.493945in}}%
\pgfpathlineto{\pgfqpoint{2.517577in}{1.494263in}}%
\pgfpathlineto{\pgfqpoint{2.519493in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{1.500355in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{1.504478in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.505966in}}%
\pgfpathlineto{\pgfqpoint{2.536729in}{1.508588in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{1.510116in}}%
\pgfpathlineto{\pgfqpoint{2.544390in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{2.548220in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{2.561626in}{1.517544in}}%
\pgfpathlineto{\pgfqpoint{2.565457in}{1.522663in}}%
\pgfpathlineto{\pgfqpoint{2.578863in}{1.527413in}}%
\pgfpathlineto{\pgfqpoint{2.580778in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{2.586524in}{1.534154in}}%
\pgfpathlineto{\pgfqpoint{2.601845in}{1.540752in}}%
\pgfpathlineto{\pgfqpoint{2.613336in}{1.545700in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.548327in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{1.560958in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.565030in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.565681in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.567300in}}%
\pgfpathlineto{\pgfqpoint{2.663130in}{1.568100in}}%
\pgfpathlineto{\pgfqpoint{2.670791in}{1.568966in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{1.570917in}}%
\pgfpathlineto{\pgfqpoint{2.688028in}{1.578160in}}%
\pgfpathlineto{\pgfqpoint{2.689943in}{1.582700in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.583651in}}%
\pgfpathlineto{\pgfqpoint{2.699519in}{1.587229in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{1.589228in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.591224in}}%
\pgfpathlineto{\pgfqpoint{2.716755in}{1.592172in}}%
\pgfpathlineto{\pgfqpoint{2.718670in}{1.595064in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{2.728246in}{1.601589in}}%
\pgfpathlineto{\pgfqpoint{2.745483in}{1.609531in}}%
\pgfpathlineto{\pgfqpoint{2.747398in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{2.753144in}{1.613059in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{2.764635in}{1.617309in}}%
\pgfpathlineto{\pgfqpoint{2.768465in}{1.617444in}}%
\pgfpathlineto{\pgfqpoint{2.772295in}{1.620333in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.627430in}}%
\pgfpathlineto{\pgfqpoint{2.804853in}{1.631757in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.632143in}}%
\pgfpathlineto{\pgfqpoint{2.812514in}{1.637269in}}%
\pgfpathlineto{\pgfqpoint{2.818259in}{1.637946in}}%
\pgfpathlineto{\pgfqpoint{2.822090in}{1.640719in}}%
\pgfpathlineto{\pgfqpoint{2.827835in}{1.641706in}}%
\pgfpathlineto{\pgfqpoint{2.831666in}{1.644163in}}%
\pgfpathlineto{\pgfqpoint{2.841241in}{1.645996in}}%
\pgfpathlineto{\pgfqpoint{2.854648in}{1.653636in}}%
\pgfpathlineto{\pgfqpoint{2.856563in}{1.653926in}}%
\pgfpathlineto{\pgfqpoint{2.862308in}{1.658847in}}%
\pgfpathlineto{\pgfqpoint{2.866139in}{1.659007in}}%
\pgfpathlineto{\pgfqpoint{2.869969in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.871884in}{1.661531in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.665269in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.666357in}}%
\pgfpathlineto{\pgfqpoint{2.885290in}{1.667583in}}%
\pgfpathlineto{\pgfqpoint{2.891036in}{1.670265in}}%
\pgfpathlineto{\pgfqpoint{2.896781in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{2.902527in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.674217in}}%
\pgfpathlineto{\pgfqpoint{2.914018in}{1.679497in}}%
\pgfpathlineto{\pgfqpoint{2.937000in}{1.686114in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{1.686127in}}%
\pgfpathlineto{\pgfqpoint{2.948491in}{1.691876in}}%
\pgfpathlineto{\pgfqpoint{2.954237in}{1.693002in}}%
\pgfpathlineto{\pgfqpoint{2.959982in}{1.695463in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{1.697214in}}%
\pgfpathlineto{\pgfqpoint{2.965728in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{1.704621in}}%
\pgfpathlineto{\pgfqpoint{2.982964in}{1.708614in}}%
\pgfpathlineto{\pgfqpoint{2.990625in}{1.709868in}}%
\pgfpathlineto{\pgfqpoint{2.996370in}{1.712926in}}%
\pgfpathlineto{\pgfqpoint{3.000201in}{1.715338in}}%
\pgfpathlineto{\pgfqpoint{3.004031in}{1.715622in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.719819in}}%
\pgfpathlineto{\pgfqpoint{3.011692in}{1.721258in}}%
\pgfpathlineto{\pgfqpoint{3.015522in}{1.722537in}}%
\pgfpathlineto{\pgfqpoint{3.017437in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{3.025098in}{1.732156in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.733515in}}%
\pgfpathlineto{\pgfqpoint{3.040419in}{1.738392in}}%
\pgfpathlineto{\pgfqpoint{3.046165in}{1.744484in}}%
\pgfpathlineto{\pgfqpoint{3.071062in}{1.751991in}}%
\pgfpathlineto{\pgfqpoint{3.072977in}{1.752155in}}%
\pgfpathlineto{\pgfqpoint{3.074892in}{1.756206in}}%
\pgfpathlineto{\pgfqpoint{3.082553in}{1.757765in}}%
\pgfpathlineto{\pgfqpoint{3.086383in}{1.759684in}}%
\pgfpathlineto{\pgfqpoint{3.088299in}{1.760024in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{1.764032in}}%
\pgfpathlineto{\pgfqpoint{3.092129in}{1.764137in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.768436in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{1.771038in}}%
\pgfpathlineto{\pgfqpoint{3.101705in}{1.775002in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.775669in}}%
\pgfpathlineto{\pgfqpoint{3.111281in}{1.781860in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{1.782585in}}%
\pgfpathlineto{\pgfqpoint{3.115111in}{1.784922in}}%
\pgfpathlineto{\pgfqpoint{3.118941in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{3.120856in}{1.786462in}}%
\pgfpathlineto{\pgfqpoint{3.122772in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{3.141923in}{1.796297in}}%
\pgfpathlineto{\pgfqpoint{3.145754in}{1.796414in}}%
\pgfpathlineto{\pgfqpoint{3.149584in}{1.801175in}}%
\pgfpathlineto{\pgfqpoint{3.155330in}{1.804130in}}%
\pgfpathlineto{\pgfqpoint{3.159160in}{1.807540in}}%
\pgfpathlineto{\pgfqpoint{3.166821in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{3.172566in}{1.813895in}}%
\pgfpathlineto{\pgfqpoint{3.174481in}{1.823806in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{1.824498in}}%
\pgfpathlineto{\pgfqpoint{3.178312in}{1.826670in}}%
\pgfpathlineto{\pgfqpoint{3.180227in}{1.826840in}}%
\pgfpathlineto{\pgfqpoint{3.184057in}{1.829361in}}%
\pgfpathlineto{\pgfqpoint{3.191718in}{1.832478in}}%
\pgfpathlineto{\pgfqpoint{3.193633in}{1.832786in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{1.843268in}}%
\pgfpathlineto{\pgfqpoint{3.207039in}{1.843500in}}%
\pgfpathlineto{\pgfqpoint{3.208954in}{1.847765in}}%
\pgfpathlineto{\pgfqpoint{3.218530in}{1.855345in}}%
\pgfpathlineto{\pgfqpoint{3.220445in}{1.858958in}}%
\pgfpathlineto{\pgfqpoint{3.224276in}{1.860037in}}%
\pgfpathlineto{\pgfqpoint{3.226191in}{1.863094in}}%
\pgfpathlineto{\pgfqpoint{3.235767in}{1.864958in}}%
\pgfpathlineto{\pgfqpoint{3.237682in}{1.865037in}}%
\pgfpathlineto{\pgfqpoint{3.241512in}{1.868478in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{1.868650in}}%
\pgfpathlineto{\pgfqpoint{3.247258in}{1.870373in}}%
\pgfpathlineto{\pgfqpoint{3.256834in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{3.260664in}{1.876711in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{1.880659in}}%
\pgfpathlineto{\pgfqpoint{3.272155in}{1.882169in}}%
\pgfpathlineto{\pgfqpoint{3.274070in}{1.882475in}}%
\pgfpathlineto{\pgfqpoint{3.277901in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{3.279816in}{1.887504in}}%
\pgfpathlineto{\pgfqpoint{3.283646in}{1.895186in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{1.900242in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.905249in}}%
\pgfpathlineto{\pgfqpoint{3.298967in}{1.905669in}}%
\pgfpathlineto{\pgfqpoint{3.302798in}{1.911179in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{1.915009in}}%
\pgfpathlineto{\pgfqpoint{3.316204in}{1.918871in}}%
\pgfpathlineto{\pgfqpoint{3.320034in}{1.919180in}}%
\pgfpathlineto{\pgfqpoint{3.321949in}{1.923754in}}%
\pgfpathlineto{\pgfqpoint{3.323865in}{1.925430in}}%
\pgfpathlineto{\pgfqpoint{3.329610in}{1.926009in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{1.929357in}}%
\pgfpathlineto{\pgfqpoint{3.335356in}{1.930444in}}%
\pgfpathlineto{\pgfqpoint{3.337271in}{1.934650in}}%
\pgfpathlineto{\pgfqpoint{3.352592in}{1.942929in}}%
\pgfpathlineto{\pgfqpoint{3.354507in}{1.944786in}}%
\pgfpathlineto{\pgfqpoint{3.356423in}{1.944868in}}%
\pgfpathlineto{\pgfqpoint{3.358338in}{1.946983in}}%
\pgfpathlineto{\pgfqpoint{3.364083in}{1.949170in}}%
\pgfpathlineto{\pgfqpoint{3.365998in}{1.954223in}}%
\pgfpathlineto{\pgfqpoint{3.367914in}{1.955019in}}%
\pgfpathlineto{\pgfqpoint{3.369829in}{1.957069in}}%
\pgfpathlineto{\pgfqpoint{3.371744in}{1.957398in}}%
\pgfpathlineto{\pgfqpoint{3.379405in}{1.963575in}}%
\pgfpathlineto{\pgfqpoint{3.385150in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{3.390896in}{1.968680in}}%
\pgfpathlineto{\pgfqpoint{3.394726in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{3.396641in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{3.408132in}{1.977452in}}%
\pgfpathlineto{\pgfqpoint{3.419623in}{1.986418in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.992800in}}%
\pgfpathlineto{\pgfqpoint{3.423454in}{1.993102in}}%
\pgfpathlineto{\pgfqpoint{3.425369in}{1.998071in}}%
\pgfpathlineto{\pgfqpoint{3.429199in}{1.998563in}}%
\pgfpathlineto{\pgfqpoint{3.431114in}{2.000276in}}%
\pgfpathlineto{\pgfqpoint{3.433029in}{2.006866in}}%
\pgfpathlineto{\pgfqpoint{3.438775in}{2.009953in}}%
\pgfpathlineto{\pgfqpoint{3.442605in}{2.010393in}}%
\pgfpathlineto{\pgfqpoint{3.444520in}{2.011609in}}%
\pgfpathlineto{\pgfqpoint{3.448351in}{2.020119in}}%
\pgfpathlineto{\pgfqpoint{3.450266in}{2.024285in}}%
\pgfpathlineto{\pgfqpoint{3.456011in}{2.025126in}}%
\pgfpathlineto{\pgfqpoint{3.463672in}{2.038957in}}%
\pgfpathlineto{\pgfqpoint{3.467502in}{2.039905in}}%
\pgfpathlineto{\pgfqpoint{3.469418in}{2.040656in}}%
\pgfpathlineto{\pgfqpoint{3.473248in}{2.045811in}}%
\pgfpathlineto{\pgfqpoint{3.475163in}{2.046283in}}%
\pgfpathlineto{\pgfqpoint{3.477078in}{2.047940in}}%
\pgfpathlineto{\pgfqpoint{3.478994in}{2.048102in}}%
\pgfpathlineto{\pgfqpoint{3.480909in}{2.049699in}}%
\pgfpathlineto{\pgfqpoint{3.484739in}{2.058285in}}%
\pgfpathlineto{\pgfqpoint{3.496230in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{3.498145in}{2.063800in}}%
\pgfpathlineto{\pgfqpoint{3.505806in}{2.075491in}}%
\pgfpathlineto{\pgfqpoint{3.507721in}{2.076995in}}%
\pgfpathlineto{\pgfqpoint{3.509636in}{2.080200in}}%
\pgfpathlineto{\pgfqpoint{3.511551in}{2.086052in}}%
\pgfpathlineto{\pgfqpoint{3.513467in}{2.086437in}}%
\pgfpathlineto{\pgfqpoint{3.517297in}{2.089178in}}%
\pgfpathlineto{\pgfqpoint{3.519212in}{2.089239in}}%
\pgfpathlineto{\pgfqpoint{3.523042in}{2.090852in}}%
\pgfpathlineto{\pgfqpoint{3.530703in}{2.093701in}}%
\pgfpathlineto{\pgfqpoint{3.534533in}{2.096217in}}%
\pgfpathlineto{\pgfqpoint{3.544109in}{2.099573in}}%
\pgfpathlineto{\pgfqpoint{3.546025in}{2.105353in}}%
\pgfpathlineto{\pgfqpoint{3.555600in}{2.111354in}}%
\pgfpathlineto{\pgfqpoint{3.557516in}{2.115569in}}%
\pgfpathlineto{\pgfqpoint{3.563261in}{2.116309in}}%
\pgfpathlineto{\pgfqpoint{3.567091in}{2.117821in}}%
\pgfpathlineto{\pgfqpoint{3.572837in}{2.120136in}}%
\pgfpathlineto{\pgfqpoint{3.576667in}{2.123222in}}%
\pgfpathlineto{\pgfqpoint{3.578582in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{3.580498in}{2.128324in}}%
\pgfpathlineto{\pgfqpoint{3.582413in}{2.131182in}}%
\pgfpathlineto{\pgfqpoint{3.586243in}{2.132073in}}%
\pgfpathlineto{\pgfqpoint{3.588158in}{2.138289in}}%
\pgfpathlineto{\pgfqpoint{3.590073in}{2.139372in}}%
\pgfpathlineto{\pgfqpoint{3.593904in}{2.147971in}}%
\pgfpathlineto{\pgfqpoint{3.597734in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{3.599649in}{2.153284in}}%
\pgfpathlineto{\pgfqpoint{3.609225in}{2.155799in}}%
\pgfpathlineto{\pgfqpoint{3.611140in}{2.159546in}}%
\pgfpathlineto{\pgfqpoint{3.620716in}{2.162608in}}%
\pgfpathlineto{\pgfqpoint{3.624547in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{3.630292in}{2.171959in}}%
\pgfpathlineto{\pgfqpoint{3.632207in}{2.176862in}}%
\pgfpathlineto{\pgfqpoint{3.636038in}{2.178130in}}%
\pgfpathlineto{\pgfqpoint{3.637953in}{2.180605in}}%
\pgfpathlineto{\pgfqpoint{3.645613in}{2.181910in}}%
\pgfpathlineto{\pgfqpoint{3.647529in}{2.184382in}}%
\pgfpathlineto{\pgfqpoint{3.649444in}{2.184668in}}%
\pgfpathlineto{\pgfqpoint{3.657104in}{2.191002in}}%
\pgfpathlineto{\pgfqpoint{3.660935in}{2.191245in}}%
\pgfpathlineto{\pgfqpoint{3.662850in}{2.195440in}}%
\pgfpathlineto{\pgfqpoint{3.664765in}{2.195769in}}%
\pgfpathlineto{\pgfqpoint{3.666680in}{2.197821in}}%
\pgfpathlineto{\pgfqpoint{3.668595in}{2.203630in}}%
\pgfpathlineto{\pgfqpoint{3.672426in}{2.205505in}}%
\pgfpathlineto{\pgfqpoint{3.676256in}{2.209637in}}%
\pgfpathlineto{\pgfqpoint{3.683917in}{2.221052in}}%
\pgfpathlineto{\pgfqpoint{3.699238in}{2.224920in}}%
\pgfpathlineto{\pgfqpoint{3.706899in}{2.229881in}}%
\pgfpathlineto{\pgfqpoint{3.710729in}{2.237640in}}%
\pgfpathlineto{\pgfqpoint{3.712644in}{2.240495in}}%
\pgfpathlineto{\pgfqpoint{3.714560in}{2.241096in}}%
\pgfpathlineto{\pgfqpoint{3.716475in}{2.244978in}}%
\pgfpathlineto{\pgfqpoint{3.718390in}{2.245054in}}%
\pgfpathlineto{\pgfqpoint{3.720305in}{2.249655in}}%
\pgfpathlineto{\pgfqpoint{3.724135in}{2.251410in}}%
\pgfpathlineto{\pgfqpoint{3.726051in}{2.255137in}}%
\pgfpathlineto{\pgfqpoint{3.733711in}{2.256632in}}%
\pgfpathlineto{\pgfqpoint{3.737542in}{2.258265in}}%
\pgfpathlineto{\pgfqpoint{3.741372in}{2.258938in}}%
\pgfpathlineto{\pgfqpoint{3.749033in}{2.267544in}}%
\pgfpathlineto{\pgfqpoint{3.750948in}{2.269282in}}%
\pgfpathlineto{\pgfqpoint{3.752863in}{2.274334in}}%
\pgfpathlineto{\pgfqpoint{3.754778in}{2.274408in}}%
\pgfpathlineto{\pgfqpoint{3.756693in}{2.277605in}}%
\pgfpathlineto{\pgfqpoint{3.758609in}{2.277807in}}%
\pgfpathlineto{\pgfqpoint{3.760524in}{2.284735in}}%
\pgfpathlineto{\pgfqpoint{3.764354in}{2.286635in}}%
\pgfpathlineto{\pgfqpoint{3.770100in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{3.772015in}{2.297621in}}%
\pgfpathlineto{\pgfqpoint{3.773930in}{2.300814in}}%
\pgfpathlineto{\pgfqpoint{3.775845in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{3.775845in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.873110in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.873110in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{0.933777in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.933777in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{0.822651in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{0.876276in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{0.885851in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{0.906918in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{0.929900in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{0.964373in}{0.982478in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{0.982478in}}%
\pgfpathlineto{\pgfqpoint{0.979695in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{1.004592in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.025659in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.067793in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{0.999714in}}%
\pgfpathlineto{\pgfqpoint{1.081199in}{0.999714in}}%
\pgfpathlineto{\pgfqpoint{1.083114in}{1.002901in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{1.002901in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{1.109926in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.138654in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{1.169297in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{1.184618in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{1.211431in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{1.228667in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{1.240158in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{1.259310in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{1.268886in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{1.334002in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{1.054185in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{1.054185in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{1.056284in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{1.056284in}}%
\pgfpathlineto{\pgfqpoint{1.454657in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{1.483385in}{1.060382in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{1.533179in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{1.070091in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{1.073780in}}%
\pgfpathlineto{\pgfqpoint{1.573398in}{1.073780in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.584889in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{1.594465in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{1.596380in}{1.079122in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{1.079122in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{1.085917in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{1.085917in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{1.644259in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{1.646174in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{1.648090in}{1.090788in}}%
\pgfpathlineto{\pgfqpoint{1.650005in}{1.090788in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{1.092372in}}%
\pgfpathlineto{\pgfqpoint{1.659581in}{1.092372in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{1.095483in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.095483in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{1.100012in}}%
\pgfpathlineto{\pgfqpoint{1.695969in}{1.100012in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{1.102946in}}%
\pgfpathlineto{\pgfqpoint{1.703630in}{1.102946in}}%
\pgfpathlineto{\pgfqpoint{1.705545in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{1.107225in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{1.107225in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.108621in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{1.108621in}}%
\pgfpathlineto{\pgfqpoint{1.726612in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.730442in}{1.111367in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{1.111367in}}%
\pgfpathlineto{\pgfqpoint{1.736188in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{1.738103in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{1.755339in}{1.117988in}}%
\pgfpathlineto{\pgfqpoint{1.757254in}{1.117988in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{1.120544in}}%
\pgfpathlineto{\pgfqpoint{1.766830in}{1.120544in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{1.780236in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{1.785982in}{1.126721in}}%
\pgfpathlineto{\pgfqpoint{1.787897in}{1.126721in}}%
\pgfpathlineto{\pgfqpoint{1.793643in}{1.129112in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.129112in}}%
\pgfpathlineto{\pgfqpoint{1.799388in}{1.130291in}}%
\pgfpathlineto{\pgfqpoint{1.801303in}{1.130291in}}%
\pgfpathlineto{\pgfqpoint{1.805134in}{1.131459in}}%
\pgfpathlineto{\pgfqpoint{1.807049in}{1.131459in}}%
\pgfpathlineto{\pgfqpoint{1.810879in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{1.822370in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{1.824285in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{1.841522in}{1.141522in}}%
\pgfpathlineto{\pgfqpoint{1.845352in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.148840in}}%
\pgfpathlineto{\pgfqpoint{1.854928in}{1.152843in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.157678in}}%
\pgfpathlineto{\pgfqpoint{1.872165in}{1.158623in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{1.159562in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{1.160494in}}%
\pgfpathlineto{\pgfqpoint{1.893232in}{1.166836in}}%
\pgfpathlineto{\pgfqpoint{1.898977in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{1.902807in}{1.173722in}}%
\pgfpathlineto{\pgfqpoint{1.906638in}{1.174557in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{1.910468in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{1.178656in}}%
\pgfpathlineto{\pgfqpoint{1.927705in}{1.184183in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{1.931535in}{1.188739in}}%
\pgfpathlineto{\pgfqpoint{1.937281in}{1.191689in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{1.956432in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{1.960263in}{1.202189in}}%
\pgfpathlineto{\pgfqpoint{1.966008in}{1.203527in}}%
\pgfpathlineto{\pgfqpoint{1.967923in}{1.203527in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{1.975584in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{1.981329in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{1.983245in}{1.208102in}}%
\pgfpathlineto{\pgfqpoint{1.985160in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{1.214370in}}%
\pgfpathlineto{\pgfqpoint{2.000481in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{2.002396in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.219761in}}%
\pgfpathlineto{\pgfqpoint{2.008142in}{1.219761in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.017718in}{1.224372in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.224372in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{1.226617in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.232064in}}%
\pgfpathlineto{\pgfqpoint{2.042615in}{1.235744in}}%
\pgfpathlineto{\pgfqpoint{2.052191in}{1.236777in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{1.240328in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{1.241324in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{1.242314in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{1.246196in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{1.253627in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{1.253627in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{1.256307in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.257188in}}%
\pgfpathlineto{\pgfqpoint{2.096240in}{1.259365in}}%
\pgfpathlineto{\pgfqpoint{2.113476in}{1.267722in}}%
\pgfpathlineto{\pgfqpoint{2.119222in}{1.271707in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{1.275190in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{1.276709in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{1.276709in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{1.289285in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{1.293661in}}%
\pgfpathlineto{\pgfqpoint{2.167101in}{1.294979in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{1.297573in}}%
\pgfpathlineto{\pgfqpoint{2.172847in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{1.301681in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{1.305663in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{1.306265in}}%
\pgfpathlineto{\pgfqpoint{2.190083in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{2.193914in}{1.310109in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.315530in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{1.321535in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{1.322597in}}%
\pgfpathlineto{\pgfqpoint{2.220726in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.336619in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{1.339436in}}%
\pgfpathlineto{\pgfqpoint{2.249453in}{1.344221in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{2.259029in}{1.346659in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{1.352033in}}%
\pgfpathlineto{\pgfqpoint{2.278181in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{2.282011in}{1.356991in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.362543in}}%
\pgfpathlineto{\pgfqpoint{2.295418in}{1.362931in}}%
\pgfpathlineto{\pgfqpoint{2.299248in}{1.365612in}}%
\pgfpathlineto{\pgfqpoint{2.303078in}{1.370448in}}%
\pgfpathlineto{\pgfqpoint{2.304993in}{1.370995in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{1.373158in}}%
\pgfpathlineto{\pgfqpoint{2.312654in}{1.374581in}}%
\pgfpathlineto{\pgfqpoint{2.316484in}{1.377206in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{1.380457in}}%
\pgfpathlineto{\pgfqpoint{2.329891in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{2.333721in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.396185in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{1.399434in}}%
\pgfpathlineto{\pgfqpoint{2.358618in}{1.403455in}}%
\pgfpathlineto{\pgfqpoint{2.362449in}{1.405140in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.408038in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{1.408582in}}%
\pgfpathlineto{\pgfqpoint{2.368194in}{1.410337in}}%
\pgfpathlineto{\pgfqpoint{2.370109in}{1.413645in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{1.418139in}}%
\pgfpathlineto{\pgfqpoint{2.379685in}{1.421501in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.421501in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{2.398837in}{1.424778in}}%
\pgfpathlineto{\pgfqpoint{2.400752in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{2.404582in}{1.427271in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{2.410328in}{1.430865in}}%
\pgfpathlineto{\pgfqpoint{2.412243in}{1.430979in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.435027in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{1.438630in}}%
\pgfpathlineto{\pgfqpoint{2.427564in}{1.439381in}}%
\pgfpathlineto{\pgfqpoint{2.437140in}{1.445954in}}%
\pgfpathlineto{\pgfqpoint{2.439055in}{1.446055in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{2.444801in}{1.449367in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{1.452014in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{2.462037in}{1.462986in}}%
\pgfpathlineto{\pgfqpoint{2.465868in}{1.468141in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.468313in}}%
\pgfpathlineto{\pgfqpoint{2.471613in}{1.470433in}}%
\pgfpathlineto{\pgfqpoint{2.475444in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{2.479274in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.481189in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{2.494595in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{1.489414in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{2.511832in}{1.498528in}}%
\pgfpathlineto{\pgfqpoint{2.515662in}{1.499068in}}%
\pgfpathlineto{\pgfqpoint{2.519493in}{1.504868in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{1.508615in}}%
\pgfpathlineto{\pgfqpoint{2.530984in}{1.511340in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.511646in}}%
\pgfpathlineto{\pgfqpoint{2.534814in}{1.515383in}}%
\pgfpathlineto{\pgfqpoint{2.536729in}{1.515383in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{1.517854in}}%
\pgfpathlineto{\pgfqpoint{2.544390in}{1.519187in}}%
\pgfpathlineto{\pgfqpoint{2.548220in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{1.530183in}}%
\pgfpathlineto{\pgfqpoint{2.565457in}{1.534044in}}%
\pgfpathlineto{\pgfqpoint{2.567372in}{1.534813in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.538341in}}%
\pgfpathlineto{\pgfqpoint{2.576948in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{2.578863in}{1.542403in}}%
\pgfpathlineto{\pgfqpoint{2.580778in}{1.542403in}}%
\pgfpathlineto{\pgfqpoint{2.582693in}{1.546435in}}%
\pgfpathlineto{\pgfqpoint{2.590354in}{1.547736in}}%
\pgfpathlineto{\pgfqpoint{2.592269in}{1.553964in}}%
\pgfpathlineto{\pgfqpoint{2.596099in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{1.555104in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{2.607591in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{2.613336in}{1.571486in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.588032in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{1.588066in}}%
\pgfpathlineto{\pgfqpoint{2.632488in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{2.638233in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{2.640148in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{2.642064in}{1.603840in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.605120in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.605859in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.611030in}}%
\pgfpathlineto{\pgfqpoint{2.651639in}{1.611086in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.614162in}}%
\pgfpathlineto{\pgfqpoint{2.659300in}{1.616544in}}%
\pgfpathlineto{\pgfqpoint{2.663130in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{2.670791in}{1.625580in}}%
\pgfpathlineto{\pgfqpoint{2.676537in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{1.629319in}}%
\pgfpathlineto{\pgfqpoint{2.680367in}{1.631222in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{1.631270in}}%
\pgfpathlineto{\pgfqpoint{2.693773in}{1.640831in}}%
\pgfpathlineto{\pgfqpoint{2.697604in}{1.641347in}}%
\pgfpathlineto{\pgfqpoint{2.701434in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{1.645921in}}%
\pgfpathlineto{\pgfqpoint{2.705264in}{1.648869in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{1.650005in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{1.654388in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.654712in}}%
\pgfpathlineto{\pgfqpoint{2.716755in}{1.658432in}}%
\pgfpathlineto{\pgfqpoint{2.720586in}{1.659428in}}%
\pgfpathlineto{\pgfqpoint{2.722501in}{1.664447in}}%
\pgfpathlineto{\pgfqpoint{2.728246in}{1.665436in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{1.667316in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{1.673116in}}%
\pgfpathlineto{\pgfqpoint{2.756974in}{1.678983in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{1.680662in}}%
\pgfpathlineto{\pgfqpoint{2.762719in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{1.691896in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.701684in}}%
\pgfpathlineto{\pgfqpoint{2.781871in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{2.791447in}{1.707351in}}%
\pgfpathlineto{\pgfqpoint{2.795277in}{1.708274in}}%
\pgfpathlineto{\pgfqpoint{2.799108in}{1.712147in}}%
\pgfpathlineto{\pgfqpoint{2.801023in}{1.712470in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.713958in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.719305in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{1.725633in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{1.734362in}}%
\pgfpathlineto{\pgfqpoint{2.825920in}{1.735392in}}%
\pgfpathlineto{\pgfqpoint{2.831666in}{1.738054in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{2.837411in}{1.743149in}}%
\pgfpathlineto{\pgfqpoint{2.841241in}{1.749132in}}%
\pgfpathlineto{\pgfqpoint{2.843157in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{2.845072in}{1.754068in}}%
\pgfpathlineto{\pgfqpoint{2.852732in}{1.759549in}}%
\pgfpathlineto{\pgfqpoint{2.854648in}{1.763571in}}%
\pgfpathlineto{\pgfqpoint{2.860393in}{1.765656in}}%
\pgfpathlineto{\pgfqpoint{2.862308in}{1.767977in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.775088in}}%
\pgfpathlineto{\pgfqpoint{2.866139in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{2.871884in}{1.780919in}}%
\pgfpathlineto{\pgfqpoint{2.873799in}{1.784543in}}%
\pgfpathlineto{\pgfqpoint{2.883375in}{1.787722in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.790218in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{1.791854in}}%
\pgfpathlineto{\pgfqpoint{2.896781in}{1.792342in}}%
\pgfpathlineto{\pgfqpoint{2.900612in}{1.795350in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.797671in}}%
\pgfpathlineto{\pgfqpoint{2.910188in}{1.798277in}}%
\pgfpathlineto{\pgfqpoint{2.912103in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.915933in}{1.800305in}}%
\pgfpathlineto{\pgfqpoint{2.927424in}{1.810870in}}%
\pgfpathlineto{\pgfqpoint{2.931254in}{1.812491in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{1.823740in}}%
\pgfpathlineto{\pgfqpoint{2.950406in}{1.830061in}}%
\pgfpathlineto{\pgfqpoint{2.956152in}{1.832706in}}%
\pgfpathlineto{\pgfqpoint{2.958067in}{1.836399in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{2.967643in}{1.840344in}}%
\pgfpathlineto{\pgfqpoint{2.969558in}{1.845445in}}%
\pgfpathlineto{\pgfqpoint{2.977219in}{1.846596in}}%
\pgfpathlineto{\pgfqpoint{2.979134in}{1.851913in}}%
\pgfpathlineto{\pgfqpoint{2.982964in}{1.852219in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{1.865224in}}%
\pgfpathlineto{\pgfqpoint{2.990625in}{1.867538in}}%
\pgfpathlineto{\pgfqpoint{2.996370in}{1.869594in}}%
\pgfpathlineto{\pgfqpoint{3.000201in}{1.870367in}}%
\pgfpathlineto{\pgfqpoint{3.004031in}{1.874157in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.880309in}}%
\pgfpathlineto{\pgfqpoint{3.019352in}{1.883157in}}%
\pgfpathlineto{\pgfqpoint{3.021268in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{3.027013in}{1.889583in}}%
\pgfpathlineto{\pgfqpoint{3.048080in}{1.898720in}}%
\pgfpathlineto{\pgfqpoint{3.049995in}{1.901243in}}%
\pgfpathlineto{\pgfqpoint{3.055741in}{1.902511in}}%
\pgfpathlineto{\pgfqpoint{3.063401in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{3.067232in}{1.908861in}}%
\pgfpathlineto{\pgfqpoint{3.072977in}{1.916527in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{1.918723in}}%
\pgfpathlineto{\pgfqpoint{3.082553in}{1.921407in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{3.092129in}{1.927382in}}%
\pgfpathlineto{\pgfqpoint{3.097874in}{1.930229in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{1.932574in}}%
\pgfpathlineto{\pgfqpoint{3.101705in}{1.937504in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.938071in}}%
\pgfpathlineto{\pgfqpoint{3.111281in}{1.941912in}}%
\pgfpathlineto{\pgfqpoint{3.120856in}{1.944491in}}%
\pgfpathlineto{\pgfqpoint{3.124687in}{1.951949in}}%
\pgfpathlineto{\pgfqpoint{3.132347in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{3.140008in}{1.963327in}}%
\pgfpathlineto{\pgfqpoint{3.143839in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{3.147669in}{1.968112in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.975168in}}%
\pgfpathlineto{\pgfqpoint{3.157245in}{1.980660in}}%
\pgfpathlineto{\pgfqpoint{3.159160in}{1.981858in}}%
\pgfpathlineto{\pgfqpoint{3.161075in}{1.986429in}}%
\pgfpathlineto{\pgfqpoint{3.172566in}{1.989783in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{2.003829in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{2.005349in}}%
\pgfpathlineto{\pgfqpoint{3.184057in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{3.185972in}{2.008599in}}%
\pgfpathlineto{\pgfqpoint{3.187887in}{2.013491in}}%
\pgfpathlineto{\pgfqpoint{3.191718in}{2.015235in}}%
\pgfpathlineto{\pgfqpoint{3.195548in}{2.016203in}}%
\pgfpathlineto{\pgfqpoint{3.197463in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{3.201294in}{2.021435in}}%
\pgfpathlineto{\pgfqpoint{3.203209in}{2.025277in}}%
\pgfpathlineto{\pgfqpoint{3.207039in}{2.026402in}}%
\pgfpathlineto{\pgfqpoint{3.208954in}{2.027633in}}%
\pgfpathlineto{\pgfqpoint{3.216615in}{2.036588in}}%
\pgfpathlineto{\pgfqpoint{3.220445in}{2.039707in}}%
\pgfpathlineto{\pgfqpoint{3.226191in}{2.050962in}}%
\pgfpathlineto{\pgfqpoint{3.230021in}{2.052154in}}%
\pgfpathlineto{\pgfqpoint{3.237682in}{2.054643in}}%
\pgfpathlineto{\pgfqpoint{3.245343in}{2.057980in}}%
\pgfpathlineto{\pgfqpoint{3.247258in}{2.062063in}}%
\pgfpathlineto{\pgfqpoint{3.253003in}{2.063975in}}%
\pgfpathlineto{\pgfqpoint{3.260664in}{2.073065in}}%
\pgfpathlineto{\pgfqpoint{3.262579in}{2.074573in}}%
\pgfpathlineto{\pgfqpoint{3.264494in}{2.080748in}}%
\pgfpathlineto{\pgfqpoint{3.275985in}{2.088485in}}%
\pgfpathlineto{\pgfqpoint{3.279816in}{2.089539in}}%
\pgfpathlineto{\pgfqpoint{3.283646in}{2.092502in}}%
\pgfpathlineto{\pgfqpoint{3.287476in}{2.096214in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{2.101948in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{2.103439in}}%
\pgfpathlineto{\pgfqpoint{3.293222in}{2.106689in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{2.107353in}}%
\pgfpathlineto{\pgfqpoint{3.297052in}{2.112455in}}%
\pgfpathlineto{\pgfqpoint{3.298967in}{2.114282in}}%
\pgfpathlineto{\pgfqpoint{3.300883in}{2.119763in}}%
\pgfpathlineto{\pgfqpoint{3.302798in}{2.120484in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{2.147689in}}%
\pgfpathlineto{\pgfqpoint{3.314289in}{2.148366in}}%
\pgfpathlineto{\pgfqpoint{3.316204in}{2.151173in}}%
\pgfpathlineto{\pgfqpoint{3.318119in}{2.151876in}}%
\pgfpathlineto{\pgfqpoint{3.320034in}{2.154242in}}%
\pgfpathlineto{\pgfqpoint{3.321949in}{2.154519in}}%
\pgfpathlineto{\pgfqpoint{3.325780in}{2.157873in}}%
\pgfpathlineto{\pgfqpoint{3.329610in}{2.160233in}}%
\pgfpathlineto{\pgfqpoint{3.331525in}{2.160285in}}%
\pgfpathlineto{\pgfqpoint{3.335356in}{2.164110in}}%
\pgfpathlineto{\pgfqpoint{3.337271in}{2.170057in}}%
\pgfpathlineto{\pgfqpoint{3.339186in}{2.170362in}}%
\pgfpathlineto{\pgfqpoint{3.344932in}{2.175946in}}%
\pgfpathlineto{\pgfqpoint{3.346847in}{2.176645in}}%
\pgfpathlineto{\pgfqpoint{3.350677in}{2.189255in}}%
\pgfpathlineto{\pgfqpoint{3.352592in}{2.191356in}}%
\pgfpathlineto{\pgfqpoint{3.356423in}{2.192875in}}%
\pgfpathlineto{\pgfqpoint{3.362168in}{2.198109in}}%
\pgfpathlineto{\pgfqpoint{3.365998in}{2.204226in}}%
\pgfpathlineto{\pgfqpoint{3.367914in}{2.204750in}}%
\pgfpathlineto{\pgfqpoint{3.373659in}{2.225903in}}%
\pgfpathlineto{\pgfqpoint{3.375574in}{2.227756in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.227899in}}%
\pgfpathlineto{\pgfqpoint{3.383235in}{2.232981in}}%
\pgfpathlineto{\pgfqpoint{3.387065in}{2.233191in}}%
\pgfpathlineto{\pgfqpoint{3.390896in}{2.236668in}}%
\pgfpathlineto{\pgfqpoint{3.398556in}{2.246694in}}%
\pgfpathlineto{\pgfqpoint{3.402387in}{2.248600in}}%
\pgfpathlineto{\pgfqpoint{3.404302in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{3.410047in}{2.266780in}}%
\pgfpathlineto{\pgfqpoint{3.415793in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{3.419623in}{2.270108in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{2.278579in}}%
\pgfpathlineto{\pgfqpoint{3.423454in}{2.281678in}}%
\pgfpathlineto{\pgfqpoint{3.425369in}{2.281997in}}%
\pgfpathlineto{\pgfqpoint{3.429199in}{2.287356in}}%
\pgfpathlineto{\pgfqpoint{3.431114in}{2.292393in}}%
\pgfpathlineto{\pgfqpoint{3.434945in}{2.293652in}}%
\pgfpathlineto{\pgfqpoint{3.436860in}{2.298447in}}%
\pgfpathlineto{\pgfqpoint{3.438775in}{2.299674in}}%
\pgfpathlineto{\pgfqpoint{3.440690in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{3.440690in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.825922in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{0.876276in}{0.838914in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{1.037150in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{0.844639in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.845228in}}%
\pgfpathlineto{\pgfqpoint{1.136739in}{0.847651in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{0.849152in}}%
\pgfpathlineto{\pgfqpoint{1.188449in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{1.205685in}{0.852959in}}%
\pgfpathlineto{\pgfqpoint{1.211431in}{0.853662in}}%
\pgfpathlineto{\pgfqpoint{1.219091in}{0.854886in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{0.856384in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{0.857845in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{0.859863in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{0.860709in}}%
\pgfpathlineto{\pgfqpoint{1.272716in}{0.862347in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{0.866625in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{0.868207in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{0.869284in}}%
\pgfpathlineto{\pgfqpoint{1.332086in}{0.870221in}}%
\pgfpathlineto{\pgfqpoint{1.364644in}{0.877450in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{0.878494in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.883568in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.888977in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.897430in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{0.898488in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{0.905162in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{0.906139in}}%
\pgfpathlineto{\pgfqpoint{1.489130in}{0.908351in}}%
\pgfpathlineto{\pgfqpoint{1.496791in}{0.910088in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{0.911630in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{0.913172in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{0.919698in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{1.537010in}{0.922769in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{0.924854in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.554246in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{1.569568in}{0.935508in}}%
\pgfpathlineto{\pgfqpoint{1.581059in}{0.939500in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{0.948324in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.950841in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{0.954415in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{0.956714in}}%
\pgfpathlineto{\pgfqpoint{1.634683in}{0.958195in}}%
\pgfpathlineto{\pgfqpoint{1.644259in}{0.962761in}}%
\pgfpathlineto{\pgfqpoint{1.672987in}{0.979017in}}%
\pgfpathlineto{\pgfqpoint{1.674902in}{0.979240in}}%
\pgfpathlineto{\pgfqpoint{1.676817in}{0.981983in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{0.982923in}}%
\pgfpathlineto{\pgfqpoint{1.695969in}{0.989333in}}%
\pgfpathlineto{\pgfqpoint{1.697884in}{0.989347in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{0.992688in}}%
\pgfpathlineto{\pgfqpoint{1.707460in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{0.996231in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{0.997498in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.998684in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{1.003125in}}%
\pgfpathlineto{\pgfqpoint{1.738103in}{1.008658in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{1.013901in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.751509in}{1.017872in}}%
\pgfpathlineto{\pgfqpoint{1.757254in}{1.019521in}}%
\pgfpathlineto{\pgfqpoint{1.761085in}{1.022976in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{1.025029in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.033090in}}%
\pgfpathlineto{\pgfqpoint{1.799388in}{1.037484in}}%
\pgfpathlineto{\pgfqpoint{1.803219in}{1.037790in}}%
\pgfpathlineto{\pgfqpoint{1.807049in}{1.040267in}}%
\pgfpathlineto{\pgfqpoint{1.808964in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{1.810879in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{1.818540in}{1.044842in}}%
\pgfpathlineto{\pgfqpoint{1.822370in}{1.046795in}}%
\pgfpathlineto{\pgfqpoint{1.824285in}{1.046912in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.051997in}}%
\pgfpathlineto{\pgfqpoint{1.830031in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.841522in}{1.061250in}}%
\pgfpathlineto{\pgfqpoint{1.843437in}{1.061272in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{1.068552in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{1.071731in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{1.073876in}}%
\pgfpathlineto{\pgfqpoint{1.872165in}{1.075116in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{1.079015in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{1.082956in}}%
\pgfpathlineto{\pgfqpoint{1.893232in}{1.084389in}}%
\pgfpathlineto{\pgfqpoint{1.900892in}{1.086837in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{1.095447in}}%
\pgfpathlineto{\pgfqpoint{1.914298in}{1.097975in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{1.098751in}}%
\pgfpathlineto{\pgfqpoint{1.923874in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{1.925790in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.108120in}}%
\pgfpathlineto{\pgfqpoint{1.933450in}{1.108333in}}%
\pgfpathlineto{\pgfqpoint{1.944941in}{1.114552in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{1.115025in}}%
\pgfpathlineto{\pgfqpoint{1.948772in}{1.117841in}}%
\pgfpathlineto{\pgfqpoint{1.950687in}{1.118597in}}%
\pgfpathlineto{\pgfqpoint{1.952602in}{1.121265in}}%
\pgfpathlineto{\pgfqpoint{1.954517in}{1.121429in}}%
\pgfpathlineto{\pgfqpoint{1.956432in}{1.124414in}}%
\pgfpathlineto{\pgfqpoint{1.960263in}{1.124856in}}%
\pgfpathlineto{\pgfqpoint{1.962178in}{1.128713in}}%
\pgfpathlineto{\pgfqpoint{1.964093in}{1.128816in}}%
\pgfpathlineto{\pgfqpoint{1.967923in}{1.131574in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{1.138953in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{1.141591in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.144131in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{1.146345in}}%
\pgfpathlineto{\pgfqpoint{2.017718in}{1.148687in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{1.152555in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{1.155132in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{1.156857in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.162412in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{1.165071in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{2.056021in}{1.170375in}}%
\pgfpathlineto{\pgfqpoint{2.057936in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{1.174769in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{1.174948in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.176910in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{1.177436in}}%
\pgfpathlineto{\pgfqpoint{2.071343in}{1.179377in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.180333in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{2.086664in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{2.088579in}{1.200032in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.200077in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{2.094325in}{1.203557in}}%
\pgfpathlineto{\pgfqpoint{2.096240in}{1.205863in}}%
\pgfpathlineto{\pgfqpoint{2.105816in}{1.207123in}}%
\pgfpathlineto{\pgfqpoint{2.119222in}{1.211817in}}%
\pgfpathlineto{\pgfqpoint{2.124967in}{1.216045in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{1.216299in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.220783in}}%
\pgfpathlineto{\pgfqpoint{2.140289in}{1.229728in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{1.230066in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{1.237380in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{1.237772in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{1.243237in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.243651in}}%
\pgfpathlineto{\pgfqpoint{2.167101in}{1.246518in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{1.246611in}}%
\pgfpathlineto{\pgfqpoint{2.172847in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{1.260094in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{1.265852in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{2.193914in}{1.273683in}}%
\pgfpathlineto{\pgfqpoint{2.195829in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.277188in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.285986in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{1.290053in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{1.293437in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{1.297546in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{1.303946in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{1.305633in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{2.239878in}{1.307259in}}%
\pgfpathlineto{\pgfqpoint{2.241793in}{1.309694in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{2.247538in}{1.314201in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{1.315038in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{1.318057in}}%
\pgfpathlineto{\pgfqpoint{2.259029in}{1.319123in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{1.321552in}}%
\pgfpathlineto{\pgfqpoint{2.268605in}{1.323492in}}%
\pgfpathlineto{\pgfqpoint{2.270520in}{1.327549in}}%
\pgfpathlineto{\pgfqpoint{2.274351in}{1.328398in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{1.333391in}}%
\pgfpathlineto{\pgfqpoint{2.278181in}{1.333517in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{1.336155in}}%
\pgfpathlineto{\pgfqpoint{2.283927in}{1.336601in}}%
\pgfpathlineto{\pgfqpoint{2.285842in}{1.338657in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{1.342778in}}%
\pgfpathlineto{\pgfqpoint{2.295418in}{1.346399in}}%
\pgfpathlineto{\pgfqpoint{2.299248in}{1.350912in}}%
\pgfpathlineto{\pgfqpoint{2.303078in}{1.352850in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{1.355683in}}%
\pgfpathlineto{\pgfqpoint{2.308824in}{1.355868in}}%
\pgfpathlineto{\pgfqpoint{2.310739in}{1.359603in}}%
\pgfpathlineto{\pgfqpoint{2.314569in}{1.360694in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{1.371342in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.372385in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.374716in}}%
\pgfpathlineto{\pgfqpoint{2.327975in}{1.375231in}}%
\pgfpathlineto{\pgfqpoint{2.329891in}{1.380072in}}%
\pgfpathlineto{\pgfqpoint{2.333721in}{1.380864in}}%
\pgfpathlineto{\pgfqpoint{2.335636in}{1.384328in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{1.385800in}}%
\pgfpathlineto{\pgfqpoint{2.345212in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.352873in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.395204in}}%
\pgfpathlineto{\pgfqpoint{2.358618in}{1.396395in}}%
\pgfpathlineto{\pgfqpoint{2.362449in}{1.398619in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.399483in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{1.403740in}}%
\pgfpathlineto{\pgfqpoint{2.370109in}{1.404426in}}%
\pgfpathlineto{\pgfqpoint{2.373940in}{1.408080in}}%
\pgfpathlineto{\pgfqpoint{2.377770in}{1.411438in}}%
\pgfpathlineto{\pgfqpoint{2.379685in}{1.411630in}}%
\pgfpathlineto{\pgfqpoint{2.389261in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{1.428506in}}%
\pgfpathlineto{\pgfqpoint{2.396922in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{2.398837in}{1.433456in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.435002in}}%
\pgfpathlineto{\pgfqpoint{2.412243in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{2.414158in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{2.417989in}{1.448224in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{1.461095in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{1.463462in}}%
\pgfpathlineto{\pgfqpoint{2.437140in}{1.469967in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.477776in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.478225in}}%
\pgfpathlineto{\pgfqpoint{2.450546in}{1.485078in}}%
\pgfpathlineto{\pgfqpoint{2.454377in}{1.485310in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{1.489940in}}%
\pgfpathlineto{\pgfqpoint{2.458207in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{2.469698in}{1.495160in}}%
\pgfpathlineto{\pgfqpoint{2.485020in}{1.509957in}}%
\pgfpathlineto{\pgfqpoint{2.490765in}{1.517352in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{1.517616in}}%
\pgfpathlineto{\pgfqpoint{2.494595in}{1.519671in}}%
\pgfpathlineto{\pgfqpoint{2.500341in}{1.521437in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{1.522889in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{2.511832in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{2.513747in}{1.540712in}}%
\pgfpathlineto{\pgfqpoint{2.517577in}{1.541413in}}%
\pgfpathlineto{\pgfqpoint{2.529068in}{1.542808in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.549020in}}%
\pgfpathlineto{\pgfqpoint{2.536729in}{1.556845in}}%
\pgfpathlineto{\pgfqpoint{2.538644in}{1.563668in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{1.578339in}}%
\pgfpathlineto{\pgfqpoint{2.559711in}{1.587511in}}%
\pgfpathlineto{\pgfqpoint{2.563542in}{1.590178in}}%
\pgfpathlineto{\pgfqpoint{2.567372in}{1.591424in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{2.578863in}{1.602577in}}%
\pgfpathlineto{\pgfqpoint{2.580778in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.584608in}{1.612089in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{1.613772in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{1.614864in}}%
\pgfpathlineto{\pgfqpoint{2.603760in}{1.617540in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{1.628496in}}%
\pgfpathlineto{\pgfqpoint{2.619082in}{1.633930in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.637365in}}%
\pgfpathlineto{\pgfqpoint{2.622912in}{1.637467in}}%
\pgfpathlineto{\pgfqpoint{2.624827in}{1.640032in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.644786in}}%
\pgfpathlineto{\pgfqpoint{2.630573in}{1.645396in}}%
\pgfpathlineto{\pgfqpoint{2.632488in}{1.648314in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.649002in}}%
\pgfpathlineto{\pgfqpoint{2.640148in}{1.653837in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.656506in}}%
\pgfpathlineto{\pgfqpoint{2.651639in}{1.658257in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.658410in}}%
\pgfpathlineto{\pgfqpoint{2.659300in}{1.666648in}}%
\pgfpathlineto{\pgfqpoint{2.663130in}{1.667475in}}%
\pgfpathlineto{\pgfqpoint{2.665046in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{2.668876in}{1.670610in}}%
\pgfpathlineto{\pgfqpoint{2.674622in}{1.674120in}}%
\pgfpathlineto{\pgfqpoint{2.676537in}{1.683140in}}%
\pgfpathlineto{\pgfqpoint{2.680367in}{1.686276in}}%
\pgfpathlineto{\pgfqpoint{2.684197in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{2.697604in}{1.696829in}}%
\pgfpathlineto{\pgfqpoint{2.699519in}{1.697429in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{1.701277in}}%
\pgfpathlineto{\pgfqpoint{2.711010in}{1.703510in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{1.705195in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.705287in}}%
\pgfpathlineto{\pgfqpoint{2.718670in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{2.720586in}{1.711301in}}%
\pgfpathlineto{\pgfqpoint{2.724416in}{1.712125in}}%
\pgfpathlineto{\pgfqpoint{2.728246in}{1.714714in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{1.715917in}}%
\pgfpathlineto{\pgfqpoint{2.733992in}{1.721940in}}%
\pgfpathlineto{\pgfqpoint{2.741653in}{1.725507in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{1.729512in}}%
\pgfpathlineto{\pgfqpoint{2.747398in}{1.730050in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{1.735986in}}%
\pgfpathlineto{\pgfqpoint{2.768465in}{1.740778in}}%
\pgfpathlineto{\pgfqpoint{2.772295in}{1.743775in}}%
\pgfpathlineto{\pgfqpoint{2.774210in}{1.747630in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.749059in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{1.751466in}}%
\pgfpathlineto{\pgfqpoint{2.781871in}{1.751796in}}%
\pgfpathlineto{\pgfqpoint{2.783786in}{1.755486in}}%
\pgfpathlineto{\pgfqpoint{2.791447in}{1.758237in}}%
\pgfpathlineto{\pgfqpoint{2.793362in}{1.760833in}}%
\pgfpathlineto{\pgfqpoint{2.795277in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{2.797192in}{1.766678in}}%
\pgfpathlineto{\pgfqpoint{2.801023in}{1.770219in}}%
\pgfpathlineto{\pgfqpoint{2.804853in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.776868in}}%
\pgfpathlineto{\pgfqpoint{2.808684in}{1.777099in}}%
\pgfpathlineto{\pgfqpoint{2.812514in}{1.782875in}}%
\pgfpathlineto{\pgfqpoint{2.816344in}{1.784132in}}%
\pgfpathlineto{\pgfqpoint{2.827835in}{1.785893in}}%
\pgfpathlineto{\pgfqpoint{2.833581in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{2.843157in}{1.795335in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.796350in}}%
\pgfpathlineto{\pgfqpoint{2.856563in}{1.798210in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.803498in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.808282in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{1.813020in}}%
\pgfpathlineto{\pgfqpoint{2.900612in}{1.817772in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.818684in}}%
\pgfpathlineto{\pgfqpoint{2.906357in}{1.821621in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.821844in}}%
\pgfpathlineto{\pgfqpoint{2.912103in}{1.824892in}}%
\pgfpathlineto{\pgfqpoint{2.919763in}{1.827300in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.830564in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{2.935085in}{1.833444in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{1.836263in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{1.836469in}}%
\pgfpathlineto{\pgfqpoint{2.942746in}{1.838457in}}%
\pgfpathlineto{\pgfqpoint{2.948491in}{1.839345in}}%
\pgfpathlineto{\pgfqpoint{2.954237in}{1.843071in}}%
\pgfpathlineto{\pgfqpoint{2.958067in}{1.846477in}}%
\pgfpathlineto{\pgfqpoint{2.961897in}{1.847473in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{2.967643in}{1.851370in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{1.852239in}}%
\pgfpathlineto{\pgfqpoint{2.975303in}{1.855968in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{1.861031in}}%
\pgfpathlineto{\pgfqpoint{2.988710in}{1.862924in}}%
\pgfpathlineto{\pgfqpoint{2.992540in}{1.863665in}}%
\pgfpathlineto{\pgfqpoint{2.996370in}{1.866540in}}%
\pgfpathlineto{\pgfqpoint{2.998285in}{1.866763in}}%
\pgfpathlineto{\pgfqpoint{3.002116in}{1.868871in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.871738in}}%
\pgfpathlineto{\pgfqpoint{3.009777in}{1.876421in}}%
\pgfpathlineto{\pgfqpoint{3.017437in}{1.877872in}}%
\pgfpathlineto{\pgfqpoint{3.038504in}{1.890694in}}%
\pgfpathlineto{\pgfqpoint{3.042334in}{1.891978in}}%
\pgfpathlineto{\pgfqpoint{3.048080in}{1.893971in}}%
\pgfpathlineto{\pgfqpoint{3.049995in}{1.894262in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{1.898819in}}%
\pgfpathlineto{\pgfqpoint{3.061486in}{1.900918in}}%
\pgfpathlineto{\pgfqpoint{3.063401in}{1.903763in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{1.903845in}}%
\pgfpathlineto{\pgfqpoint{3.069147in}{1.905254in}}%
\pgfpathlineto{\pgfqpoint{3.071062in}{1.905563in}}%
\pgfpathlineto{\pgfqpoint{3.078723in}{1.911391in}}%
\pgfpathlineto{\pgfqpoint{3.082553in}{1.912374in}}%
\pgfpathlineto{\pgfqpoint{3.086383in}{1.914499in}}%
\pgfpathlineto{\pgfqpoint{3.088299in}{1.919988in}}%
\pgfpathlineto{\pgfqpoint{3.092129in}{1.924033in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.928499in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{1.930291in}}%
\pgfpathlineto{\pgfqpoint{3.111281in}{1.936214in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{1.939573in}}%
\pgfpathlineto{\pgfqpoint{3.120856in}{1.943090in}}%
\pgfpathlineto{\pgfqpoint{3.124687in}{1.945887in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{1.946460in}}%
\pgfpathlineto{\pgfqpoint{3.132347in}{1.950894in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{1.952177in}}%
\pgfpathlineto{\pgfqpoint{3.138093in}{1.954901in}}%
\pgfpathlineto{\pgfqpoint{3.140008in}{1.955452in}}%
\pgfpathlineto{\pgfqpoint{3.143839in}{1.960729in}}%
\pgfpathlineto{\pgfqpoint{3.145754in}{1.964145in}}%
\pgfpathlineto{\pgfqpoint{3.149584in}{1.964256in}}%
\pgfpathlineto{\pgfqpoint{3.153414in}{1.967153in}}%
\pgfpathlineto{\pgfqpoint{3.155330in}{1.967357in}}%
\pgfpathlineto{\pgfqpoint{3.157245in}{1.971935in}}%
\pgfpathlineto{\pgfqpoint{3.159160in}{1.972263in}}%
\pgfpathlineto{\pgfqpoint{3.161075in}{1.974097in}}%
\pgfpathlineto{\pgfqpoint{3.164905in}{1.974382in}}%
\pgfpathlineto{\pgfqpoint{3.166821in}{1.981339in}}%
\pgfpathlineto{\pgfqpoint{3.178312in}{1.988052in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{3.185972in}{1.997736in}}%
\pgfpathlineto{\pgfqpoint{3.191718in}{1.999333in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{2.010779in}}%
\pgfpathlineto{\pgfqpoint{3.207039in}{2.010848in}}%
\pgfpathlineto{\pgfqpoint{3.208954in}{2.017797in}}%
\pgfpathlineto{\pgfqpoint{3.216615in}{2.021166in}}%
\pgfpathlineto{\pgfqpoint{3.218530in}{2.024758in}}%
\pgfpathlineto{\pgfqpoint{3.230021in}{2.027239in}}%
\pgfpathlineto{\pgfqpoint{3.237682in}{2.037730in}}%
\pgfpathlineto{\pgfqpoint{3.239597in}{2.045098in}}%
\pgfpathlineto{\pgfqpoint{3.241512in}{2.045114in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{2.047431in}}%
\pgfpathlineto{\pgfqpoint{3.247258in}{2.048426in}}%
\pgfpathlineto{\pgfqpoint{3.249173in}{2.052547in}}%
\pgfpathlineto{\pgfqpoint{3.256834in}{2.054467in}}%
\pgfpathlineto{\pgfqpoint{3.258749in}{2.058420in}}%
\pgfpathlineto{\pgfqpoint{3.260664in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{3.264494in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{2.063280in}}%
\pgfpathlineto{\pgfqpoint{3.270240in}{2.067514in}}%
\pgfpathlineto{\pgfqpoint{3.272155in}{2.068501in}}%
\pgfpathlineto{\pgfqpoint{3.274070in}{2.070769in}}%
\pgfpathlineto{\pgfqpoint{3.275985in}{2.071006in}}%
\pgfpathlineto{\pgfqpoint{3.277901in}{2.079987in}}%
\pgfpathlineto{\pgfqpoint{3.281731in}{2.082612in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{2.093116in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{2.100685in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{2.103392in}}%
\pgfpathlineto{\pgfqpoint{3.298967in}{2.116658in}}%
\pgfpathlineto{\pgfqpoint{3.300883in}{2.117143in}}%
\pgfpathlineto{\pgfqpoint{3.304713in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{3.306628in}{2.121687in}}%
\pgfpathlineto{\pgfqpoint{3.308543in}{2.123169in}}%
\pgfpathlineto{\pgfqpoint{3.310458in}{2.131363in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{2.133412in}}%
\pgfpathlineto{\pgfqpoint{3.314289in}{2.141805in}}%
\pgfpathlineto{\pgfqpoint{3.316204in}{2.142982in}}%
\pgfpathlineto{\pgfqpoint{3.318119in}{2.148240in}}%
\pgfpathlineto{\pgfqpoint{3.323865in}{2.149643in}}%
\pgfpathlineto{\pgfqpoint{3.327695in}{2.152181in}}%
\pgfpathlineto{\pgfqpoint{3.331525in}{2.166049in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{2.167115in}}%
\pgfpathlineto{\pgfqpoint{3.335356in}{2.169771in}}%
\pgfpathlineto{\pgfqpoint{3.337271in}{2.175604in}}%
\pgfpathlineto{\pgfqpoint{3.341101in}{2.177038in}}%
\pgfpathlineto{\pgfqpoint{3.343016in}{2.183637in}}%
\pgfpathlineto{\pgfqpoint{3.346847in}{2.187395in}}%
\pgfpathlineto{\pgfqpoint{3.348762in}{2.194629in}}%
\pgfpathlineto{\pgfqpoint{3.350677in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{3.352592in}{2.198657in}}%
\pgfpathlineto{\pgfqpoint{3.354507in}{2.199308in}}%
\pgfpathlineto{\pgfqpoint{3.358338in}{2.204928in}}%
\pgfpathlineto{\pgfqpoint{3.364083in}{2.209764in}}%
\pgfpathlineto{\pgfqpoint{3.365998in}{2.210227in}}%
\pgfpathlineto{\pgfqpoint{3.367914in}{2.212577in}}%
\pgfpathlineto{\pgfqpoint{3.371744in}{2.212982in}}%
\pgfpathlineto{\pgfqpoint{3.373659in}{2.217013in}}%
\pgfpathlineto{\pgfqpoint{3.381320in}{2.222770in}}%
\pgfpathlineto{\pgfqpoint{3.385150in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{3.388980in}{2.234949in}}%
\pgfpathlineto{\pgfqpoint{3.390896in}{2.244485in}}%
\pgfpathlineto{\pgfqpoint{3.392811in}{2.245124in}}%
\pgfpathlineto{\pgfqpoint{3.394726in}{2.248877in}}%
\pgfpathlineto{\pgfqpoint{3.396641in}{2.249251in}}%
\pgfpathlineto{\pgfqpoint{3.398556in}{2.254946in}}%
\pgfpathlineto{\pgfqpoint{3.400471in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.404302in}{2.269797in}}%
\pgfpathlineto{\pgfqpoint{3.408132in}{2.272875in}}%
\pgfpathlineto{\pgfqpoint{3.410047in}{2.277366in}}%
\pgfpathlineto{\pgfqpoint{3.413878in}{2.281020in}}%
\pgfpathlineto{\pgfqpoint{3.415793in}{2.283471in}}%
\pgfpathlineto{\pgfqpoint{3.419623in}{2.293819in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{2.294087in}}%
\pgfpathlineto{\pgfqpoint{3.423454in}{2.299447in}}%
\pgfpathlineto{\pgfqpoint{3.425369in}{2.301446in}}%
\pgfpathlineto{\pgfqpoint{3.427284in}{2.306003in}}%
\pgfpathlineto{\pgfqpoint{3.429199in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{3.429199in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{1.196145in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{1.275597in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{1.276501in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{1.278742in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{1.284289in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{1.313119in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{1.325312in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{1.328778in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{1.330534in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{1.334082in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{1.344953in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{1.350366in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{1.353069in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{1.354611in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{1.355796in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{1.362368in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{1.366468in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{1.366491in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{1.373664in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{1.375345in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{1.377402in}}%
\pgfpathlineto{\pgfqpoint{0.799669in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{1.382159in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{1.385596in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{1.391335in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{1.398323in}}%
\pgfpathlineto{\pgfqpoint{0.899258in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{1.402175in}}%
\pgfpathlineto{\pgfqpoint{0.916494in}{1.403175in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{1.404357in}}%
\pgfpathlineto{\pgfqpoint{0.945222in}{1.406815in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.408016in}}%
\pgfpathlineto{\pgfqpoint{0.966289in}{1.409289in}}%
\pgfpathlineto{\pgfqpoint{1.071623in}{1.424171in}}%
\pgfpathlineto{\pgfqpoint{1.077369in}{1.425852in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{1.457232in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{1.459075in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{1.460206in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{1.462825in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{1.463801in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{1.465169in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.467156in}}%
\pgfpathlineto{\pgfqpoint{1.483385in}{1.473264in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{1.478289in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{1.480761in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{1.486493in}}%
\pgfpathlineto{\pgfqpoint{1.594465in}{1.486972in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.488188in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{1.490455in}}%
\pgfpathlineto{\pgfqpoint{1.634683in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.494044in}}%
\pgfpathlineto{\pgfqpoint{1.646174in}{1.494928in}}%
\pgfpathlineto{\pgfqpoint{1.657666in}{1.496318in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{1.498211in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{1.498733in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{1.504886in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{1.506501in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{1.507355in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{1.508775in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{1.510031in}}%
\pgfpathlineto{\pgfqpoint{1.738103in}{1.511829in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{1.512653in}}%
\pgfpathlineto{\pgfqpoint{1.759170in}{1.514497in}}%
\pgfpathlineto{\pgfqpoint{1.764915in}{1.516574in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{1.518376in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.784067in}{1.521685in}}%
\pgfpathlineto{\pgfqpoint{1.793643in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{1.797473in}{1.522986in}}%
\pgfpathlineto{\pgfqpoint{1.799388in}{1.524773in}}%
\pgfpathlineto{\pgfqpoint{1.824285in}{1.528123in}}%
\pgfpathlineto{\pgfqpoint{1.837692in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{1.531117in}}%
\pgfpathlineto{\pgfqpoint{1.872165in}{1.537080in}}%
\pgfpathlineto{\pgfqpoint{1.885571in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.538646in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{1.541998in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{1.543058in}}%
\pgfpathlineto{\pgfqpoint{1.935365in}{1.547817in}}%
\pgfpathlineto{\pgfqpoint{1.948772in}{1.549903in}}%
\pgfpathlineto{\pgfqpoint{1.998566in}{1.558021in}}%
\pgfpathlineto{\pgfqpoint{2.002396in}{1.559575in}}%
\pgfpathlineto{\pgfqpoint{2.008142in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{1.563151in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{1.564420in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{1.566037in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.567097in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{1.571378in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{1.587119in}}%
\pgfpathlineto{\pgfqpoint{2.119222in}{1.588164in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{1.591626in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.593736in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.595262in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{1.597838in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{1.599582in}}%
\pgfpathlineto{\pgfqpoint{2.172847in}{1.602106in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{1.603946in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{1.605064in}}%
\pgfpathlineto{\pgfqpoint{2.191998in}{1.605534in}}%
\pgfpathlineto{\pgfqpoint{2.195829in}{1.607557in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.608935in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{1.611070in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.614534in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.617147in}}%
\pgfpathlineto{\pgfqpoint{2.239878in}{1.618795in}}%
\pgfpathlineto{\pgfqpoint{2.241793in}{1.619574in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{1.621997in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{1.625824in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{1.632661in}}%
\pgfpathlineto{\pgfqpoint{2.283927in}{1.633641in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{2.295418in}{1.637933in}}%
\pgfpathlineto{\pgfqpoint{2.299248in}{1.638837in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{1.640406in}}%
\pgfpathlineto{\pgfqpoint{2.312654in}{1.643845in}}%
\pgfpathlineto{\pgfqpoint{2.314569in}{1.645733in}}%
\pgfpathlineto{\pgfqpoint{2.329891in}{1.648036in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.650872in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.651701in}}%
\pgfpathlineto{\pgfqpoint{2.352873in}{1.654130in}}%
\pgfpathlineto{\pgfqpoint{2.356703in}{1.655357in}}%
\pgfpathlineto{\pgfqpoint{2.360533in}{1.657539in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{2.389261in}{1.662497in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{1.665330in}}%
\pgfpathlineto{\pgfqpoint{2.402667in}{1.667840in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.669763in}}%
\pgfpathlineto{\pgfqpoint{2.414158in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{2.417989in}{1.672308in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{1.672707in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{2.437140in}{1.679021in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.682160in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.684223in}}%
\pgfpathlineto{\pgfqpoint{2.450546in}{1.685094in}}%
\pgfpathlineto{\pgfqpoint{2.454377in}{1.687376in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{1.687429in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{1.689348in}}%
\pgfpathlineto{\pgfqpoint{2.465868in}{1.690414in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.692220in}}%
\pgfpathlineto{\pgfqpoint{2.475444in}{1.693995in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{1.701977in}}%
\pgfpathlineto{\pgfqpoint{2.511832in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{2.519493in}{1.704302in}}%
\pgfpathlineto{\pgfqpoint{2.523323in}{1.707055in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.708953in}}%
\pgfpathlineto{\pgfqpoint{2.538644in}{1.712582in}}%
\pgfpathlineto{\pgfqpoint{2.542475in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.544390in}{1.718550in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.721207in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{1.722765in}}%
\pgfpathlineto{\pgfqpoint{2.567372in}{1.725348in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.726676in}}%
\pgfpathlineto{\pgfqpoint{2.575033in}{1.727328in}}%
\pgfpathlineto{\pgfqpoint{2.596099in}{1.742474in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{1.743780in}}%
\pgfpathlineto{\pgfqpoint{2.603760in}{1.744616in}}%
\pgfpathlineto{\pgfqpoint{2.611421in}{1.745294in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.750702in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.753923in}}%
\pgfpathlineto{\pgfqpoint{2.640148in}{1.755173in}}%
\pgfpathlineto{\pgfqpoint{2.642064in}{1.755566in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.757165in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.759214in}}%
\pgfpathlineto{\pgfqpoint{2.659300in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{2.665046in}{1.763134in}}%
\pgfpathlineto{\pgfqpoint{2.668876in}{1.764039in}}%
\pgfpathlineto{\pgfqpoint{2.672706in}{1.766761in}}%
\pgfpathlineto{\pgfqpoint{2.684197in}{1.769188in}}%
\pgfpathlineto{\pgfqpoint{2.688028in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{2.689943in}{1.772990in}}%
\pgfpathlineto{\pgfqpoint{2.697604in}{1.782192in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.705264in}{1.783279in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{1.788512in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.788574in}}%
\pgfpathlineto{\pgfqpoint{2.718670in}{1.791129in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.792881in}}%
\pgfpathlineto{\pgfqpoint{2.728246in}{1.794584in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{1.796071in}}%
\pgfpathlineto{\pgfqpoint{2.739737in}{1.799240in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{1.801309in}}%
\pgfpathlineto{\pgfqpoint{2.745483in}{1.801354in}}%
\pgfpathlineto{\pgfqpoint{2.747398in}{1.803453in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{1.806221in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{1.809297in}}%
\pgfpathlineto{\pgfqpoint{2.772295in}{1.809329in}}%
\pgfpathlineto{\pgfqpoint{2.776126in}{1.816533in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.817030in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{1.820329in}}%
\pgfpathlineto{\pgfqpoint{2.781871in}{1.820403in}}%
\pgfpathlineto{\pgfqpoint{2.783786in}{1.823046in}}%
\pgfpathlineto{\pgfqpoint{2.789532in}{1.824653in}}%
\pgfpathlineto{\pgfqpoint{2.808684in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.845678in}}%
\pgfpathlineto{\pgfqpoint{2.860393in}{1.853914in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.861977in}}%
\pgfpathlineto{\pgfqpoint{2.877630in}{1.867208in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.867878in}}%
\pgfpathlineto{\pgfqpoint{2.883375in}{1.870280in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.871071in}}%
\pgfpathlineto{\pgfqpoint{2.891036in}{1.874572in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{1.876387in}}%
\pgfpathlineto{\pgfqpoint{2.900612in}{1.878094in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.878880in}}%
\pgfpathlineto{\pgfqpoint{2.912103in}{1.880164in}}%
\pgfpathlineto{\pgfqpoint{2.915933in}{1.887325in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.888860in}}%
\pgfpathlineto{\pgfqpoint{2.927424in}{1.891322in}}%
\pgfpathlineto{\pgfqpoint{2.931254in}{1.893502in}}%
\pgfpathlineto{\pgfqpoint{2.935085in}{1.894706in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{2.954237in}{1.901767in}}%
\pgfpathlineto{\pgfqpoint{2.959982in}{1.904041in}}%
\pgfpathlineto{\pgfqpoint{2.965728in}{1.905207in}}%
\pgfpathlineto{\pgfqpoint{2.971473in}{1.906197in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{1.909796in}}%
\pgfpathlineto{\pgfqpoint{2.981049in}{1.910831in}}%
\pgfpathlineto{\pgfqpoint{2.984879in}{1.911908in}}%
\pgfpathlineto{\pgfqpoint{3.002116in}{1.922826in}}%
\pgfpathlineto{\pgfqpoint{3.011692in}{1.924580in}}%
\pgfpathlineto{\pgfqpoint{3.015522in}{1.926210in}}%
\pgfpathlineto{\pgfqpoint{3.021268in}{1.927340in}}%
\pgfpathlineto{\pgfqpoint{3.025098in}{1.929742in}}%
\pgfpathlineto{\pgfqpoint{3.027013in}{1.935422in}}%
\pgfpathlineto{\pgfqpoint{3.030843in}{1.936687in}}%
\pgfpathlineto{\pgfqpoint{3.046165in}{1.940411in}}%
\pgfpathlineto{\pgfqpoint{3.049995in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{3.051910in}{1.951840in}}%
\pgfpathlineto{\pgfqpoint{3.053825in}{1.954481in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{1.954744in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.957065in}}%
\pgfpathlineto{\pgfqpoint{3.063401in}{1.957307in}}%
\pgfpathlineto{\pgfqpoint{3.067232in}{1.962027in}}%
\pgfpathlineto{\pgfqpoint{3.071062in}{1.963710in}}%
\pgfpathlineto{\pgfqpoint{3.074892in}{1.964095in}}%
\pgfpathlineto{\pgfqpoint{3.078723in}{1.966816in}}%
\pgfpathlineto{\pgfqpoint{3.092129in}{1.973125in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.974611in}}%
\pgfpathlineto{\pgfqpoint{3.097874in}{1.974951in}}%
\pgfpathlineto{\pgfqpoint{3.107450in}{1.981266in}}%
\pgfpathlineto{\pgfqpoint{3.109365in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{1.985381in}}%
\pgfpathlineto{\pgfqpoint{3.120856in}{1.987936in}}%
\pgfpathlineto{\pgfqpoint{3.124687in}{1.989860in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{1.990634in}}%
\pgfpathlineto{\pgfqpoint{3.145754in}{1.997988in}}%
\pgfpathlineto{\pgfqpoint{3.157245in}{1.999220in}}%
\pgfpathlineto{\pgfqpoint{3.159160in}{2.001620in}}%
\pgfpathlineto{\pgfqpoint{3.170651in}{2.005231in}}%
\pgfpathlineto{\pgfqpoint{3.172566in}{2.007943in}}%
\pgfpathlineto{\pgfqpoint{3.189803in}{2.012389in}}%
\pgfpathlineto{\pgfqpoint{3.191718in}{2.014879in}}%
\pgfpathlineto{\pgfqpoint{3.203209in}{2.017815in}}%
\pgfpathlineto{\pgfqpoint{3.207039in}{2.019513in}}%
\pgfpathlineto{\pgfqpoint{3.214700in}{2.022022in}}%
\pgfpathlineto{\pgfqpoint{3.218530in}{2.027024in}}%
\pgfpathlineto{\pgfqpoint{3.222361in}{2.027470in}}%
\pgfpathlineto{\pgfqpoint{3.224276in}{2.030779in}}%
\pgfpathlineto{\pgfqpoint{3.230021in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{3.235767in}{2.033830in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{3.245343in}{2.038737in}}%
\pgfpathlineto{\pgfqpoint{3.251088in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{3.260664in}{2.042967in}}%
\pgfpathlineto{\pgfqpoint{3.262579in}{2.044741in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{2.045191in}}%
\pgfpathlineto{\pgfqpoint{3.270240in}{2.047459in}}%
\pgfpathlineto{\pgfqpoint{3.272155in}{2.050155in}}%
\pgfpathlineto{\pgfqpoint{3.274070in}{2.050407in}}%
\pgfpathlineto{\pgfqpoint{3.281731in}{2.056009in}}%
\pgfpathlineto{\pgfqpoint{3.285561in}{2.057520in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{2.062632in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{2.063135in}}%
\pgfpathlineto{\pgfqpoint{3.293222in}{2.065531in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{2.071688in}}%
\pgfpathlineto{\pgfqpoint{3.316204in}{2.072911in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{2.078367in}}%
\pgfpathlineto{\pgfqpoint{3.337271in}{2.080376in}}%
\pgfpathlineto{\pgfqpoint{3.346847in}{2.081461in}}%
\pgfpathlineto{\pgfqpoint{3.352592in}{2.083960in}}%
\pgfpathlineto{\pgfqpoint{3.358338in}{2.086680in}}%
\pgfpathlineto{\pgfqpoint{3.362168in}{2.093582in}}%
\pgfpathlineto{\pgfqpoint{3.364083in}{2.093837in}}%
\pgfpathlineto{\pgfqpoint{3.369829in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{3.371744in}{2.099303in}}%
\pgfpathlineto{\pgfqpoint{3.379405in}{2.103876in}}%
\pgfpathlineto{\pgfqpoint{3.388980in}{2.107335in}}%
\pgfpathlineto{\pgfqpoint{3.392811in}{2.112781in}}%
\pgfpathlineto{\pgfqpoint{3.396641in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{3.406217in}{2.117348in}}%
\pgfpathlineto{\pgfqpoint{3.408132in}{2.120735in}}%
\pgfpathlineto{\pgfqpoint{3.410047in}{2.121048in}}%
\pgfpathlineto{\pgfqpoint{3.413878in}{2.123442in}}%
\pgfpathlineto{\pgfqpoint{3.419623in}{2.125993in}}%
\pgfpathlineto{\pgfqpoint{3.423454in}{2.127255in}}%
\pgfpathlineto{\pgfqpoint{3.433029in}{2.134716in}}%
\pgfpathlineto{\pgfqpoint{3.434945in}{2.137648in}}%
\pgfpathlineto{\pgfqpoint{3.436860in}{2.137757in}}%
\pgfpathlineto{\pgfqpoint{3.440690in}{2.141765in}}%
\pgfpathlineto{\pgfqpoint{3.444520in}{2.142659in}}%
\pgfpathlineto{\pgfqpoint{3.450266in}{2.152728in}}%
\pgfpathlineto{\pgfqpoint{3.457927in}{2.156439in}}%
\pgfpathlineto{\pgfqpoint{3.459842in}{2.158286in}}%
\pgfpathlineto{\pgfqpoint{3.463672in}{2.159725in}}%
\pgfpathlineto{\pgfqpoint{3.465587in}{2.160920in}}%
\pgfpathlineto{\pgfqpoint{3.469418in}{2.169653in}}%
\pgfpathlineto{\pgfqpoint{3.471333in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{3.475163in}{2.173980in}}%
\pgfpathlineto{\pgfqpoint{3.477078in}{2.179293in}}%
\pgfpathlineto{\pgfqpoint{3.478994in}{2.179934in}}%
\pgfpathlineto{\pgfqpoint{3.480909in}{2.184689in}}%
\pgfpathlineto{\pgfqpoint{3.482824in}{2.185474in}}%
\pgfpathlineto{\pgfqpoint{3.484739in}{2.187676in}}%
\pgfpathlineto{\pgfqpoint{3.486654in}{2.196459in}}%
\pgfpathlineto{\pgfqpoint{3.488569in}{2.197006in}}%
\pgfpathlineto{\pgfqpoint{3.490485in}{2.198733in}}%
\pgfpathlineto{\pgfqpoint{3.492400in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{3.496230in}{2.220210in}}%
\pgfpathlineto{\pgfqpoint{3.498145in}{2.228073in}}%
\pgfpathlineto{\pgfqpoint{3.501976in}{2.232020in}}%
\pgfpathlineto{\pgfqpoint{3.503891in}{2.268726in}}%
\pgfpathlineto{\pgfqpoint{3.509636in}{2.286682in}}%
\pgfpathlineto{\pgfqpoint{3.511551in}{2.301056in}}%
\pgfpathlineto{\pgfqpoint{3.513467in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{3.513467in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698165in}{0.520157in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.520949in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.524201in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.524329in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.525606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.529732in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.607826in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.611535in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.612770in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.613992in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{0.614759in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{0.615647in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{0.617966in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{0.619633in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.620366in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.658835in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.663108in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{0.664804in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.666394in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{0.670179in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.671170in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.676370in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{0.702918in}}%
\pgfpathlineto{\pgfqpoint{0.916494in}{0.705118in}}%
\pgfpathlineto{\pgfqpoint{0.924155in}{0.706596in}}%
\pgfpathlineto{\pgfqpoint{0.929900in}{0.707995in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.727264in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{0.729115in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{0.734388in}}%
\pgfpathlineto{\pgfqpoint{1.029489in}{0.736959in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.750948in}}%
\pgfpathlineto{\pgfqpoint{1.052471in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{0.754857in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{0.755458in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{0.756503in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.760043in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{0.769924in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{0.770840in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{0.776091in}}%
\pgfpathlineto{\pgfqpoint{1.221006in}{0.778459in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{0.781539in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{1.251649in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{1.263140in}{0.807559in}}%
\pgfpathlineto{\pgfqpoint{1.266971in}{0.807674in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{0.809433in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{0.809785in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.811904in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{0.817359in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{0.830060in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{0.834139in}}%
\pgfpathlineto{\pgfqpoint{1.332086in}{0.834626in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{0.842028in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{0.844457in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{0.845867in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{1.364644in}{0.853341in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{0.863733in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{0.864958in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.870221in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{0.873848in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.873959in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{0.877125in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{0.886805in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{0.887446in}}%
\pgfpathlineto{\pgfqpoint{1.473809in}{0.888634in}}%
\pgfpathlineto{\pgfqpoint{1.483385in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{1.491046in}{0.892037in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{0.898424in}}%
\pgfpathlineto{\pgfqpoint{1.523604in}{0.901720in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{0.903602in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{0.905390in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{0.913172in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.919698in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.596380in}{0.929724in}}%
\pgfpathlineto{\pgfqpoint{1.602126in}{0.933211in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{0.936354in}}%
\pgfpathlineto{\pgfqpoint{1.627023in}{0.942214in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{0.943097in}}%
\pgfpathlineto{\pgfqpoint{1.653835in}{0.951743in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{0.953785in}}%
\pgfpathlineto{\pgfqpoint{1.659581in}{0.954415in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{0.957875in}}%
\pgfpathlineto{\pgfqpoint{1.674902in}{0.959841in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{0.962761in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{0.979240in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{0.981957in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.982923in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{0.986039in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.987721in}}%
\pgfpathlineto{\pgfqpoint{1.736188in}{0.989333in}}%
\pgfpathlineto{\pgfqpoint{1.738103in}{0.992688in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{0.994898in}}%
\pgfpathlineto{\pgfqpoint{1.755339in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{0.998250in}}%
\pgfpathlineto{\pgfqpoint{1.766830in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{0.999782in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{1.793643in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{1.803219in}{1.014742in}}%
\pgfpathlineto{\pgfqpoint{1.805134in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{1.018228in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{1.023753in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{1.025706in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.034229in}}%
\pgfpathlineto{\pgfqpoint{1.854928in}{1.035904in}}%
\pgfpathlineto{\pgfqpoint{1.858759in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{1.870250in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{1.872165in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{1.887486in}{1.048728in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{1.893232in}{1.052463in}}%
\pgfpathlineto{\pgfqpoint{1.900892in}{1.058041in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{1.059522in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{1.918129in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{1.065762in}}%
\pgfpathlineto{\pgfqpoint{1.956432in}{1.076692in}}%
\pgfpathlineto{\pgfqpoint{1.960263in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{1.967923in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{1.981329in}{1.084998in}}%
\pgfpathlineto{\pgfqpoint{1.988990in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{1.998566in}{1.091240in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.093129in}}%
\pgfpathlineto{\pgfqpoint{2.008142in}{1.097975in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{2.029209in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{1.107225in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{1.114189in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{1.117988in}}%
\pgfpathlineto{\pgfqpoint{2.071343in}{1.117988in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.121429in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{1.123051in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{1.124837in}}%
\pgfpathlineto{\pgfqpoint{2.088579in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{1.128816in}}%
\pgfpathlineto{\pgfqpoint{2.113476in}{1.132138in}}%
\pgfpathlineto{\pgfqpoint{2.117307in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{2.119222in}{1.134901in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.137146in}}%
\pgfpathlineto{\pgfqpoint{2.140289in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{1.141522in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{1.142802in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.147178in}}%
\pgfpathlineto{\pgfqpoint{2.172847in}{1.149606in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{1.152360in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{1.153824in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{1.156857in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{1.159562in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.165829in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{1.185417in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{1.189483in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{1.190958in}}%
\pgfpathlineto{\pgfqpoint{2.249453in}{1.191689in}}%
\pgfpathlineto{\pgfqpoint{2.253284in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.262860in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.268605in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{1.205446in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.210818in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{1.216364in}}%
\pgfpathlineto{\pgfqpoint{2.303078in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.304993in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.308824in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{2.310739in}{1.227172in}}%
\pgfpathlineto{\pgfqpoint{2.316484in}{1.234269in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{1.235744in}}%
\pgfpathlineto{\pgfqpoint{2.329891in}{1.236777in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.237186in}}%
\pgfpathlineto{\pgfqpoint{2.335636in}{1.240044in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{1.241324in}}%
\pgfpathlineto{\pgfqpoint{2.345212in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{2.352873in}{1.246611in}}%
\pgfpathlineto{\pgfqpoint{2.356703in}{1.253120in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.253873in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{1.255071in}}%
\pgfpathlineto{\pgfqpoint{2.368194in}{1.258932in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{1.259084in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{2.377770in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.268296in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{1.269331in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{1.273005in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.278742in}}%
\pgfpathlineto{\pgfqpoint{2.408413in}{1.280820in}}%
\pgfpathlineto{\pgfqpoint{2.412243in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{2.414158in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{1.285505in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{2.435225in}{1.293437in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.294979in}}%
\pgfpathlineto{\pgfqpoint{2.444801in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{1.302611in}}%
\pgfpathlineto{\pgfqpoint{2.454377in}{1.303946in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{1.309320in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{2.473529in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{2.477359in}{1.318164in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.500341in}{1.333391in}}%
\pgfpathlineto{\pgfqpoint{2.504171in}{1.333517in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{1.337093in}}%
\pgfpathlineto{\pgfqpoint{2.515662in}{1.339436in}}%
\pgfpathlineto{\pgfqpoint{2.523323in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{1.346659in}}%
\pgfpathlineto{\pgfqpoint{2.527153in}{1.348552in}}%
\pgfpathlineto{\pgfqpoint{2.530984in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{2.534814in}{1.351402in}}%
\pgfpathlineto{\pgfqpoint{2.542475in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{2.544390in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{2.563542in}{1.362543in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.364206in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{1.370046in}}%
\pgfpathlineto{\pgfqpoint{2.592269in}{1.371031in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{1.371084in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{1.372385in}}%
\pgfpathlineto{\pgfqpoint{2.605675in}{1.374712in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{1.374983in}}%
\pgfpathlineto{\pgfqpoint{2.611421in}{1.377206in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{2.624827in}{1.380439in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.380457in}}%
\pgfpathlineto{\pgfqpoint{2.630573in}{1.384164in}}%
\pgfpathlineto{\pgfqpoint{2.638233in}{1.385800in}}%
\pgfpathlineto{\pgfqpoint{2.642064in}{1.387896in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.390466in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{2.661215in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.672706in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{2.676537in}{1.396395in}}%
\pgfpathlineto{\pgfqpoint{2.680367in}{1.397026in}}%
\pgfpathlineto{\pgfqpoint{2.684197in}{1.398972in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{2.689943in}{1.400306in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{1.403175in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.720586in}{1.406746in}}%
\pgfpathlineto{\pgfqpoint{2.724416in}{1.408038in}}%
\pgfpathlineto{\pgfqpoint{2.755059in}{1.415925in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{1.416998in}}%
\pgfpathlineto{\pgfqpoint{2.768465in}{1.418544in}}%
\pgfpathlineto{\pgfqpoint{2.776126in}{1.421501in}}%
\pgfpathlineto{\pgfqpoint{2.783786in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{2.795277in}{1.424538in}}%
\pgfpathlineto{\pgfqpoint{2.799108in}{1.425852in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.427303in}}%
\pgfpathlineto{\pgfqpoint{2.816344in}{1.428506in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{2.827835in}{1.430979in}}%
\pgfpathlineto{\pgfqpoint{2.831666in}{1.433456in}}%
\pgfpathlineto{\pgfqpoint{2.841241in}{1.435081in}}%
\pgfpathlineto{\pgfqpoint{2.845072in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{2.860393in}{1.438119in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.442584in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{1.445188in}}%
\pgfpathlineto{\pgfqpoint{2.906357in}{1.453558in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.456386in}}%
\pgfpathlineto{\pgfqpoint{2.914018in}{1.457186in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.457763in}}%
\pgfpathlineto{\pgfqpoint{2.931254in}{1.460648in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{1.461750in}}%
\pgfpathlineto{\pgfqpoint{2.956152in}{1.465828in}}%
\pgfpathlineto{\pgfqpoint{2.959982in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{1.468814in}}%
\pgfpathlineto{\pgfqpoint{2.969558in}{1.470268in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{1.470518in}}%
\pgfpathlineto{\pgfqpoint{2.977219in}{1.472219in}}%
\pgfpathlineto{\pgfqpoint{2.982964in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{1.474710in}}%
\pgfpathlineto{\pgfqpoint{3.002116in}{1.475350in}}%
\pgfpathlineto{\pgfqpoint{3.005946in}{1.477665in}}%
\pgfpathlineto{\pgfqpoint{3.009777in}{1.478473in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{3.017437in}{1.481089in}}%
\pgfpathlineto{\pgfqpoint{3.019352in}{1.482997in}}%
\pgfpathlineto{\pgfqpoint{3.021268in}{1.483185in}}%
\pgfpathlineto{\pgfqpoint{3.025098in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{3.042334in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{3.051910in}{1.494471in}}%
\pgfpathlineto{\pgfqpoint{3.069147in}{1.498528in}}%
\pgfpathlineto{\pgfqpoint{3.072977in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{3.088299in}{1.504868in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.505966in}}%
\pgfpathlineto{\pgfqpoint{3.103620in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{3.118941in}{1.510116in}}%
\pgfpathlineto{\pgfqpoint{3.122772in}{1.511340in}}%
\pgfpathlineto{\pgfqpoint{3.126602in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{3.134263in}{1.515434in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{3.140008in}{1.517544in}}%
\pgfpathlineto{\pgfqpoint{3.143839in}{1.517921in}}%
\pgfpathlineto{\pgfqpoint{3.147669in}{1.519671in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.520263in}}%
\pgfpathlineto{\pgfqpoint{3.157245in}{1.524498in}}%
\pgfpathlineto{\pgfqpoint{3.162990in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{3.166821in}{1.527318in}}%
\pgfpathlineto{\pgfqpoint{3.170651in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{3.178312in}{1.531117in}}%
\pgfpathlineto{\pgfqpoint{3.184057in}{1.533749in}}%
\pgfpathlineto{\pgfqpoint{3.203209in}{1.535883in}}%
\pgfpathlineto{\pgfqpoint{3.251088in}{1.549020in}}%
\pgfpathlineto{\pgfqpoint{3.254918in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{3.262579in}{1.552721in}}%
\pgfpathlineto{\pgfqpoint{3.266409in}{1.554260in}}%
\pgfpathlineto{\pgfqpoint{3.279816in}{1.559211in}}%
\pgfpathlineto{\pgfqpoint{3.285561in}{1.561005in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{1.564420in}}%
\pgfpathlineto{\pgfqpoint{3.302798in}{1.567489in}}%
\pgfpathlineto{\pgfqpoint{3.314289in}{1.570182in}}%
\pgfpathlineto{\pgfqpoint{3.325780in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{3.331525in}{1.574998in}}%
\pgfpathlineto{\pgfqpoint{3.343016in}{1.577359in}}%
\pgfpathlineto{\pgfqpoint{3.344932in}{1.583008in}}%
\pgfpathlineto{\pgfqpoint{3.354507in}{1.587119in}}%
\pgfpathlineto{\pgfqpoint{3.358338in}{1.588164in}}%
\pgfpathlineto{\pgfqpoint{3.364083in}{1.593103in}}%
\pgfpathlineto{\pgfqpoint{3.373659in}{1.596509in}}%
\pgfpathlineto{\pgfqpoint{3.375574in}{1.599803in}}%
\pgfpathlineto{\pgfqpoint{3.385150in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{3.387065in}{1.604968in}}%
\pgfpathlineto{\pgfqpoint{3.394726in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{3.400471in}{1.609531in}}%
\pgfpathlineto{\pgfqpoint{3.402387in}{1.609679in}}%
\pgfpathlineto{\pgfqpoint{3.404302in}{1.611908in}}%
\pgfpathlineto{\pgfqpoint{3.411963in}{1.613059in}}%
\pgfpathlineto{\pgfqpoint{3.417708in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{3.423454in}{1.617309in}}%
\pgfpathlineto{\pgfqpoint{3.427284in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{3.436860in}{1.621611in}}%
\pgfpathlineto{\pgfqpoint{3.444520in}{1.624147in}}%
\pgfpathlineto{\pgfqpoint{3.457927in}{1.627105in}}%
\pgfpathlineto{\pgfqpoint{3.463672in}{1.631553in}}%
\pgfpathlineto{\pgfqpoint{3.471333in}{1.633159in}}%
\pgfpathlineto{\pgfqpoint{3.475163in}{1.636744in}}%
\pgfpathlineto{\pgfqpoint{3.480909in}{1.637507in}}%
\pgfpathlineto{\pgfqpoint{3.484739in}{1.638966in}}%
\pgfpathlineto{\pgfqpoint{3.503891in}{1.645396in}}%
\pgfpathlineto{\pgfqpoint{3.517297in}{1.649193in}}%
\pgfpathlineto{\pgfqpoint{3.519212in}{1.650872in}}%
\pgfpathlineto{\pgfqpoint{3.521127in}{1.650998in}}%
\pgfpathlineto{\pgfqpoint{3.526873in}{1.654460in}}%
\pgfpathlineto{\pgfqpoint{3.532618in}{1.656001in}}%
\pgfpathlineto{\pgfqpoint{3.536449in}{1.658847in}}%
\pgfpathlineto{\pgfqpoint{3.542194in}{1.660518in}}%
\pgfpathlineto{\pgfqpoint{3.544109in}{1.661531in}}%
\pgfpathlineto{\pgfqpoint{3.546025in}{1.666282in}}%
\pgfpathlineto{\pgfqpoint{3.549855in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{3.551770in}{1.667840in}}%
\pgfpathlineto{\pgfqpoint{3.553685in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{3.563261in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{3.565176in}{1.676518in}}%
\pgfpathlineto{\pgfqpoint{3.567091in}{1.680111in}}%
\pgfpathlineto{\pgfqpoint{3.570922in}{1.680713in}}%
\pgfpathlineto{\pgfqpoint{3.572837in}{1.684223in}}%
\pgfpathlineto{\pgfqpoint{3.588158in}{1.688435in}}%
\pgfpathlineto{\pgfqpoint{3.601564in}{1.694620in}}%
\pgfpathlineto{\pgfqpoint{3.603480in}{1.694979in}}%
\pgfpathlineto{\pgfqpoint{3.607310in}{1.697415in}}%
\pgfpathlineto{\pgfqpoint{3.622631in}{1.702396in}}%
\pgfpathlineto{\pgfqpoint{3.626462in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{3.630292in}{1.704126in}}%
\pgfpathlineto{\pgfqpoint{3.636038in}{1.708443in}}%
\pgfpathlineto{\pgfqpoint{3.639868in}{1.708953in}}%
\pgfpathlineto{\pgfqpoint{3.649444in}{1.712657in}}%
\pgfpathlineto{\pgfqpoint{3.653274in}{1.712926in}}%
\pgfpathlineto{\pgfqpoint{3.655189in}{1.719819in}}%
\pgfpathlineto{\pgfqpoint{3.662850in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{3.668595in}{1.726676in}}%
\pgfpathlineto{\pgfqpoint{3.672426in}{1.727328in}}%
\pgfpathlineto{\pgfqpoint{3.674341in}{1.732360in}}%
\pgfpathlineto{\pgfqpoint{3.682002in}{1.735055in}}%
\pgfpathlineto{\pgfqpoint{3.683917in}{1.736134in}}%
\pgfpathlineto{\pgfqpoint{3.687747in}{1.743775in}}%
\pgfpathlineto{\pgfqpoint{3.693493in}{1.744676in}}%
\pgfpathlineto{\pgfqpoint{3.695408in}{1.745136in}}%
\pgfpathlineto{\pgfqpoint{3.697323in}{1.747442in}}%
\pgfpathlineto{\pgfqpoint{3.701153in}{1.748481in}}%
\pgfpathlineto{\pgfqpoint{3.703069in}{1.751319in}}%
\pgfpathlineto{\pgfqpoint{3.704984in}{1.756367in}}%
\pgfpathlineto{\pgfqpoint{3.718390in}{1.761931in}}%
\pgfpathlineto{\pgfqpoint{3.720305in}{1.768506in}}%
\pgfpathlineto{\pgfqpoint{3.726051in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{3.727966in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{3.729881in}{1.775669in}}%
\pgfpathlineto{\pgfqpoint{3.733711in}{1.780919in}}%
\pgfpathlineto{\pgfqpoint{3.743287in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{3.747117in}{1.785438in}}%
\pgfpathlineto{\pgfqpoint{3.750948in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{3.752863in}{1.790218in}}%
\pgfpathlineto{\pgfqpoint{3.758609in}{1.791952in}}%
\pgfpathlineto{\pgfqpoint{3.760524in}{1.792881in}}%
\pgfpathlineto{\pgfqpoint{3.762439in}{1.795203in}}%
\pgfpathlineto{\pgfqpoint{3.764354in}{1.795350in}}%
\pgfpathlineto{\pgfqpoint{3.766269in}{1.799240in}}%
\pgfpathlineto{\pgfqpoint{3.770100in}{1.801354in}}%
\pgfpathlineto{\pgfqpoint{3.772015in}{1.803453in}}%
\pgfpathlineto{\pgfqpoint{3.781591in}{1.805518in}}%
\pgfpathlineto{\pgfqpoint{3.789251in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.791166in}{1.815662in}}%
\pgfpathlineto{\pgfqpoint{3.793082in}{1.816533in}}%
\pgfpathlineto{\pgfqpoint{3.796912in}{1.821844in}}%
\pgfpathlineto{\pgfqpoint{3.800742in}{1.823806in}}%
\pgfpathlineto{\pgfqpoint{3.806488in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{3.810318in}{1.827522in}}%
\pgfpathlineto{\pgfqpoint{3.814148in}{1.828689in}}%
\pgfpathlineto{\pgfqpoint{3.816064in}{1.832342in}}%
\pgfpathlineto{\pgfqpoint{3.821809in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{3.823724in}{1.837961in}}%
\pgfpathlineto{\pgfqpoint{3.829470in}{1.840344in}}%
\pgfpathlineto{\pgfqpoint{3.835215in}{1.843354in}}%
\pgfpathlineto{\pgfqpoint{3.840961in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{3.842876in}{1.853036in}}%
\pgfpathlineto{\pgfqpoint{3.846706in}{1.859688in}}%
\pgfpathlineto{\pgfqpoint{3.854367in}{1.861977in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.872286in}}%
\pgfpathlineto{\pgfqpoint{3.867773in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{3.869688in}{1.875730in}}%
\pgfpathlineto{\pgfqpoint{3.873519in}{1.876387in}}%
\pgfpathlineto{\pgfqpoint{3.883095in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{3.886925in}{1.887325in}}%
\pgfpathlineto{\pgfqpoint{3.896501in}{1.893502in}}%
\pgfpathlineto{\pgfqpoint{3.900331in}{1.898720in}}%
\pgfpathlineto{\pgfqpoint{3.906077in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{3.915653in}{1.905845in}}%
\pgfpathlineto{\pgfqpoint{3.919483in}{1.910779in}}%
\pgfpathlineto{\pgfqpoint{3.921398in}{1.911182in}}%
\pgfpathlineto{\pgfqpoint{3.925228in}{1.917987in}}%
\pgfpathlineto{\pgfqpoint{3.932889in}{1.919988in}}%
\pgfpathlineto{\pgfqpoint{3.936719in}{1.923515in}}%
\pgfpathlineto{\pgfqpoint{3.938635in}{1.923565in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.925838in}}%
\pgfpathlineto{\pgfqpoint{3.946295in}{1.926009in}}%
\pgfpathlineto{\pgfqpoint{3.953956in}{1.932574in}}%
\pgfpathlineto{\pgfqpoint{3.959702in}{1.937407in}}%
\pgfpathlineto{\pgfqpoint{3.961617in}{1.942217in}}%
\pgfpathlineto{\pgfqpoint{3.967362in}{1.945259in}}%
\pgfpathlineto{\pgfqpoint{3.971193in}{1.948831in}}%
\pgfpathlineto{\pgfqpoint{3.973108in}{1.949661in}}%
\pgfpathlineto{\pgfqpoint{3.976938in}{1.954586in}}%
\pgfpathlineto{\pgfqpoint{3.978853in}{1.954744in}}%
\pgfpathlineto{\pgfqpoint{3.990344in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{3.996090in}{1.968975in}}%
\pgfpathlineto{\pgfqpoint{4.005666in}{1.976471in}}%
\pgfpathlineto{\pgfqpoint{4.007581in}{1.980932in}}%
\pgfpathlineto{\pgfqpoint{4.009496in}{1.981266in}}%
\pgfpathlineto{\pgfqpoint{4.011411in}{1.985816in}}%
\pgfpathlineto{\pgfqpoint{4.015241in}{1.987596in}}%
\pgfpathlineto{\pgfqpoint{4.022902in}{2.010146in}}%
\pgfpathlineto{\pgfqpoint{4.028648in}{2.024638in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{2.025382in}}%
\pgfpathlineto{\pgfqpoint{4.040139in}{2.034112in}}%
\pgfpathlineto{\pgfqpoint{4.042054in}{2.038957in}}%
\pgfpathlineto{\pgfqpoint{4.049715in}{2.041157in}}%
\pgfpathlineto{\pgfqpoint{4.057375in}{2.047735in}}%
\pgfpathlineto{\pgfqpoint{4.059290in}{2.048102in}}%
\pgfpathlineto{\pgfqpoint{4.065036in}{2.060428in}}%
\pgfpathlineto{\pgfqpoint{4.066951in}{2.062063in}}%
\pgfpathlineto{\pgfqpoint{4.074612in}{2.088485in}}%
\pgfpathlineto{\pgfqpoint{4.078442in}{2.091511in}}%
\pgfpathlineto{\pgfqpoint{4.080357in}{2.092502in}}%
\pgfpathlineto{\pgfqpoint{4.082272in}{2.095330in}}%
\pgfpathlineto{\pgfqpoint{4.086103in}{2.096722in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{2.098878in}}%
\pgfpathlineto{\pgfqpoint{4.093764in}{2.115569in}}%
\pgfpathlineto{\pgfqpoint{4.095679in}{2.115642in}}%
\pgfpathlineto{\pgfqpoint{4.097594in}{2.117758in}}%
\pgfpathlineto{\pgfqpoint{4.101424in}{2.118254in}}%
\pgfpathlineto{\pgfqpoint{4.103339in}{2.120484in}}%
\pgfpathlineto{\pgfqpoint{4.107170in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{4.111000in}{2.129480in}}%
\pgfpathlineto{\pgfqpoint{4.114830in}{2.147971in}}%
\pgfpathlineto{\pgfqpoint{4.116746in}{2.150313in}}%
\pgfpathlineto{\pgfqpoint{4.120576in}{2.156439in}}%
\pgfpathlineto{\pgfqpoint{4.122491in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{4.124406in}{2.170029in}}%
\pgfpathlineto{\pgfqpoint{4.128237in}{2.189255in}}%
\pgfpathlineto{\pgfqpoint{4.130152in}{2.191646in}}%
\pgfpathlineto{\pgfqpoint{4.132067in}{2.204098in}}%
\pgfpathlineto{\pgfqpoint{4.133982in}{2.204928in}}%
\pgfpathlineto{\pgfqpoint{4.137812in}{2.211703in}}%
\pgfpathlineto{\pgfqpoint{4.139728in}{2.213913in}}%
\pgfpathlineto{\pgfqpoint{4.143558in}{2.228373in}}%
\pgfpathlineto{\pgfqpoint{4.147388in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{4.149303in}{2.234949in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{2.234980in}}%
\pgfpathlineto{\pgfqpoint{4.153134in}{2.243799in}}%
\pgfpathlineto{\pgfqpoint{4.155049in}{2.244485in}}%
\pgfpathlineto{\pgfqpoint{4.156964in}{2.255619in}}%
\pgfpathlineto{\pgfqpoint{4.164625in}{2.266780in}}%
\pgfpathlineto{\pgfqpoint{4.170370in}{2.270108in}}%
\pgfpathlineto{\pgfqpoint{4.174201in}{2.292561in}}%
\pgfpathlineto{\pgfqpoint{4.183777in}{2.298447in}}%
\pgfpathlineto{\pgfqpoint{4.185692in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{4.185692in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.783292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698165in}{0.520157in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.520949in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.524201in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.524329in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.525606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.529732in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.607826in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.611535in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.612770in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.613992in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{0.614759in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{0.615647in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{0.617966in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{0.619633in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.620366in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.658835in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.663108in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{0.664804in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.666394in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{0.670179in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.671170in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.676370in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{0.702918in}}%
\pgfpathlineto{\pgfqpoint{0.916494in}{0.705118in}}%
\pgfpathlineto{\pgfqpoint{0.924155in}{0.706596in}}%
\pgfpathlineto{\pgfqpoint{0.929900in}{0.707995in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.727264in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{0.729115in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{0.734388in}}%
\pgfpathlineto{\pgfqpoint{1.029489in}{0.736959in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.750948in}}%
\pgfpathlineto{\pgfqpoint{1.052471in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{0.754857in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{0.755458in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{0.756503in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.760043in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{0.769924in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{0.770840in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{0.773100in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{0.776091in}}%
\pgfpathlineto{\pgfqpoint{1.221006in}{0.778459in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{0.781539in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{1.247819in}{0.794129in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{0.805542in}}%
\pgfpathlineto{\pgfqpoint{1.268886in}{0.807559in}}%
\pgfpathlineto{\pgfqpoint{1.272716in}{0.807674in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.809433in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{0.812483in}}%
\pgfpathlineto{\pgfqpoint{1.289953in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{0.817359in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{0.830060in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{0.834010in}}%
\pgfpathlineto{\pgfqpoint{1.345493in}{0.834626in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{0.836605in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{0.837493in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.845867in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{0.853341in}}%
\pgfpathlineto{\pgfqpoint{1.393372in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.863733in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{0.864958in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{0.870221in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.873959in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{0.877125in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{1.489130in}{0.881991in}}%
\pgfpathlineto{\pgfqpoint{1.492961in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{0.886805in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{0.887446in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{0.888634in}}%
\pgfpathlineto{\pgfqpoint{1.569568in}{0.890730in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{0.894605in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{0.897451in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{0.898424in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{0.901720in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{0.905388in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{0.906139in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{0.908351in}}%
\pgfpathlineto{\pgfqpoint{1.703630in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{1.766830in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{0.914703in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{0.915727in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{0.919467in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{0.921574in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{0.923242in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.992821in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{0.933211in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.933777in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.934651in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{0.936959in}}%
\pgfpathlineto{\pgfqpoint{2.073258in}{0.938337in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.094325in}{0.940198in}}%
\pgfpathlineto{\pgfqpoint{2.096240in}{0.942138in}}%
\pgfpathlineto{\pgfqpoint{2.103900in}{0.943097in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.944109in}}%
\pgfpathlineto{\pgfqpoint{2.119222in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{0.948324in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{0.948981in}}%
\pgfpathlineto{\pgfqpoint{2.138374in}{0.950676in}}%
\pgfpathlineto{\pgfqpoint{2.144119in}{0.951743in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{0.954415in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{0.956714in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{0.958919in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{0.960555in}}%
\pgfpathlineto{\pgfqpoint{2.180507in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{2.190083in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{2.191998in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{2.201574in}{0.969728in}}%
\pgfpathlineto{\pgfqpoint{2.205405in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{0.975876in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.978447in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{0.979240in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{0.981957in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{0.982923in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{0.986344in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{2.262860in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{0.993093in}}%
\pgfpathlineto{\pgfqpoint{2.289672in}{0.994176in}}%
\pgfpathlineto{\pgfqpoint{2.304993in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{0.997498in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{0.999782in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{2.358618in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{2.370109in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{2.373940in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{1.008658in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{2.393091in}{1.010042in}}%
\pgfpathlineto{\pgfqpoint{2.402667in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{2.412243in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{2.437140in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{2.446716in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{2.462037in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{2.471613in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{2.475444in}{1.027839in}}%
\pgfpathlineto{\pgfqpoint{2.479274in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{2.485020in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{2.488850in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.034229in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.035904in}}%
\pgfpathlineto{\pgfqpoint{2.513747in}{1.036800in}}%
\pgfpathlineto{\pgfqpoint{2.517577in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{2.527153in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{2.530984in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{2.542475in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{2.546305in}{1.047986in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.051997in}}%
\pgfpathlineto{\pgfqpoint{2.561626in}{1.052463in}}%
\pgfpathlineto{\pgfqpoint{2.563542in}{1.054096in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.055125in}}%
\pgfpathlineto{\pgfqpoint{2.575033in}{1.056284in}}%
\pgfpathlineto{\pgfqpoint{2.576948in}{1.056336in}}%
\pgfpathlineto{\pgfqpoint{2.580778in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{2.590354in}{1.058876in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{1.064354in}}%
\pgfpathlineto{\pgfqpoint{2.603760in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{2.632488in}{1.075116in}}%
\pgfpathlineto{\pgfqpoint{2.634403in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{2.640148in}{1.079779in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.081298in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.082956in}}%
\pgfpathlineto{\pgfqpoint{2.659300in}{1.084389in}}%
\pgfpathlineto{\pgfqpoint{2.688028in}{1.093129in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{2.693773in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{2.701434in}{1.102709in}}%
\pgfpathlineto{\pgfqpoint{2.705264in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{2.711010in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.114189in}}%
\pgfpathlineto{\pgfqpoint{2.741653in}{1.117841in}}%
\pgfpathlineto{\pgfqpoint{2.751228in}{1.119505in}}%
\pgfpathlineto{\pgfqpoint{2.755059in}{1.121265in}}%
\pgfpathlineto{\pgfqpoint{2.760804in}{1.122321in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{1.125509in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{1.128713in}}%
\pgfpathlineto{\pgfqpoint{2.772295in}{1.130291in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.130619in}}%
\pgfpathlineto{\pgfqpoint{2.783786in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{2.785701in}{1.136028in}}%
\pgfpathlineto{\pgfqpoint{2.789532in}{1.136293in}}%
\pgfpathlineto{\pgfqpoint{2.793362in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{2.797192in}{1.139386in}}%
\pgfpathlineto{\pgfqpoint{2.801023in}{1.142549in}}%
\pgfpathlineto{\pgfqpoint{2.808684in}{1.144532in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{1.147178in}}%
\pgfpathlineto{\pgfqpoint{2.824005in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{2.829750in}{1.154799in}}%
\pgfpathlineto{\pgfqpoint{2.833581in}{1.155580in}}%
\pgfpathlineto{\pgfqpoint{2.843157in}{1.164567in}}%
\pgfpathlineto{\pgfqpoint{2.846987in}{1.165829in}}%
\pgfpathlineto{\pgfqpoint{2.850817in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.176556in}}%
\pgfpathlineto{\pgfqpoint{2.866139in}{1.180787in}}%
\pgfpathlineto{\pgfqpoint{2.868054in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{2.871884in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.190223in}}%
\pgfpathlineto{\pgfqpoint{2.896781in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{2.906357in}{1.206812in}}%
\pgfpathlineto{\pgfqpoint{2.912103in}{1.209735in}}%
\pgfpathlineto{\pgfqpoint{2.917848in}{1.211274in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.211899in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{2.927424in}{1.214545in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{2.935085in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.944661in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{2.952321in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{2.954237in}{1.229518in}}%
\pgfpathlineto{\pgfqpoint{2.961897in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{2.965728in}{1.232256in}}%
\pgfpathlineto{\pgfqpoint{2.969558in}{1.235369in}}%
\pgfpathlineto{\pgfqpoint{2.979134in}{1.237186in}}%
\pgfpathlineto{\pgfqpoint{2.981049in}{1.238818in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{1.239415in}}%
\pgfpathlineto{\pgfqpoint{2.996370in}{1.243783in}}%
\pgfpathlineto{\pgfqpoint{2.998285in}{1.246611in}}%
\pgfpathlineto{\pgfqpoint{3.002116in}{1.248094in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.253120in}}%
\pgfpathlineto{\pgfqpoint{3.017437in}{1.254745in}}%
\pgfpathlineto{\pgfqpoint{3.019352in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{3.021268in}{1.259084in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{1.261929in}}%
\pgfpathlineto{\pgfqpoint{3.025098in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{3.027013in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{1.267493in}}%
\pgfpathlineto{\pgfqpoint{3.038504in}{1.270128in}}%
\pgfpathlineto{\pgfqpoint{3.040419in}{1.270128in}}%
\pgfpathlineto{\pgfqpoint{3.046165in}{1.272489in}}%
\pgfpathlineto{\pgfqpoint{3.048080in}{1.273034in}}%
\pgfpathlineto{\pgfqpoint{3.051910in}{1.275571in}}%
\pgfpathlineto{\pgfqpoint{3.055741in}{1.276052in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{1.278809in}}%
\pgfpathlineto{\pgfqpoint{3.078723in}{1.286585in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{1.291660in}}%
\pgfpathlineto{\pgfqpoint{3.086383in}{1.293992in}}%
\pgfpathlineto{\pgfqpoint{3.088299in}{1.300978in}}%
\pgfpathlineto{\pgfqpoint{3.092129in}{1.303039in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.305718in}}%
\pgfpathlineto{\pgfqpoint{3.095959in}{1.305964in}}%
\pgfpathlineto{\pgfqpoint{3.101705in}{1.313971in}}%
\pgfpathlineto{\pgfqpoint{3.111281in}{1.319112in}}%
\pgfpathlineto{\pgfqpoint{3.115111in}{1.320175in}}%
\pgfpathlineto{\pgfqpoint{3.117026in}{1.320345in}}%
\pgfpathlineto{\pgfqpoint{3.130432in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{3.132347in}{1.333391in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{3.145754in}{1.339574in}}%
\pgfpathlineto{\pgfqpoint{3.149584in}{1.342419in}}%
\pgfpathlineto{\pgfqpoint{3.153414in}{1.344109in}}%
\pgfpathlineto{\pgfqpoint{3.157245in}{1.345335in}}%
\pgfpathlineto{\pgfqpoint{3.162990in}{1.347316in}}%
\pgfpathlineto{\pgfqpoint{3.164905in}{1.350912in}}%
\pgfpathlineto{\pgfqpoint{3.170651in}{1.352168in}}%
\pgfpathlineto{\pgfqpoint{3.174481in}{1.355868in}}%
\pgfpathlineto{\pgfqpoint{3.180227in}{1.358201in}}%
\pgfpathlineto{\pgfqpoint{3.185972in}{1.361944in}}%
\pgfpathlineto{\pgfqpoint{3.197463in}{1.364206in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{3.208954in}{1.369042in}}%
\pgfpathlineto{\pgfqpoint{3.226191in}{1.374716in}}%
\pgfpathlineto{\pgfqpoint{3.228106in}{1.377206in}}%
\pgfpathlineto{\pgfqpoint{3.233852in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{3.237682in}{1.380439in}}%
\pgfpathlineto{\pgfqpoint{3.239597in}{1.380841in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{1.384164in}}%
\pgfpathlineto{\pgfqpoint{3.245343in}{1.384328in}}%
\pgfpathlineto{\pgfqpoint{3.251088in}{1.387538in}}%
\pgfpathlineto{\pgfqpoint{3.256834in}{1.388169in}}%
\pgfpathlineto{\pgfqpoint{3.258749in}{1.390690in}}%
\pgfpathlineto{\pgfqpoint{3.260664in}{1.391035in}}%
\pgfpathlineto{\pgfqpoint{3.264494in}{1.393052in}}%
\pgfpathlineto{\pgfqpoint{3.270240in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{3.275985in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{3.298967in}{1.403175in}}%
\pgfpathlineto{\pgfqpoint{3.302798in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{3.323865in}{1.409130in}}%
\pgfpathlineto{\pgfqpoint{3.327695in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{3.329610in}{1.410705in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{1.412433in}}%
\pgfpathlineto{\pgfqpoint{3.343016in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{3.350677in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{3.360253in}{1.418544in}}%
\pgfpathlineto{\pgfqpoint{3.369829in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{1.424057in}}%
\pgfpathlineto{\pgfqpoint{3.379405in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{3.383235in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{3.387065in}{1.427303in}}%
\pgfpathlineto{\pgfqpoint{3.388980in}{1.427327in}}%
\pgfpathlineto{\pgfqpoint{3.392811in}{1.428506in}}%
\pgfpathlineto{\pgfqpoint{3.396641in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{3.402387in}{1.430979in}}%
\pgfpathlineto{\pgfqpoint{3.408132in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{3.413878in}{1.435847in}}%
\pgfpathlineto{\pgfqpoint{3.427284in}{1.439005in}}%
\pgfpathlineto{\pgfqpoint{3.457927in}{1.451430in}}%
\pgfpathlineto{\pgfqpoint{3.465587in}{1.456386in}}%
\pgfpathlineto{\pgfqpoint{3.471333in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{3.475163in}{1.457763in}}%
\pgfpathlineto{\pgfqpoint{3.477078in}{1.460022in}}%
\pgfpathlineto{\pgfqpoint{3.496230in}{1.462825in}}%
\pgfpathlineto{\pgfqpoint{3.503891in}{1.465828in}}%
\pgfpathlineto{\pgfqpoint{3.505806in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{3.530703in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{3.534533in}{1.477665in}}%
\pgfpathlineto{\pgfqpoint{3.536449in}{1.477756in}}%
\pgfpathlineto{\pgfqpoint{3.544109in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{3.557516in}{1.491302in}}%
\pgfpathlineto{\pgfqpoint{3.561346in}{1.493945in}}%
\pgfpathlineto{\pgfqpoint{3.563261in}{1.494263in}}%
\pgfpathlineto{\pgfqpoint{3.565176in}{1.495710in}}%
\pgfpathlineto{\pgfqpoint{3.570922in}{1.495938in}}%
\pgfpathlineto{\pgfqpoint{3.574752in}{1.498228in}}%
\pgfpathlineto{\pgfqpoint{3.578582in}{1.499911in}}%
\pgfpathlineto{\pgfqpoint{3.591989in}{1.504157in}}%
\pgfpathlineto{\pgfqpoint{3.599649in}{1.505966in}}%
\pgfpathlineto{\pgfqpoint{3.603480in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{3.611140in}{1.508775in}}%
\pgfpathlineto{\pgfqpoint{3.622631in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{3.626462in}{1.515434in}}%
\pgfpathlineto{\pgfqpoint{3.639868in}{1.517921in}}%
\pgfpathlineto{\pgfqpoint{3.643698in}{1.520068in}}%
\pgfpathlineto{\pgfqpoint{3.651359in}{1.521542in}}%
\pgfpathlineto{\pgfqpoint{3.659020in}{1.525507in}}%
\pgfpathlineto{\pgfqpoint{3.664765in}{1.527318in}}%
\pgfpathlineto{\pgfqpoint{3.666680in}{1.528544in}}%
\pgfpathlineto{\pgfqpoint{3.670511in}{1.533875in}}%
\pgfpathlineto{\pgfqpoint{3.676256in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{3.695408in}{1.544214in}}%
\pgfpathlineto{\pgfqpoint{3.697323in}{1.546337in}}%
\pgfpathlineto{\pgfqpoint{3.699238in}{1.546529in}}%
\pgfpathlineto{\pgfqpoint{3.704984in}{1.550325in}}%
\pgfpathlineto{\pgfqpoint{3.708814in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{3.710729in}{1.556307in}}%
\pgfpathlineto{\pgfqpoint{3.718390in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{3.720305in}{1.565229in}}%
\pgfpathlineto{\pgfqpoint{3.749033in}{1.572202in}}%
\pgfpathlineto{\pgfqpoint{3.752863in}{1.574998in}}%
\pgfpathlineto{\pgfqpoint{3.754778in}{1.575231in}}%
\pgfpathlineto{\pgfqpoint{3.756693in}{1.577359in}}%
\pgfpathlineto{\pgfqpoint{3.760524in}{1.586284in}}%
\pgfpathlineto{\pgfqpoint{3.764354in}{1.588808in}}%
\pgfpathlineto{\pgfqpoint{3.777760in}{1.595064in}}%
\pgfpathlineto{\pgfqpoint{3.779675in}{1.596509in}}%
\pgfpathlineto{\pgfqpoint{3.781591in}{1.601589in}}%
\pgfpathlineto{\pgfqpoint{3.796912in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{3.798827in}{1.609531in}}%
\pgfpathlineto{\pgfqpoint{3.806488in}{1.610660in}}%
\pgfpathlineto{\pgfqpoint{3.810318in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{3.839046in}{1.620722in}}%
\pgfpathlineto{\pgfqpoint{3.844791in}{1.621611in}}%
\pgfpathlineto{\pgfqpoint{3.850537in}{1.625824in}}%
\pgfpathlineto{\pgfqpoint{3.856282in}{1.627105in}}%
\pgfpathlineto{\pgfqpoint{3.862028in}{1.632038in}}%
\pgfpathlineto{\pgfqpoint{3.863943in}{1.636756in}}%
\pgfpathlineto{\pgfqpoint{3.871604in}{1.638374in}}%
\pgfpathlineto{\pgfqpoint{3.873519in}{1.640826in}}%
\pgfpathlineto{\pgfqpoint{3.881179in}{1.641706in}}%
\pgfpathlineto{\pgfqpoint{3.885010in}{1.643497in}}%
\pgfpathlineto{\pgfqpoint{3.904162in}{1.650998in}}%
\pgfpathlineto{\pgfqpoint{3.907992in}{1.653837in}}%
\pgfpathlineto{\pgfqpoint{3.913737in}{1.656001in}}%
\pgfpathlineto{\pgfqpoint{3.917568in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{3.921398in}{1.661531in}}%
\pgfpathlineto{\pgfqpoint{3.923313in}{1.666282in}}%
\pgfpathlineto{\pgfqpoint{3.925228in}{1.666987in}}%
\pgfpathlineto{\pgfqpoint{3.927144in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{3.938635in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{3.942465in}{1.680111in}}%
\pgfpathlineto{\pgfqpoint{3.946295in}{1.681395in}}%
\pgfpathlineto{\pgfqpoint{3.948210in}{1.684632in}}%
\pgfpathlineto{\pgfqpoint{3.955871in}{1.685957in}}%
\pgfpathlineto{\pgfqpoint{3.959702in}{1.687586in}}%
\pgfpathlineto{\pgfqpoint{3.971193in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{3.975023in}{1.696649in}}%
\pgfpathlineto{\pgfqpoint{3.994175in}{1.708443in}}%
\pgfpathlineto{\pgfqpoint{4.011411in}{1.712926in}}%
\pgfpathlineto{\pgfqpoint{4.013326in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{4.022902in}{1.723451in}}%
\pgfpathlineto{\pgfqpoint{4.026733in}{1.726676in}}%
\pgfpathlineto{\pgfqpoint{4.028648in}{1.727328in}}%
\pgfpathlineto{\pgfqpoint{4.034393in}{1.735055in}}%
\pgfpathlineto{\pgfqpoint{4.036308in}{1.739035in}}%
\pgfpathlineto{\pgfqpoint{4.038224in}{1.739469in}}%
\pgfpathlineto{\pgfqpoint{4.040139in}{1.744676in}}%
\pgfpathlineto{\pgfqpoint{4.045884in}{1.746261in}}%
\pgfpathlineto{\pgfqpoint{4.047799in}{1.747835in}}%
\pgfpathlineto{\pgfqpoint{4.053545in}{1.756367in}}%
\pgfpathlineto{\pgfqpoint{4.055460in}{1.759383in}}%
\pgfpathlineto{\pgfqpoint{4.059290in}{1.760024in}}%
\pgfpathlineto{\pgfqpoint{4.061206in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{4.063121in}{1.775183in}}%
\pgfpathlineto{\pgfqpoint{4.065036in}{1.775669in}}%
\pgfpathlineto{\pgfqpoint{4.066951in}{1.781427in}}%
\pgfpathlineto{\pgfqpoint{4.068866in}{1.781860in}}%
\pgfpathlineto{\pgfqpoint{4.070781in}{1.785438in}}%
\pgfpathlineto{\pgfqpoint{4.072697in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{4.074612in}{1.787457in}}%
\pgfpathlineto{\pgfqpoint{4.076527in}{1.792881in}}%
\pgfpathlineto{\pgfqpoint{4.080357in}{1.793702in}}%
\pgfpathlineto{\pgfqpoint{4.084188in}{1.796386in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{1.801354in}}%
\pgfpathlineto{\pgfqpoint{4.089933in}{1.803870in}}%
\pgfpathlineto{\pgfqpoint{4.095679in}{1.805717in}}%
\pgfpathlineto{\pgfqpoint{4.105255in}{1.810276in}}%
\pgfpathlineto{\pgfqpoint{4.107170in}{1.815721in}}%
\pgfpathlineto{\pgfqpoint{4.120576in}{1.827522in}}%
\pgfpathlineto{\pgfqpoint{4.122491in}{1.832342in}}%
\pgfpathlineto{\pgfqpoint{4.128237in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{4.130152in}{1.834265in}}%
\pgfpathlineto{\pgfqpoint{4.133982in}{1.840988in}}%
\pgfpathlineto{\pgfqpoint{4.135897in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{4.141643in}{1.859688in}}%
\pgfpathlineto{\pgfqpoint{4.145473in}{1.861386in}}%
\pgfpathlineto{\pgfqpoint{4.147388in}{1.863721in}}%
\pgfpathlineto{\pgfqpoint{4.149303in}{1.864220in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{1.872286in}}%
\pgfpathlineto{\pgfqpoint{4.153134in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{4.155049in}{1.876387in}}%
\pgfpathlineto{\pgfqpoint{4.158879in}{1.877088in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{4.162710in}{1.886416in}}%
\pgfpathlineto{\pgfqpoint{4.170370in}{1.891979in}}%
\pgfpathlineto{\pgfqpoint{4.172286in}{1.896276in}}%
\pgfpathlineto{\pgfqpoint{4.181861in}{1.902254in}}%
\pgfpathlineto{\pgfqpoint{4.183777in}{1.903763in}}%
\pgfpathlineto{\pgfqpoint{4.185692in}{1.903845in}}%
\pgfpathlineto{\pgfqpoint{4.187607in}{1.917961in}}%
\pgfpathlineto{\pgfqpoint{4.191437in}{1.920187in}}%
\pgfpathlineto{\pgfqpoint{4.195268in}{1.925838in}}%
\pgfpathlineto{\pgfqpoint{4.197183in}{1.927964in}}%
\pgfpathlineto{\pgfqpoint{4.199098in}{1.928082in}}%
\pgfpathlineto{\pgfqpoint{4.202928in}{1.943193in}}%
\pgfpathlineto{\pgfqpoint{4.204843in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{4.206759in}{1.945259in}}%
\pgfpathlineto{\pgfqpoint{4.210589in}{1.948831in}}%
\pgfpathlineto{\pgfqpoint{4.216334in}{1.966872in}}%
\pgfpathlineto{\pgfqpoint{4.218250in}{1.967584in}}%
\pgfpathlineto{\pgfqpoint{4.220165in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{4.223995in}{1.970326in}}%
\pgfpathlineto{\pgfqpoint{4.225910in}{1.972565in}}%
\pgfpathlineto{\pgfqpoint{4.227826in}{1.977353in}}%
\pgfpathlineto{\pgfqpoint{4.229741in}{1.977620in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{1.980932in}}%
\pgfpathlineto{\pgfqpoint{4.235486in}{1.982111in}}%
\pgfpathlineto{\pgfqpoint{4.237401in}{1.987596in}}%
\pgfpathlineto{\pgfqpoint{4.241232in}{2.013273in}}%
\pgfpathlineto{\pgfqpoint{4.243147in}{2.015497in}}%
\pgfpathlineto{\pgfqpoint{4.245062in}{2.025959in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{2.027269in}}%
\pgfpathlineto{\pgfqpoint{4.250808in}{2.030170in}}%
\pgfpathlineto{\pgfqpoint{4.252723in}{2.038957in}}%
\pgfpathlineto{\pgfqpoint{4.254638in}{2.040524in}}%
\pgfpathlineto{\pgfqpoint{4.258468in}{2.052547in}}%
\pgfpathlineto{\pgfqpoint{4.260383in}{2.054541in}}%
\pgfpathlineto{\pgfqpoint{4.266129in}{2.076995in}}%
\pgfpathlineto{\pgfqpoint{4.268044in}{2.094968in}}%
\pgfpathlineto{\pgfqpoint{4.269959in}{2.095330in}}%
\pgfpathlineto{\pgfqpoint{4.271874in}{2.098490in}}%
\pgfpathlineto{\pgfqpoint{4.273790in}{2.098878in}}%
\pgfpathlineto{\pgfqpoint{4.275705in}{2.111335in}}%
\pgfpathlineto{\pgfqpoint{4.277620in}{2.115569in}}%
\pgfpathlineto{\pgfqpoint{4.281450in}{2.116100in}}%
\pgfpathlineto{\pgfqpoint{4.285281in}{2.117821in}}%
\pgfpathlineto{\pgfqpoint{4.287196in}{2.120735in}}%
\pgfpathlineto{\pgfqpoint{4.289111in}{2.134111in}}%
\pgfpathlineto{\pgfqpoint{4.291026in}{2.136154in}}%
\pgfpathlineto{\pgfqpoint{4.292941in}{2.136319in}}%
\pgfpathlineto{\pgfqpoint{4.294857in}{2.145915in}}%
\pgfpathlineto{\pgfqpoint{4.296772in}{2.147971in}}%
\pgfpathlineto{\pgfqpoint{4.298687in}{2.155945in}}%
\pgfpathlineto{\pgfqpoint{4.302517in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{4.304432in}{2.180605in}}%
\pgfpathlineto{\pgfqpoint{4.306348in}{2.201898in}}%
\pgfpathlineto{\pgfqpoint{4.308263in}{2.202413in}}%
\pgfpathlineto{\pgfqpoint{4.310178in}{2.209596in}}%
\pgfpathlineto{\pgfqpoint{4.312093in}{2.209637in}}%
\pgfpathlineto{\pgfqpoint{4.317839in}{2.229881in}}%
\pgfpathlineto{\pgfqpoint{4.319754in}{2.258653in}}%
\pgfpathlineto{\pgfqpoint{4.323584in}{2.262972in}}%
\pgfpathlineto{\pgfqpoint{4.327414in}{2.281997in}}%
\pgfpathlineto{\pgfqpoint{4.329330in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{4.331245in}{2.294353in}}%
\pgfpathlineto{\pgfqpoint{4.333160in}{2.296154in}}%
\pgfpathlineto{\pgfqpoint{4.335075in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{4.335075in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.694334in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524677in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{0.523557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{2.306849in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{2.306849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640790in}{1.070445in}}%
\pgfpathlineto{\pgfqpoint{2.863012in}{1.070445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885234in,y=1.031556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tensor+HTB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640790in}{0.959956in}}%
\pgfpathlineto{\pgfqpoint{2.863012in}{0.959956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885234in,y=0.921067in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tensor+LG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640790in}{0.849467in}}%
\pgfpathlineto{\pgfqpoint{2.863012in}{0.849467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885234in,y=0.810579in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DMC+HTB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640790in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{2.863012in}{0.738979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885234in,y=0.700090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DMC+LG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.640790in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{2.863012in}{0.628490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885234in,y=0.589601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont d4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.771935in}{1.070445in}}%
\pgfpathlineto{\pgfqpoint{3.994158in}{1.070445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.016380in,y=1.031556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont miniC2D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.771935in}{0.959956in}}%
\pgfpathlineto{\pgfqpoint{3.994158in}{0.959956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.016380in,y=0.921067in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont cachet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.771935in}{0.849467in}}%
\pgfpathlineto{\pgfqpoint{3.994158in}{0.849467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.016380in,y=0.810579in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont c2d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.771935in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{3.994158in}{0.738979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.016380in,y=0.700090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VBS*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.771935in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{3.994158in}{0.628490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.016380in,y=0.589601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VBS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/execution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.021259in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.021259in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.021259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{0.694334in}{1.826535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694334in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173127in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173127in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651920in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651920in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130713in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130713in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609506in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609506in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088299in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088299in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567091in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567091in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045884in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045884in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524677in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524677in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609506in,y=0.260390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of benchmarks solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.917698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330525in, y=0.872974in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.523589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410771in, y=1.478864in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274969in,y=1.175046in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Longest solving time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.663761in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.685302in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.732748in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.738308in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.739400in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.769261in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.771605in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.774256in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.784564in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.795367in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.795573in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.802008in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.803249in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.810425in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.818611in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.825978in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.834469in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{0.837470in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{0.838083in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{0.842434in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.863312in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.864432in}}%
\pgfpathlineto{\pgfqpoint{0.811160in}{0.877935in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.878004in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.884295in}}%
\pgfpathlineto{\pgfqpoint{0.830311in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.890283in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.894614in}}%
\pgfpathlineto{\pgfqpoint{0.845633in}{0.901864in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{0.904960in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.910325in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.910918in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{0.912806in}}%
\pgfpathlineto{\pgfqpoint{0.864785in}{0.916683in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{0.916917in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{0.930335in}}%
\pgfpathlineto{\pgfqpoint{0.883936in}{0.930829in}}%
\pgfpathlineto{\pgfqpoint{0.889682in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{0.950043in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{0.950536in}}%
\pgfpathlineto{\pgfqpoint{0.899258in}{0.952693in}}%
\pgfpathlineto{\pgfqpoint{0.906918in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{0.958140in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.958179in}}%
\pgfpathlineto{\pgfqpoint{0.912664in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{0.918409in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{0.922240in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{0.926070in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{0.981911in}}%
\pgfpathlineto{\pgfqpoint{0.933731in}{0.983069in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.986449in}}%
\pgfpathlineto{\pgfqpoint{0.945222in}{0.988433in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{0.993303in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{0.993539in}}%
\pgfpathlineto{\pgfqpoint{0.966289in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{0.973949in}{1.004243in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{1.006369in}}%
\pgfpathlineto{\pgfqpoint{0.979695in}{1.008330in}}%
\pgfpathlineto{\pgfqpoint{0.983525in}{1.009124in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{0.998847in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{1.019695in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{1.021829in}{1.031415in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{1.035810in}}%
\pgfpathlineto{\pgfqpoint{1.025659in}{1.036764in}}%
\pgfpathlineto{\pgfqpoint{1.029489in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{1.031404in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{1.048641in}{1.050523in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{1.053432in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{1.063096in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{1.065894in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{1.068601in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.071485in}}%
\pgfpathlineto{\pgfqpoint{1.081199in}{1.073310in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{1.083821in}}%
\pgfpathlineto{\pgfqpoint{1.092690in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{1.093501in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.098860in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{1.103485in}}%
\pgfpathlineto{\pgfqpoint{1.108011in}{1.106060in}}%
\pgfpathlineto{\pgfqpoint{1.109926in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{1.117587in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{1.119502in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{1.121516in}}%
\pgfpathlineto{\pgfqpoint{1.129078in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{1.131001in}}%
\pgfpathlineto{\pgfqpoint{1.136739in}{1.132146in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{1.136490in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{1.144882in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{1.146475in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{1.152721in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{1.159870in}}%
\pgfpathlineto{\pgfqpoint{1.169297in}{1.160605in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.161753in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{1.167811in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{1.170157in}}%
\pgfpathlineto{\pgfqpoint{1.184618in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{1.192279in}{1.174674in}}%
\pgfpathlineto{\pgfqpoint{1.194194in}{1.184895in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{1.192228in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.198436in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{1.205862in}}%
\pgfpathlineto{\pgfqpoint{1.211431in}{1.208072in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{1.210513in}}%
\pgfpathlineto{\pgfqpoint{1.219091in}{1.224080in}}%
\pgfpathlineto{\pgfqpoint{1.221006in}{1.224100in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{1.225656in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{1.226271in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{1.232497in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.241724in}}%
\pgfpathlineto{\pgfqpoint{1.236328in}{1.242623in}}%
\pgfpathlineto{\pgfqpoint{1.240158in}{1.253343in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{1.256465in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{1.257177in}}%
\pgfpathlineto{\pgfqpoint{1.249734in}{1.267654in}}%
\pgfpathlineto{\pgfqpoint{1.251649in}{1.269958in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{1.277203in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{1.263140in}{1.283838in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{1.284277in}}%
\pgfpathlineto{\pgfqpoint{1.268886in}{1.288532in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{1.288978in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.280377in}{1.298393in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{1.300403in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{1.304485in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{1.307436in}}%
\pgfpathlineto{\pgfqpoint{1.289953in}{1.312205in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{1.324610in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.341563in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{1.348048in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{1.359275in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{1.364605in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{1.365644in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{1.332086in}{1.376391in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{1.376961in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{1.378178in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{1.384252in}}%
\pgfpathlineto{\pgfqpoint{1.341662in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{1.393469in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{1.395587in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{1.407508in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{1.423786in}}%
\pgfpathlineto{\pgfqpoint{1.368475in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{1.426911in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{1.461882in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{1.462210in}}%
\pgfpathlineto{\pgfqpoint{1.385711in}{1.468209in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{1.471245in}}%
\pgfpathlineto{\pgfqpoint{1.393372in}{1.472289in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{1.483371in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.484209in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{1.487950in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.490074in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{1.495724in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{1.496843in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.505115in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{1.511149in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{1.518974in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{1.520911in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.534116in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{1.537428in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{1.583179in}}%
\pgfpathlineto{\pgfqpoint{1.448912in}{1.587212in}}%
\pgfpathlineto{\pgfqpoint{1.454657in}{1.589804in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.592227in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{1.596098in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{1.602441in}}%
\pgfpathlineto{\pgfqpoint{1.473809in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{1.475724in}{1.606440in}}%
\pgfpathlineto{\pgfqpoint{1.483385in}{1.609042in}}%
\pgfpathlineto{\pgfqpoint{1.487215in}{1.612001in}}%
\pgfpathlineto{\pgfqpoint{1.489130in}{1.612348in}}%
\pgfpathlineto{\pgfqpoint{1.492961in}{1.615446in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{1.620655in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{1.622649in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{1.665121in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.668642in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{1.670837in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{1.674261in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{1.684110in}}%
\pgfpathlineto{\pgfqpoint{1.523604in}{1.685269in}}%
\pgfpathlineto{\pgfqpoint{1.525519in}{1.688086in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{1.696464in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.696746in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{1.698269in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{1.722032in}}%
\pgfpathlineto{\pgfqpoint{1.542755in}{1.725040in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.735328in}}%
\pgfpathlineto{\pgfqpoint{1.546586in}{1.736389in}}%
\pgfpathlineto{\pgfqpoint{1.548501in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{1.554246in}{1.741186in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{1.750712in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{1.761660in}}%
\pgfpathlineto{\pgfqpoint{1.573398in}{1.763001in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{1.767748in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{1.769575in}}%
\pgfpathlineto{\pgfqpoint{1.581059in}{1.771673in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{1.776096in}}%
\pgfpathlineto{\pgfqpoint{1.586804in}{1.776912in}}%
\pgfpathlineto{\pgfqpoint{1.588719in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{1.594465in}{1.783422in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.789940in}}%
\pgfpathlineto{\pgfqpoint{1.600210in}{1.790462in}}%
\pgfpathlineto{\pgfqpoint{1.602126in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{1.798118in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.801961in}}%
\pgfpathlineto{\pgfqpoint{1.611701in}{1.804383in}}%
\pgfpathlineto{\pgfqpoint{1.619362in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{1.826241in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.315923in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{4.379124in}{1.829163in}}%
\pgfpathlineto{\pgfqpoint{4.394445in}{1.829978in}}%
\pgfpathlineto{\pgfqpoint{4.413597in}{1.831138in}}%
\pgfpathlineto{\pgfqpoint{4.423173in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{4.432749in}{1.834929in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{1.836535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.666256in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.701193in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.708838in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.714688in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.718264in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.737232in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.737548in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.754629in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{0.779785in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.780652in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{0.787734in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{0.791865in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.795891in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{0.811160in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.807386in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.808464in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.811778in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.819693in}}%
\pgfpathlineto{\pgfqpoint{0.828396in}{0.820022in}}%
\pgfpathlineto{\pgfqpoint{0.832227in}{0.825576in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.831042in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.832211in}}%
\pgfpathlineto{\pgfqpoint{0.843718in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{0.845633in}{0.835542in}}%
\pgfpathlineto{\pgfqpoint{0.847548in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.839231in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{0.847896in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.851268in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{0.876276in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.858782in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{0.883936in}{0.868144in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{0.869216in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{0.870287in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{0.873153in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{0.873345in}}%
\pgfpathlineto{\pgfqpoint{0.899258in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{0.912664in}{0.884111in}}%
\pgfpathlineto{\pgfqpoint{0.916494in}{0.886532in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{0.888503in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{0.895803in}}%
\pgfpathlineto{\pgfqpoint{0.933731in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{0.945222in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{0.908407in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.909440in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{0.913464in}}%
\pgfpathlineto{\pgfqpoint{0.958628in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.918688in}}%
\pgfpathlineto{\pgfqpoint{0.964373in}{0.919026in}}%
\pgfpathlineto{\pgfqpoint{0.966289in}{0.925504in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{0.939043in}}%
\pgfpathlineto{\pgfqpoint{0.979695in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{0.943816in}}%
\pgfpathlineto{\pgfqpoint{0.983525in}{0.943825in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{0.946273in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{0.949719in}}%
\pgfpathlineto{\pgfqpoint{0.995016in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{0.998847in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{0.955386in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.959282in}}%
\pgfpathlineto{\pgfqpoint{1.008422in}{0.964048in}}%
\pgfpathlineto{\pgfqpoint{1.010338in}{0.965833in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{1.021829in}{0.978974in}}%
\pgfpathlineto{\pgfqpoint{1.027574in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{1.031404in}{0.987330in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{0.987524in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.989705in}}%
\pgfpathlineto{\pgfqpoint{1.037150in}{0.996194in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.998194in}}%
\pgfpathlineto{\pgfqpoint{1.048641in}{0.998858in}}%
\pgfpathlineto{\pgfqpoint{1.054387in}{1.001976in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{1.007398in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{1.008421in}}%
\pgfpathlineto{\pgfqpoint{1.063962in}{1.009568in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{1.012226in}}%
\pgfpathlineto{\pgfqpoint{1.071623in}{1.013725in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.025308in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{1.035412in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{1.094605in}{1.036915in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{1.102266in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{1.109926in}{1.048077in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{1.050886in}}%
\pgfpathlineto{\pgfqpoint{1.117587in}{1.052650in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{1.123333in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{1.068778in}}%
\pgfpathlineto{\pgfqpoint{1.129078in}{1.068912in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.080063in}}%
\pgfpathlineto{\pgfqpoint{1.138654in}{1.081456in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{1.094001in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{1.098727in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{1.099762in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{1.101464in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{1.105758in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{1.109095in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{1.169297in}{1.124014in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.126178in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{1.126763in}}%
\pgfpathlineto{\pgfqpoint{1.182703in}{1.128338in}}%
\pgfpathlineto{\pgfqpoint{1.184618in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{1.130796in}}%
\pgfpathlineto{\pgfqpoint{1.188449in}{1.131227in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{1.135805in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{1.143442in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{1.156197in}}%
\pgfpathlineto{\pgfqpoint{1.219091in}{1.159179in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{1.161567in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{1.165704in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{1.166007in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{1.236328in}{1.176671in}}%
\pgfpathlineto{\pgfqpoint{1.240158in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{1.181295in}}%
\pgfpathlineto{\pgfqpoint{1.245904in}{1.181677in}}%
\pgfpathlineto{\pgfqpoint{1.259310in}{1.195878in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{1.199393in}}%
\pgfpathlineto{\pgfqpoint{1.268886in}{1.209057in}}%
\pgfpathlineto{\pgfqpoint{1.272716in}{1.210632in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{1.211824in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{1.224591in}}%
\pgfpathlineto{\pgfqpoint{1.286122in}{1.228159in}}%
\pgfpathlineto{\pgfqpoint{1.289953in}{1.229947in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{1.246435in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{1.247105in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{1.254071in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{1.256825in}}%
\pgfpathlineto{\pgfqpoint{1.305274in}{1.257616in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{1.266459in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{1.269446in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{1.282104in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{1.282512in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{1.285404in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{1.305453in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{1.341662in}{1.318143in}}%
\pgfpathlineto{\pgfqpoint{1.345493in}{1.322629in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{1.332411in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{1.336943in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{1.337107in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{1.340956in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{1.342375in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{1.345574in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.348757in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{1.356222in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{1.359365in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{1.363306in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{1.364261in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{1.366793in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{1.374435in}}%
\pgfpathlineto{\pgfqpoint{1.448912in}{1.377115in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{1.381245in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{1.381645in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{1.384552in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{1.385771in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.390730in}}%
\pgfpathlineto{\pgfqpoint{1.475724in}{1.394936in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.395936in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{1.398925in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{1.406878in}}%
\pgfpathlineto{\pgfqpoint{1.487215in}{1.410202in}}%
\pgfpathlineto{\pgfqpoint{1.489130in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.492961in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.502537in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{1.431501in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{1.438025in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{1.438520in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{1.514028in}{1.444328in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{1.523604in}{1.455876in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{1.467009in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{1.468965in}}%
\pgfpathlineto{\pgfqpoint{1.533179in}{1.469862in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{1.537010in}{1.475490in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{1.476229in}}%
\pgfpathlineto{\pgfqpoint{1.542755in}{1.477643in}}%
\pgfpathlineto{\pgfqpoint{1.546586in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.548501in}{1.483234in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{1.485828in}}%
\pgfpathlineto{\pgfqpoint{1.554246in}{1.486607in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{1.487894in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{1.494142in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{1.497088in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{1.499515in}}%
\pgfpathlineto{\pgfqpoint{1.569568in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{1.581059in}{1.514516in}}%
\pgfpathlineto{\pgfqpoint{1.590635in}{1.524414in}}%
\pgfpathlineto{\pgfqpoint{1.596380in}{1.526168in}}%
\pgfpathlineto{\pgfqpoint{1.600210in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{1.533987in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.534516in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{1.538269in}}%
\pgfpathlineto{\pgfqpoint{1.611701in}{1.538405in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{1.540319in}}%
\pgfpathlineto{\pgfqpoint{1.617447in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{1.619362in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.547700in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.553504in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{1.557339in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{1.558311in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{1.558507in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.559668in}}%
\pgfpathlineto{\pgfqpoint{1.646174in}{1.564205in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{1.657666in}{1.571273in}}%
\pgfpathlineto{\pgfqpoint{1.659581in}{1.571734in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{1.578559in}}%
\pgfpathlineto{\pgfqpoint{1.663411in}{1.579646in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{1.585199in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.586489in}}%
\pgfpathlineto{\pgfqpoint{1.674902in}{1.594955in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{1.595936in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{1.597103in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{1.599418in}}%
\pgfpathlineto{\pgfqpoint{1.697884in}{1.604451in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{1.630077in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{1.631402in}}%
\pgfpathlineto{\pgfqpoint{1.717036in}{1.634083in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{1.640055in}}%
\pgfpathlineto{\pgfqpoint{1.726612in}{1.641073in}}%
\pgfpathlineto{\pgfqpoint{1.730442in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{1.658437in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{1.665347in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{1.676447in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.677718in}}%
\pgfpathlineto{\pgfqpoint{1.751509in}{1.680540in}}%
\pgfpathlineto{\pgfqpoint{1.753424in}{1.681248in}}%
\pgfpathlineto{\pgfqpoint{1.755339in}{1.687176in}}%
\pgfpathlineto{\pgfqpoint{1.757254in}{1.697475in}}%
\pgfpathlineto{\pgfqpoint{1.759170in}{1.700404in}}%
\pgfpathlineto{\pgfqpoint{1.761085in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{1.764915in}{1.709536in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{1.709894in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{1.711432in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{1.776406in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{1.718002in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{1.720708in}}%
\pgfpathlineto{\pgfqpoint{1.784067in}{1.720765in}}%
\pgfpathlineto{\pgfqpoint{1.787897in}{1.722188in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.728576in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.730169in}}%
\pgfpathlineto{\pgfqpoint{1.797473in}{1.731481in}}%
\pgfpathlineto{\pgfqpoint{1.799388in}{1.739211in}}%
\pgfpathlineto{\pgfqpoint{1.803219in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{1.807049in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{1.808964in}{1.747806in}}%
\pgfpathlineto{\pgfqpoint{1.810879in}{1.747939in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{1.750484in}}%
\pgfpathlineto{\pgfqpoint{1.816625in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{1.753869in}}%
\pgfpathlineto{\pgfqpoint{1.822370in}{1.756716in}}%
\pgfpathlineto{\pgfqpoint{1.824285in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{1.765706in}}%
\pgfpathlineto{\pgfqpoint{1.830031in}{1.771805in}}%
\pgfpathlineto{\pgfqpoint{1.831946in}{1.772505in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.774741in}}%
\pgfpathlineto{\pgfqpoint{1.839607in}{1.776045in}}%
\pgfpathlineto{\pgfqpoint{1.843437in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{1.785611in}}%
\pgfpathlineto{\pgfqpoint{1.851098in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{1.862589in}{1.797388in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{1.801542in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.801661in}}%
\pgfpathlineto{\pgfqpoint{1.870250in}{1.809026in}}%
\pgfpathlineto{\pgfqpoint{1.877910in}{1.810526in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{1.814883in}}%
\pgfpathlineto{\pgfqpoint{1.881741in}{1.815614in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.404021in}{1.827644in}}%
\pgfpathlineto{\pgfqpoint{4.436579in}{1.828800in}}%
\pgfpathlineto{\pgfqpoint{4.451901in}{1.830697in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.836535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.666256in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.701193in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.708838in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.714688in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.718264in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.737232in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.737548in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.754629in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{0.779785in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.780652in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{0.787734in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{0.791865in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.795891in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{0.811160in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.807386in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.808464in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.811778in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{0.812921in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.819693in}}%
\pgfpathlineto{\pgfqpoint{0.828396in}{0.820022in}}%
\pgfpathlineto{\pgfqpoint{0.832227in}{0.825576in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.831042in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.832211in}}%
\pgfpathlineto{\pgfqpoint{0.843718in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{0.845633in}{0.835542in}}%
\pgfpathlineto{\pgfqpoint{0.847548in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.839231in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{0.847896in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.851268in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{0.876276in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.858782in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{0.883936in}{0.868144in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{0.869216in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{0.870287in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{0.873153in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{0.873345in}}%
\pgfpathlineto{\pgfqpoint{0.899258in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{0.912664in}{0.884111in}}%
\pgfpathlineto{\pgfqpoint{0.916494in}{0.886532in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{0.888503in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{0.895803in}}%
\pgfpathlineto{\pgfqpoint{0.933731in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{0.945222in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{0.908407in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.909440in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{0.913464in}}%
\pgfpathlineto{\pgfqpoint{0.958628in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.918688in}}%
\pgfpathlineto{\pgfqpoint{0.964373in}{0.919026in}}%
\pgfpathlineto{\pgfqpoint{0.966289in}{0.925504in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{0.939043in}}%
\pgfpathlineto{\pgfqpoint{0.979695in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{0.943816in}}%
\pgfpathlineto{\pgfqpoint{0.983525in}{0.943825in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{0.946273in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{0.949719in}}%
\pgfpathlineto{\pgfqpoint{0.995016in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{0.955386in}}%
\pgfpathlineto{\pgfqpoint{1.004592in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{1.008422in}{0.959282in}}%
\pgfpathlineto{\pgfqpoint{1.010338in}{0.963158in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.965833in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{1.019913in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{1.029489in}{0.979869in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{1.037150in}{0.987330in}}%
\pgfpathlineto{\pgfqpoint{1.040980in}{0.987985in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.989705in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{0.996194in}}%
\pgfpathlineto{\pgfqpoint{1.050556in}{0.998194in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{0.998858in}}%
\pgfpathlineto{\pgfqpoint{1.063962in}{1.001976in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{1.007398in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{1.008421in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{1.009568in}}%
\pgfpathlineto{\pgfqpoint{1.077369in}{1.012226in}}%
\pgfpathlineto{\pgfqpoint{1.083114in}{1.013725in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{1.025308in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{1.035412in}}%
\pgfpathlineto{\pgfqpoint{1.102266in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{1.036915in}}%
\pgfpathlineto{\pgfqpoint{1.108011in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{1.123333in}{1.048077in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{1.050886in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{1.052650in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.055342in}}%
\pgfpathlineto{\pgfqpoint{1.138654in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{1.063698in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{1.068778in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{1.068912in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{1.080063in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{1.082199in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{1.083171in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.094001in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{1.099762in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{1.102354in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{1.105758in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{1.116901in}}%
\pgfpathlineto{\pgfqpoint{1.201855in}{1.119354in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{1.120865in}}%
\pgfpathlineto{\pgfqpoint{1.211431in}{1.126162in}}%
\pgfpathlineto{\pgfqpoint{1.215261in}{1.126346in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.221006in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{1.130796in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{1.131227in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{1.137494in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{1.140752in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{1.263140in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{1.266971in}{1.156197in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{1.160455in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{1.162384in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{1.166007in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{1.166074in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{1.175346in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{1.176671in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{1.179229in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{1.181295in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{1.185201in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{1.186245in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{1.191623in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{1.311019in}{1.195878in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{1.199393in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{1.203730in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.204882in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{1.205520in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{1.334002in}{1.210632in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{1.211824in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{1.218655in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{1.219447in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{1.224045in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{1.227415in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{1.229895in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{1.233282in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{1.256825in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{1.257009in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{1.278201in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.279880in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{1.279888in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{1.290683in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{1.290962in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{1.294559in}}%
\pgfpathlineto{\pgfqpoint{1.416354in}{1.298802in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{1.300160in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{1.302779in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{1.304194in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{1.448912in}{1.306170in}}%
\pgfpathlineto{\pgfqpoint{1.450827in}{1.309488in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{1.310065in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{1.317598in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.318539in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{1.319089in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{1.321111in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{1.321464in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{1.323680in}}%
\pgfpathlineto{\pgfqpoint{1.475724in}{1.326042in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.327003in}}%
\pgfpathlineto{\pgfqpoint{1.496791in}{1.329826in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{1.332919in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.340956in}}%
\pgfpathlineto{\pgfqpoint{1.514028in}{1.341077in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{1.344209in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.349789in}}%
\pgfpathlineto{\pgfqpoint{1.546586in}{1.356265in}}%
\pgfpathlineto{\pgfqpoint{1.554246in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{1.359885in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{1.360451in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{1.362097in}}%
\pgfpathlineto{\pgfqpoint{1.571483in}{1.362461in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{1.371901in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{1.373361in}}%
\pgfpathlineto{\pgfqpoint{1.584889in}{1.376514in}}%
\pgfpathlineto{\pgfqpoint{1.590635in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{1.611701in}{1.386049in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{1.617447in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.400695in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.404191in}}%
\pgfpathlineto{\pgfqpoint{1.634683in}{1.405875in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{1.406981in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{1.409129in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{1.646174in}{1.412176in}}%
\pgfpathlineto{\pgfqpoint{1.650005in}{1.412539in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.659581in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{1.663411in}{1.422782in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{1.435689in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{1.695969in}{1.439903in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{1.441579in}}%
\pgfpathlineto{\pgfqpoint{1.705545in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{1.450804in}}%
\pgfpathlineto{\pgfqpoint{1.717036in}{1.451382in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{1.455937in}}%
\pgfpathlineto{\pgfqpoint{1.730442in}{1.459277in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{1.464937in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{1.753424in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{1.755339in}{1.474375in}}%
\pgfpathlineto{\pgfqpoint{1.759170in}{1.479520in}}%
\pgfpathlineto{\pgfqpoint{1.766830in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{1.483664in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{1.488953in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{1.488966in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{1.499644in}}%
\pgfpathlineto{\pgfqpoint{1.780236in}{1.499961in}}%
\pgfpathlineto{\pgfqpoint{1.787897in}{1.509847in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.513163in}}%
\pgfpathlineto{\pgfqpoint{1.799388in}{1.514569in}}%
\pgfpathlineto{\pgfqpoint{1.805134in}{1.524533in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{1.529772in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{1.816625in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{1.818540in}{1.540298in}}%
\pgfpathlineto{\pgfqpoint{1.822370in}{1.541847in}}%
\pgfpathlineto{\pgfqpoint{1.830031in}{1.543921in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.546821in}}%
\pgfpathlineto{\pgfqpoint{1.837692in}{1.548025in}}%
\pgfpathlineto{\pgfqpoint{1.839607in}{1.548731in}}%
\pgfpathlineto{\pgfqpoint{1.841522in}{1.552338in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{1.858759in}{1.558832in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{1.862589in}{1.564454in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.874080in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{1.573621in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.591534in}}%
\pgfpathlineto{\pgfqpoint{1.885571in}{1.591586in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{1.596811in}}%
\pgfpathlineto{\pgfqpoint{1.897062in}{1.597777in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{1.603692in}}%
\pgfpathlineto{\pgfqpoint{1.918129in}{1.605738in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{1.606665in}}%
\pgfpathlineto{\pgfqpoint{1.927705in}{1.610265in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.614032in}}%
\pgfpathlineto{\pgfqpoint{1.931535in}{1.614410in}}%
\pgfpathlineto{\pgfqpoint{1.935365in}{1.617284in}}%
\pgfpathlineto{\pgfqpoint{1.937281in}{1.626031in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{1.627296in}}%
\pgfpathlineto{\pgfqpoint{1.943026in}{1.633066in}}%
\pgfpathlineto{\pgfqpoint{1.956432in}{1.638848in}}%
\pgfpathlineto{\pgfqpoint{1.958347in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{1.960263in}{1.641665in}}%
\pgfpathlineto{\pgfqpoint{1.964093in}{1.648080in}}%
\pgfpathlineto{\pgfqpoint{1.967923in}{1.649499in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.659535in}}%
\pgfpathlineto{\pgfqpoint{1.981329in}{1.663583in}}%
\pgfpathlineto{\pgfqpoint{1.988990in}{1.666741in}}%
\pgfpathlineto{\pgfqpoint{1.992821in}{1.674354in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{1.998566in}{1.677461in}}%
\pgfpathlineto{\pgfqpoint{2.002396in}{1.678896in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{1.681785in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.687679in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{1.689679in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{1.690744in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{1.699791in}}%
\pgfpathlineto{\pgfqpoint{2.017718in}{1.703911in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.703976in}}%
\pgfpathlineto{\pgfqpoint{2.021548in}{1.706417in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{1.707455in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{1.711332in}}%
\pgfpathlineto{\pgfqpoint{2.033039in}{1.713118in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.716435in}}%
\pgfpathlineto{\pgfqpoint{2.042615in}{1.718427in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{1.718464in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{1.723115in}}%
\pgfpathlineto{\pgfqpoint{2.052191in}{1.737736in}}%
\pgfpathlineto{\pgfqpoint{2.056021in}{1.740470in}}%
\pgfpathlineto{\pgfqpoint{2.057936in}{1.740720in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{1.742809in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{1.748168in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{1.756003in}}%
\pgfpathlineto{\pgfqpoint{2.071343in}{1.776767in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{1.783911in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.788214in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.788768in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{1.793385in}}%
\pgfpathlineto{\pgfqpoint{2.086664in}{1.797716in}}%
\pgfpathlineto{\pgfqpoint{2.088579in}{1.812337in}}%
\pgfpathlineto{\pgfqpoint{2.094325in}{1.813465in}}%
\pgfpathlineto{\pgfqpoint{2.096240in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.827579in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.828177in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{1.829032in}}%
\pgfpathlineto{\pgfqpoint{2.776126in}{1.829797in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{1.830504in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{1.831423in}}%
\pgfpathlineto{\pgfqpoint{2.843157in}{1.833010in}}%
\pgfpathlineto{\pgfqpoint{2.889121in}{1.834091in}}%
\pgfpathlineto{\pgfqpoint{2.916750in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{2.916750in}{1.836535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.666256in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.701193in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.708838in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.714688in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.718264in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.730218in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.735746in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.740278in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.746251in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.754629in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{0.780652in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.789939in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.790031in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.791865in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.795891in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.796964in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{0.804993in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{0.807100in}}%
\pgfpathlineto{\pgfqpoint{0.822651in}{0.807386in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.812830in}}%
\pgfpathlineto{\pgfqpoint{0.828396in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{0.832227in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.835542in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.838976in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{0.847896in}}%
\pgfpathlineto{\pgfqpoint{0.872445in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{0.851268in}}%
\pgfpathlineto{\pgfqpoint{0.876276in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{0.858782in}}%
\pgfpathlineto{\pgfqpoint{0.883936in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{0.885851in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{0.868144in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{0.869216in}}%
\pgfpathlineto{\pgfqpoint{0.897342in}{0.870874in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.874691in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{0.906918in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{0.918409in}{0.886532in}}%
\pgfpathlineto{\pgfqpoint{0.922240in}{0.888503in}}%
\pgfpathlineto{\pgfqpoint{0.929900in}{0.895062in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{0.897070in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.908407in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{0.909440in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{0.958628in}{0.913464in}}%
\pgfpathlineto{\pgfqpoint{0.964373in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.920466in}}%
\pgfpathlineto{\pgfqpoint{0.973949in}{0.929517in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{0.930161in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{0.987356in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{0.946273in}}%
\pgfpathlineto{\pgfqpoint{0.995016in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{0.996931in}{0.949719in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{1.004592in}{0.951567in}}%
\pgfpathlineto{\pgfqpoint{1.010338in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.959282in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{0.963158in}}%
\pgfpathlineto{\pgfqpoint{1.019913in}{0.965833in}}%
\pgfpathlineto{\pgfqpoint{1.021829in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{1.025659in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.979869in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.987524in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{0.987985in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.989705in}}%
\pgfpathlineto{\pgfqpoint{1.048641in}{0.996194in}}%
\pgfpathlineto{\pgfqpoint{1.054387in}{0.998194in}}%
\pgfpathlineto{\pgfqpoint{1.063962in}{0.999392in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{1.001976in}}%
\pgfpathlineto{\pgfqpoint{1.071623in}{1.008421in}}%
\pgfpathlineto{\pgfqpoint{1.077369in}{1.009568in}}%
\pgfpathlineto{\pgfqpoint{1.081199in}{1.011575in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{1.013725in}}%
\pgfpathlineto{\pgfqpoint{1.092690in}{1.021336in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{1.026332in}}%
\pgfpathlineto{\pgfqpoint{1.108011in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.109926in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{1.117587in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{1.036915in}}%
\pgfpathlineto{\pgfqpoint{1.123333in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{1.043961in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{1.048077in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{1.050886in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{1.052650in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{1.055342in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{1.063698in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.070838in}}%
\pgfpathlineto{\pgfqpoint{1.169297in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{1.080807in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{1.083171in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{1.192279in}{1.086315in}}%
\pgfpathlineto{\pgfqpoint{1.194194in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{1.091542in}}%
\pgfpathlineto{\pgfqpoint{1.201855in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{1.219091in}{1.106615in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{1.110138in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{1.120865in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.124014in}}%
\pgfpathlineto{\pgfqpoint{1.238243in}{1.126162in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{1.126763in}}%
\pgfpathlineto{\pgfqpoint{1.247819in}{1.128338in}}%
\pgfpathlineto{\pgfqpoint{1.249734in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{1.251649in}{1.130796in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{1.131227in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{1.272716in}{1.138929in}}%
\pgfpathlineto{\pgfqpoint{1.280377in}{1.140752in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{1.149387in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{1.311019in}{1.156197in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{1.159179in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{1.162384in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.165704in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.341662in}{1.176671in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{1.181295in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{1.181677in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{1.185201in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{1.368475in}{1.195878in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{1.196893in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{1.204779in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{1.205520in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{1.209057in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{1.218655in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{1.227415in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{1.233282in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{1.239216in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{1.416354in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{1.247626in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{1.260703in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{1.268789in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{1.274652in}}%
\pgfpathlineto{\pgfqpoint{1.443166in}{1.279880in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{1.279888in}}%
\pgfpathlineto{\pgfqpoint{1.448912in}{1.283988in}}%
\pgfpathlineto{\pgfqpoint{1.450827in}{1.285020in}}%
\pgfpathlineto{\pgfqpoint{1.454657in}{1.290902in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{1.290962in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.296107in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{1.298802in}}%
\pgfpathlineto{\pgfqpoint{1.475724in}{1.300501in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{1.304147in}}%
\pgfpathlineto{\pgfqpoint{1.492961in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{1.496791in}{1.306053in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{1.308808in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{1.316394in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{1.317648in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{1.318143in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{1.324802in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.327091in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{1.328098in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{1.336943in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{1.337553in}}%
\pgfpathlineto{\pgfqpoint{1.573398in}{1.344209in}}%
\pgfpathlineto{\pgfqpoint{1.577228in}{1.345683in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{1.347674in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.348757in}}%
\pgfpathlineto{\pgfqpoint{1.596380in}{1.349789in}}%
\pgfpathlineto{\pgfqpoint{1.602126in}{1.356222in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{1.357333in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{1.359885in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.360065in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.361897in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{1.362065in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{1.363615in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{1.365791in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.367956in}}%
\pgfpathlineto{\pgfqpoint{1.644259in}{1.371901in}}%
\pgfpathlineto{\pgfqpoint{1.648090in}{1.372145in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{1.377115in}}%
\pgfpathlineto{\pgfqpoint{1.663411in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{1.381245in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{1.674902in}{1.383943in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{1.395522in}}%
\pgfpathlineto{\pgfqpoint{1.694054in}{1.395936in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{1.404191in}}%
\pgfpathlineto{\pgfqpoint{1.707460in}{1.406138in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{1.406406in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{1.409129in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{1.412176in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{1.416279in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{1.421053in}}%
\pgfpathlineto{\pgfqpoint{1.734272in}{1.422782in}}%
\pgfpathlineto{\pgfqpoint{1.738103in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{1.424689in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{1.427612in}}%
\pgfpathlineto{\pgfqpoint{1.753424in}{1.431501in}}%
\pgfpathlineto{\pgfqpoint{1.757254in}{1.435032in}}%
\pgfpathlineto{\pgfqpoint{1.759170in}{1.435689in}}%
\pgfpathlineto{\pgfqpoint{1.761085in}{1.438025in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.776406in}{1.450212in}}%
\pgfpathlineto{\pgfqpoint{1.780236in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{1.451382in}}%
\pgfpathlineto{\pgfqpoint{1.784067in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.455639in}}%
\pgfpathlineto{\pgfqpoint{1.797473in}{1.464937in}}%
\pgfpathlineto{\pgfqpoint{1.803219in}{1.468883in}}%
\pgfpathlineto{\pgfqpoint{1.810879in}{1.470313in}}%
\pgfpathlineto{\pgfqpoint{1.818540in}{1.472667in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.474830in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{1.482119in}}%
\pgfpathlineto{\pgfqpoint{1.841522in}{1.486607in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{1.504698in}}%
\pgfpathlineto{\pgfqpoint{1.858759in}{1.509847in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.510063in}}%
\pgfpathlineto{\pgfqpoint{1.862589in}{1.513163in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.513612in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{1.877910in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{1.525638in}}%
\pgfpathlineto{\pgfqpoint{1.881741in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.885571in}{1.541391in}}%
\pgfpathlineto{\pgfqpoint{1.895147in}{1.543675in}}%
\pgfpathlineto{\pgfqpoint{1.897062in}{1.544672in}}%
\pgfpathlineto{\pgfqpoint{1.898977in}{1.546977in}}%
\pgfpathlineto{\pgfqpoint{1.900892in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{1.910468in}{1.558832in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{1.564583in}}%
\pgfpathlineto{\pgfqpoint{1.914298in}{1.566584in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{1.571273in}}%
\pgfpathlineto{\pgfqpoint{1.923874in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{1.927705in}{1.585199in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{1.589377in}}%
\pgfpathlineto{\pgfqpoint{1.933450in}{1.589830in}}%
\pgfpathlineto{\pgfqpoint{1.935365in}{1.594955in}}%
\pgfpathlineto{\pgfqpoint{1.954517in}{1.602070in}}%
\pgfpathlineto{\pgfqpoint{1.958347in}{1.602464in}}%
\pgfpathlineto{\pgfqpoint{1.964093in}{1.604451in}}%
\pgfpathlineto{\pgfqpoint{1.966008in}{1.608722in}}%
\pgfpathlineto{\pgfqpoint{1.967923in}{1.609167in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{1.616671in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.616707in}}%
\pgfpathlineto{\pgfqpoint{1.975584in}{1.624105in}}%
\pgfpathlineto{\pgfqpoint{1.979414in}{1.626223in}}%
\pgfpathlineto{\pgfqpoint{1.981329in}{1.630077in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{1.631402in}}%
\pgfpathlineto{\pgfqpoint{1.988990in}{1.634083in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{1.634974in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{1.638848in}}%
\pgfpathlineto{\pgfqpoint{2.002396in}{1.641073in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.646917in}}%
\pgfpathlineto{\pgfqpoint{2.008142in}{1.648683in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{1.658818in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{1.659535in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{2.021548in}{1.661179in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{1.664543in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{1.665347in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{1.672306in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{1.673919in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.674424in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{1.676447in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.678896in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{1.681248in}}%
\pgfpathlineto{\pgfqpoint{2.057936in}{1.687176in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{1.690226in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{1.697475in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.698132in}}%
\pgfpathlineto{\pgfqpoint{2.067512in}{1.702494in}}%
\pgfpathlineto{\pgfqpoint{2.071343in}{1.703745in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{1.705490in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.709363in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{1.709894in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{1.712116in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.715446in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{1.723425in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{1.737736in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.117307in}{1.747806in}}%
\pgfpathlineto{\pgfqpoint{2.119222in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{1.752990in}}%
\pgfpathlineto{\pgfqpoint{2.124967in}{1.776767in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{1.781336in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{2.138374in}{1.792144in}}%
\pgfpathlineto{\pgfqpoint{2.140289in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{1.795140in}}%
\pgfpathlineto{\pgfqpoint{2.144119in}{1.795529in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.797388in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{1.807024in}}%
\pgfpathlineto{\pgfqpoint{2.149865in}{1.809372in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{1.810526in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{1.814857in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.476798in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.476798in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.659022in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.659022in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.668099in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.668099in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.699200in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.699200in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.712368in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.712368in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{0.729936in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.729936in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{0.872445in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{0.740467in}}%
\pgfpathlineto{\pgfqpoint{0.933731in}{0.740467in}}%
\pgfpathlineto{\pgfqpoint{0.935646in}{0.745433in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{0.745433in}}%
\pgfpathlineto{\pgfqpoint{0.993101in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{1.054387in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{0.754834in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{0.754834in}}%
\pgfpathlineto{\pgfqpoint{1.115672in}{0.759295in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{0.759295in}}%
\pgfpathlineto{\pgfqpoint{1.228667in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{0.767786in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.767786in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{1.416354in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.475724in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{0.779576in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{0.779576in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{0.783282in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{0.783282in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{1.588719in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{1.590635in}{0.790396in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{0.790396in}}%
\pgfpathlineto{\pgfqpoint{1.611701in}{0.793813in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{0.793813in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{0.803563in}}%
\pgfpathlineto{\pgfqpoint{1.644259in}{0.803563in}}%
\pgfpathlineto{\pgfqpoint{1.648090in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{1.655750in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{1.657666in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{1.672987in}{0.815532in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{0.815532in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{0.818362in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{0.818362in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{0.823845in}}%
\pgfpathlineto{\pgfqpoint{1.726612in}{0.823845in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{0.826503in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{0.826503in}}%
\pgfpathlineto{\pgfqpoint{1.776406in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{1.810879in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{0.831663in}}%
\pgfpathlineto{\pgfqpoint{1.845352in}{0.831663in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{1.872165in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{1.874080in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{1.891316in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{1.906638in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{1.923874in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{1.935365in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{1.937281in}{0.846030in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{0.846030in}}%
\pgfpathlineto{\pgfqpoint{1.948772in}{0.848279in}}%
\pgfpathlineto{\pgfqpoint{1.958347in}{0.848279in}}%
\pgfpathlineto{\pgfqpoint{1.960263in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{1.969838in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.975584in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{1.988990in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{1.998566in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{2.002396in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{2.008142in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{2.017718in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{2.021548in}{0.870771in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{0.870771in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{0.881591in}}%
\pgfpathlineto{\pgfqpoint{2.042615in}{0.883311in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{0.883311in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{2.067512in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{2.071343in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{2.073258in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{0.910950in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{0.916376in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{0.926600in}}%
\pgfpathlineto{\pgfqpoint{2.105816in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.943861in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{0.952217in}}%
\pgfpathlineto{\pgfqpoint{2.117307in}{0.952217in}}%
\pgfpathlineto{\pgfqpoint{2.119222in}{0.954226in}}%
\pgfpathlineto{\pgfqpoint{2.121137in}{0.959117in}}%
\pgfpathlineto{\pgfqpoint{2.124967in}{0.960074in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{0.961024in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{0.963833in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{2.138374in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{2.140289in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{2.149865in}{0.973650in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{0.977881in}}%
\pgfpathlineto{\pgfqpoint{2.167101in}{0.978711in}}%
\pgfpathlineto{\pgfqpoint{2.172847in}{0.985955in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{2.176677in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{2.180507in}{0.992075in}}%
\pgfpathlineto{\pgfqpoint{2.182422in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{0.997207in}}%
\pgfpathlineto{\pgfqpoint{2.190083in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{2.195829in}{1.002836in}}%
\pgfpathlineto{\pgfqpoint{2.201574in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{1.011499in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{1.015938in}}%
\pgfpathlineto{\pgfqpoint{2.216896in}{1.015938in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{1.022030in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{1.029551in}}%
\pgfpathlineto{\pgfqpoint{2.247538in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{2.249453in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{2.257114in}{1.045421in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{1.054565in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{1.056412in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{1.074380in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{2.293502in}{1.086593in}}%
\pgfpathlineto{\pgfqpoint{2.295418in}{1.089476in}}%
\pgfpathlineto{\pgfqpoint{2.297333in}{1.089476in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{2.303078in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{1.097767in}}%
\pgfpathlineto{\pgfqpoint{2.312654in}{1.101399in}}%
\pgfpathlineto{\pgfqpoint{2.316484in}{1.102048in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.106195in}}%
\pgfpathlineto{\pgfqpoint{2.333721in}{1.112629in}}%
\pgfpathlineto{\pgfqpoint{2.337551in}{1.114116in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.114706in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{1.121587in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{1.124624in}}%
\pgfpathlineto{\pgfqpoint{2.350958in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{2.360533in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{2.362449in}{1.137857in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.142941in}}%
\pgfpathlineto{\pgfqpoint{2.368194in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{2.373940in}{1.148293in}}%
\pgfpathlineto{\pgfqpoint{2.377770in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{2.393091in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{2.395006in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{2.398837in}{1.160688in}}%
\pgfpathlineto{\pgfqpoint{2.402667in}{1.164975in}}%
\pgfpathlineto{\pgfqpoint{2.404582in}{1.166968in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.174280in}}%
\pgfpathlineto{\pgfqpoint{2.408413in}{1.174653in}}%
\pgfpathlineto{\pgfqpoint{2.410328in}{1.178334in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.180315in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{1.186768in}}%
\pgfpathlineto{\pgfqpoint{2.429480in}{1.187447in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{1.189297in}}%
\pgfpathlineto{\pgfqpoint{2.433310in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.195652in}}%
\pgfpathlineto{\pgfqpoint{2.444801in}{1.197548in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{1.198017in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{1.202321in}}%
\pgfpathlineto{\pgfqpoint{2.454377in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{1.209530in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.465868in}{1.224277in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.473529in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{2.479274in}{1.233064in}}%
\pgfpathlineto{\pgfqpoint{2.483104in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{2.490765in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{1.248307in}}%
\pgfpathlineto{\pgfqpoint{2.494595in}{1.252401in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{1.253942in}}%
\pgfpathlineto{\pgfqpoint{2.504171in}{1.255667in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.256371in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{2.513747in}{1.260420in}}%
\pgfpathlineto{\pgfqpoint{2.517577in}{1.268070in}}%
\pgfpathlineto{\pgfqpoint{2.523323in}{1.271421in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{1.275819in}}%
\pgfpathlineto{\pgfqpoint{2.536729in}{1.279907in}}%
\pgfpathlineto{\pgfqpoint{2.538644in}{1.281987in}}%
\pgfpathlineto{\pgfqpoint{2.542475in}{1.282891in}}%
\pgfpathlineto{\pgfqpoint{2.544390in}{1.285408in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.286689in}}%
\pgfpathlineto{\pgfqpoint{2.578863in}{1.310783in}}%
\pgfpathlineto{\pgfqpoint{2.580778in}{1.316873in}}%
\pgfpathlineto{\pgfqpoint{2.584608in}{1.317819in}}%
\pgfpathlineto{\pgfqpoint{2.586524in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{2.590354in}{1.337353in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{1.347215in}}%
\pgfpathlineto{\pgfqpoint{2.601845in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{2.603760in}{1.351858in}}%
\pgfpathlineto{\pgfqpoint{2.605675in}{1.357510in}}%
\pgfpathlineto{\pgfqpoint{2.611421in}{1.361449in}}%
\pgfpathlineto{\pgfqpoint{2.613336in}{1.363952in}}%
\pgfpathlineto{\pgfqpoint{2.617166in}{1.364482in}}%
\pgfpathlineto{\pgfqpoint{2.619082in}{1.367576in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.367920in}}%
\pgfpathlineto{\pgfqpoint{2.622912in}{1.370935in}}%
\pgfpathlineto{\pgfqpoint{2.630573in}{1.372810in}}%
\pgfpathlineto{\pgfqpoint{2.634403in}{1.384448in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{2.640148in}{1.391456in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{1.392920in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.395383in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.395697in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.428305in}}%
\pgfpathlineto{\pgfqpoint{2.659300in}{1.430084in}}%
\pgfpathlineto{\pgfqpoint{2.663130in}{1.432209in}}%
\pgfpathlineto{\pgfqpoint{2.665046in}{1.435591in}}%
\pgfpathlineto{\pgfqpoint{2.666961in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{2.668876in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{2.672706in}{1.450942in}}%
\pgfpathlineto{\pgfqpoint{2.674622in}{1.455037in}}%
\pgfpathlineto{\pgfqpoint{2.676537in}{1.455170in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{1.462821in}}%
\pgfpathlineto{\pgfqpoint{2.680367in}{1.465180in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{1.470092in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{1.471056in}}%
\pgfpathlineto{\pgfqpoint{2.688028in}{1.479360in}}%
\pgfpathlineto{\pgfqpoint{2.697604in}{1.492476in}}%
\pgfpathlineto{\pgfqpoint{2.699519in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{2.701434in}{1.495018in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{1.500399in}}%
\pgfpathlineto{\pgfqpoint{2.705264in}{1.516146in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{1.518287in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{1.520069in}}%
\pgfpathlineto{\pgfqpoint{2.716755in}{1.524520in}}%
\pgfpathlineto{\pgfqpoint{2.724416in}{1.532908in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.533116in}}%
\pgfpathlineto{\pgfqpoint{2.730161in}{1.537746in}}%
\pgfpathlineto{\pgfqpoint{2.735907in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.745483in}{1.550214in}}%
\pgfpathlineto{\pgfqpoint{2.747398in}{1.558290in}}%
\pgfpathlineto{\pgfqpoint{2.751228in}{1.564614in}}%
\pgfpathlineto{\pgfqpoint{2.755059in}{1.565516in}}%
\pgfpathlineto{\pgfqpoint{2.756974in}{1.570932in}}%
\pgfpathlineto{\pgfqpoint{2.762719in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{2.768465in}{1.576046in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{1.576470in}}%
\pgfpathlineto{\pgfqpoint{2.772295in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{2.774210in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.585377in}}%
\pgfpathlineto{\pgfqpoint{2.783786in}{1.588675in}}%
\pgfpathlineto{\pgfqpoint{2.785701in}{1.590103in}}%
\pgfpathlineto{\pgfqpoint{2.791447in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{2.793362in}{1.599068in}}%
\pgfpathlineto{\pgfqpoint{2.795277in}{1.605647in}}%
\pgfpathlineto{\pgfqpoint{2.797192in}{1.606910in}}%
\pgfpathlineto{\pgfqpoint{2.799108in}{1.613482in}}%
\pgfpathlineto{\pgfqpoint{2.804853in}{1.617635in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.628811in}}%
\pgfpathlineto{\pgfqpoint{2.816344in}{1.640385in}}%
\pgfpathlineto{\pgfqpoint{2.818259in}{1.645249in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{1.655124in}}%
\pgfpathlineto{\pgfqpoint{2.822090in}{1.658710in}}%
\pgfpathlineto{\pgfqpoint{2.827835in}{1.662719in}}%
\pgfpathlineto{\pgfqpoint{2.829750in}{1.669861in}}%
\pgfpathlineto{\pgfqpoint{2.831666in}{1.671414in}}%
\pgfpathlineto{\pgfqpoint{2.833581in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.674767in}}%
\pgfpathlineto{\pgfqpoint{2.839326in}{1.682645in}}%
\pgfpathlineto{\pgfqpoint{2.843157in}{1.683760in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.690848in}}%
\pgfpathlineto{\pgfqpoint{2.850817in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{2.852732in}{1.696387in}}%
\pgfpathlineto{\pgfqpoint{2.856563in}{1.699943in}}%
\pgfpathlineto{\pgfqpoint{2.862308in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{2.868054in}{1.719239in}}%
\pgfpathlineto{\pgfqpoint{2.873799in}{1.720676in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.723055in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.724134in}}%
\pgfpathlineto{\pgfqpoint{2.885290in}{1.733577in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{2.889121in}{1.739807in}}%
\pgfpathlineto{\pgfqpoint{2.891036in}{1.740188in}}%
\pgfpathlineto{\pgfqpoint{2.896781in}{1.751449in}}%
\pgfpathlineto{\pgfqpoint{2.900612in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.767688in}}%
\pgfpathlineto{\pgfqpoint{2.906357in}{1.767908in}}%
\pgfpathlineto{\pgfqpoint{2.912103in}{1.780215in}}%
\pgfpathlineto{\pgfqpoint{2.915933in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.917848in}{1.783257in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.787561in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.789182in}}%
\pgfpathlineto{\pgfqpoint{2.925509in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{1.795857in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.802219in}}%
\pgfpathlineto{\pgfqpoint{2.935085in}{1.808731in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{1.811418in}}%
\pgfpathlineto{\pgfqpoint{2.942746in}{1.820329in}}%
\pgfpathlineto{\pgfqpoint{2.944661in}{1.822165in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.825593in}}%
\pgfpathlineto{\pgfqpoint{2.950406in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.314008in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{4.367633in}{1.829073in}}%
\pgfpathlineto{\pgfqpoint{4.407852in}{1.831763in}}%
\pgfpathlineto{\pgfqpoint{4.423173in}{1.834321in}}%
\pgfpathlineto{\pgfqpoint{4.439239in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{4.439239in}{1.836535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.575898in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.575903in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.597087in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.607254in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.608789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.670908in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.680081in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.691605in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{0.708906in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.123333in}{0.716175in}}%
\pgfpathlineto{\pgfqpoint{1.134824in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{1.136739in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{1.155891in}{0.720622in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{0.723766in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.724453in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.729238in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{0.730630in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.737233in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{0.743916in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{0.748240in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{0.758537in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{0.762517in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{1.694054in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{0.780017in}}%
\pgfpathlineto{\pgfqpoint{1.717036in}{0.780276in}}%
\pgfpathlineto{\pgfqpoint{1.720866in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.782427in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{0.783742in}}%
\pgfpathlineto{\pgfqpoint{1.741933in}{0.784479in}}%
\pgfpathlineto{\pgfqpoint{1.807049in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{0.792191in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{0.793259in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{1.872165in}{0.803993in}}%
\pgfpathlineto{\pgfqpoint{1.893232in}{0.805391in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{0.812242in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{0.813030in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.814783in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{0.818284in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{0.819870in}}%
\pgfpathlineto{\pgfqpoint{2.086664in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{0.828018in}}%
\pgfpathlineto{\pgfqpoint{2.105816in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{2.109646in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{2.117307in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{0.844245in}}%
\pgfpathlineto{\pgfqpoint{2.124967in}{0.844742in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{2.144119in}{0.858376in}}%
\pgfpathlineto{\pgfqpoint{2.153695in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{0.870507in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{0.879670in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{0.883342in}}%
\pgfpathlineto{\pgfqpoint{2.207320in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{0.898916in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{0.899680in}}%
\pgfpathlineto{\pgfqpoint{2.216896in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{2.218811in}{0.905870in}}%
\pgfpathlineto{\pgfqpoint{2.220726in}{0.910716in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{0.911876in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{0.922766in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{0.928852in}}%
\pgfpathlineto{\pgfqpoint{2.249453in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{0.931453in}}%
\pgfpathlineto{\pgfqpoint{2.253284in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{2.268605in}{0.956295in}}%
\pgfpathlineto{\pgfqpoint{2.272436in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{2.274351in}{0.959123in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{0.959150in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{2.282011in}{0.961458in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{2.295418in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{2.297333in}{0.979274in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{2.312654in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{2.316484in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{1.002351in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{2.335636in}{1.012610in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{1.014097in}}%
\pgfpathlineto{\pgfqpoint{2.345212in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{2.349042in}{1.016859in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.023284in}}%
\pgfpathlineto{\pgfqpoint{2.358618in}{1.025764in}}%
\pgfpathlineto{\pgfqpoint{2.362449in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{2.368194in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{2.377770in}{1.038611in}}%
\pgfpathlineto{\pgfqpoint{2.379685in}{1.041528in}}%
\pgfpathlineto{\pgfqpoint{2.383515in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.048481in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{1.048750in}}%
\pgfpathlineto{\pgfqpoint{2.395006in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{2.398837in}{1.055164in}}%
\pgfpathlineto{\pgfqpoint{2.402667in}{1.061263in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.063271in}}%
\pgfpathlineto{\pgfqpoint{2.410328in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{2.414158in}{1.072947in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{1.082146in}}%
\pgfpathlineto{\pgfqpoint{2.429480in}{1.083453in}}%
\pgfpathlineto{\pgfqpoint{2.433310in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{1.100373in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.105868in}}%
\pgfpathlineto{\pgfqpoint{2.475444in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{2.479274in}{1.118270in}}%
\pgfpathlineto{\pgfqpoint{2.483104in}{1.119523in}}%
\pgfpathlineto{\pgfqpoint{2.486935in}{1.120762in}}%
\pgfpathlineto{\pgfqpoint{2.490765in}{1.123133in}}%
\pgfpathlineto{\pgfqpoint{2.494595in}{1.131435in}}%
\pgfpathlineto{\pgfqpoint{2.500341in}{1.133677in}}%
\pgfpathlineto{\pgfqpoint{2.504171in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.147777in}}%
\pgfpathlineto{\pgfqpoint{2.511832in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{2.530984in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.162206in}}%
\pgfpathlineto{\pgfqpoint{2.538644in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.542475in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{2.548220in}{1.173134in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.552051in}{1.174897in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.180299in}}%
\pgfpathlineto{\pgfqpoint{2.555881in}{1.180497in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{1.182994in}}%
\pgfpathlineto{\pgfqpoint{2.559711in}{1.188571in}}%
\pgfpathlineto{\pgfqpoint{2.565457in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{2.567372in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{2.576948in}{1.201500in}}%
\pgfpathlineto{\pgfqpoint{2.578863in}{1.201804in}}%
\pgfpathlineto{\pgfqpoint{2.580778in}{1.204129in}}%
\pgfpathlineto{\pgfqpoint{2.582693in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{1.216998in}}%
\pgfpathlineto{\pgfqpoint{2.596099in}{1.221067in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{1.231155in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{1.231565in}}%
\pgfpathlineto{\pgfqpoint{2.601845in}{1.234395in}}%
\pgfpathlineto{\pgfqpoint{2.603760in}{1.234802in}}%
\pgfpathlineto{\pgfqpoint{2.605675in}{1.238054in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{2.619082in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.258310in}}%
\pgfpathlineto{\pgfqpoint{2.634403in}{1.263460in}}%
\pgfpathlineto{\pgfqpoint{2.638233in}{1.265530in}}%
\pgfpathlineto{\pgfqpoint{2.640148in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{2.659300in}{1.281776in}}%
\pgfpathlineto{\pgfqpoint{2.661215in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{2.668876in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{2.674622in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{2.676537in}{1.293376in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{2.684197in}{1.315594in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{2.688028in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{2.689943in}{1.324211in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.325756in}}%
\pgfpathlineto{\pgfqpoint{2.693773in}{1.333170in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{2.697604in}{1.341341in}}%
\pgfpathlineto{\pgfqpoint{2.703349in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.359566in}}%
\pgfpathlineto{\pgfqpoint{2.711010in}{1.362043in}}%
\pgfpathlineto{\pgfqpoint{2.718670in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{2.722501in}{1.372653in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.374816in}}%
\pgfpathlineto{\pgfqpoint{2.730161in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{2.733992in}{1.390901in}}%
\pgfpathlineto{\pgfqpoint{2.739737in}{1.401259in}}%
\pgfpathlineto{\pgfqpoint{2.741653in}{1.401311in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{2.745483in}{1.408885in}}%
\pgfpathlineto{\pgfqpoint{2.747398in}{1.409894in}}%
\pgfpathlineto{\pgfqpoint{2.751228in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{2.756974in}{1.416344in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{2.774210in}{1.425569in}}%
\pgfpathlineto{\pgfqpoint{2.776126in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{1.435263in}}%
\pgfpathlineto{\pgfqpoint{2.781871in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{2.783786in}{1.437217in}}%
\pgfpathlineto{\pgfqpoint{2.787617in}{1.441655in}}%
\pgfpathlineto{\pgfqpoint{2.791447in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{2.793362in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{2.795277in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{2.801023in}{1.468874in}}%
\pgfpathlineto{\pgfqpoint{2.812514in}{1.479215in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{1.479514in}}%
\pgfpathlineto{\pgfqpoint{2.816344in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{2.818259in}{1.502546in}}%
\pgfpathlineto{\pgfqpoint{2.825920in}{1.510595in}}%
\pgfpathlineto{\pgfqpoint{2.827835in}{1.510887in}}%
\pgfpathlineto{\pgfqpoint{2.829750in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{2.831666in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{2.833581in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{2.837411in}{1.529392in}}%
\pgfpathlineto{\pgfqpoint{2.841241in}{1.533240in}}%
\pgfpathlineto{\pgfqpoint{2.850817in}{1.550174in}}%
\pgfpathlineto{\pgfqpoint{2.852732in}{1.550253in}}%
\pgfpathlineto{\pgfqpoint{2.856563in}{1.560577in}}%
\pgfpathlineto{\pgfqpoint{2.860393in}{1.561560in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.565640in}}%
\pgfpathlineto{\pgfqpoint{2.866139in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{2.868054in}{1.569401in}}%
\pgfpathlineto{\pgfqpoint{2.869969in}{1.570086in}}%
\pgfpathlineto{\pgfqpoint{2.873799in}{1.580886in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.583346in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{1.584115in}}%
\pgfpathlineto{\pgfqpoint{2.883375in}{1.588841in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.591830in}}%
\pgfpathlineto{\pgfqpoint{2.889121in}{1.596201in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{1.599000in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{2.902527in}{1.613090in}}%
\pgfpathlineto{\pgfqpoint{2.915933in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{2.917848in}{1.634928in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.636829in}}%
\pgfpathlineto{\pgfqpoint{2.925509in}{1.639881in}}%
\pgfpathlineto{\pgfqpoint{2.927424in}{1.646859in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{1.648020in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.657029in}}%
\pgfpathlineto{\pgfqpoint{2.937000in}{1.657496in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{1.662430in}}%
\pgfpathlineto{\pgfqpoint{2.948491in}{1.665498in}}%
\pgfpathlineto{\pgfqpoint{2.950406in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.952321in}{1.670991in}}%
\pgfpathlineto{\pgfqpoint{2.959982in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{2.965728in}{1.682588in}}%
\pgfpathlineto{\pgfqpoint{2.969558in}{1.689285in}}%
\pgfpathlineto{\pgfqpoint{2.975303in}{1.693736in}}%
\pgfpathlineto{\pgfqpoint{2.979134in}{1.706002in}}%
\pgfpathlineto{\pgfqpoint{2.988710in}{1.715866in}}%
\pgfpathlineto{\pgfqpoint{2.990625in}{1.717726in}}%
\pgfpathlineto{\pgfqpoint{2.992540in}{1.717732in}}%
\pgfpathlineto{\pgfqpoint{2.996370in}{1.721770in}}%
\pgfpathlineto{\pgfqpoint{3.000201in}{1.723256in}}%
\pgfpathlineto{\pgfqpoint{3.002116in}{1.724028in}}%
\pgfpathlineto{\pgfqpoint{3.005946in}{1.728473in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.009777in}{1.735709in}}%
\pgfpathlineto{\pgfqpoint{3.011692in}{1.735723in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.738769in}}%
\pgfpathlineto{\pgfqpoint{3.015522in}{1.748249in}}%
\pgfpathlineto{\pgfqpoint{3.021268in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{3.025098in}{1.765204in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{1.768617in}}%
\pgfpathlineto{\pgfqpoint{3.030843in}{1.775401in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.775442in}}%
\pgfpathlineto{\pgfqpoint{3.034674in}{1.778284in}}%
\pgfpathlineto{\pgfqpoint{3.040419in}{1.798492in}}%
\pgfpathlineto{\pgfqpoint{3.048080in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.400191in}{1.827594in}}%
\pgfpathlineto{\pgfqpoint{4.444240in}{1.829907in}}%
\pgfpathlineto{\pgfqpoint{4.446155in}{1.830697in}}%
\pgfpathlineto{\pgfqpoint{4.448070in}{1.833443in}}%
\pgfpathlineto{\pgfqpoint{4.451901in}{1.834834in}}%
\pgfpathlineto{\pgfqpoint{4.452666in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{4.452666in}{1.836535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.575898in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.575903in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.597087in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.607254in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.608789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.670908in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.680081in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.691605in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{0.708906in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.123333in}{0.716175in}}%
\pgfpathlineto{\pgfqpoint{1.134824in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{1.136739in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{1.155891in}{0.720622in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{0.723766in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.724453in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.729238in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{0.730630in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.737233in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{0.743916in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{0.748240in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{1.665326in}{0.758537in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{0.762517in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{1.694054in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{0.780066in}}%
\pgfpathlineto{\pgfqpoint{1.717036in}{0.781378in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{1.741933in}{0.785915in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{1.759170in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.766830in}{0.792431in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{1.799388in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{1.803219in}{0.804979in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{1.849183in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{1.858759in}{0.814695in}}%
\pgfpathlineto{\pgfqpoint{1.862589in}{0.815739in}}%
\pgfpathlineto{\pgfqpoint{1.872165in}{0.816714in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{0.818284in}}%
\pgfpathlineto{\pgfqpoint{1.885571in}{0.818946in}}%
\pgfpathlineto{\pgfqpoint{1.887486in}{0.821527in}}%
\pgfpathlineto{\pgfqpoint{1.891316in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{1.897062in}{0.824232in}}%
\pgfpathlineto{\pgfqpoint{1.906638in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{0.828037in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{1.918129in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{1.950687in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{1.975584in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{1.979414in}{0.841752in}}%
\pgfpathlineto{\pgfqpoint{1.985160in}{0.841879in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{1.988990in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{0.846357in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{0.846357in}}%
\pgfpathlineto{\pgfqpoint{2.002396in}{0.848440in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{2.015803in}{0.858376in}}%
\pgfpathlineto{\pgfqpoint{2.021548in}{0.861605in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{0.862537in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{0.865574in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{0.866578in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{2.073258in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{2.086664in}{0.875164in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{2.094325in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{0.879670in}}%
\pgfpathlineto{\pgfqpoint{2.105816in}{0.882026in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.884611in}}%
\pgfpathlineto{\pgfqpoint{2.113476in}{0.887132in}}%
\pgfpathlineto{\pgfqpoint{2.117307in}{0.890861in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{0.898916in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{0.899680in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{0.905870in}}%
\pgfpathlineto{\pgfqpoint{2.138374in}{0.910716in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{0.911642in}}%
\pgfpathlineto{\pgfqpoint{2.144119in}{0.911876in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{0.914929in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{0.918832in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{0.922037in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{0.925249in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{0.928852in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{0.931764in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{0.935533in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{0.935602in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.939195in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{2.239878in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{2.247538in}{0.956295in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{2.259029in}{0.961458in}}%
\pgfpathlineto{\pgfqpoint{2.264775in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{2.268605in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{2.272436in}{0.977435in}}%
\pgfpathlineto{\pgfqpoint{2.283927in}{0.983591in}}%
\pgfpathlineto{\pgfqpoint{2.289672in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{2.293502in}{0.991084in}}%
\pgfpathlineto{\pgfqpoint{2.295418in}{0.991304in}}%
\pgfpathlineto{\pgfqpoint{2.299248in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{2.303078in}{1.002351in}}%
\pgfpathlineto{\pgfqpoint{2.314569in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{1.012610in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{1.014097in}}%
\pgfpathlineto{\pgfqpoint{2.327975in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{1.016859in}}%
\pgfpathlineto{\pgfqpoint{2.335636in}{1.021792in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.023284in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{1.025764in}}%
\pgfpathlineto{\pgfqpoint{2.345212in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{2.350958in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{2.358618in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{2.360533in}{1.038611in}}%
\pgfpathlineto{\pgfqpoint{2.368194in}{1.048750in}}%
\pgfpathlineto{\pgfqpoint{2.375855in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{2.379685in}{1.055164in}}%
\pgfpathlineto{\pgfqpoint{2.383515in}{1.061263in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{1.063271in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{1.070035in}}%
\pgfpathlineto{\pgfqpoint{2.412243in}{1.075140in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{1.082146in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{1.083453in}}%
\pgfpathlineto{\pgfqpoint{2.427564in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{2.454377in}{1.100373in}}%
\pgfpathlineto{\pgfqpoint{2.458207in}{1.105868in}}%
\pgfpathlineto{\pgfqpoint{2.469698in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{2.473529in}{1.118270in}}%
\pgfpathlineto{\pgfqpoint{2.477359in}{1.119523in}}%
\pgfpathlineto{\pgfqpoint{2.481189in}{1.120762in}}%
\pgfpathlineto{\pgfqpoint{2.485020in}{1.123133in}}%
\pgfpathlineto{\pgfqpoint{2.488850in}{1.131435in}}%
\pgfpathlineto{\pgfqpoint{2.494595in}{1.133677in}}%
\pgfpathlineto{\pgfqpoint{2.498426in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{2.500341in}{1.147777in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{2.515662in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{2.527153in}{1.162206in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.536729in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{2.542475in}{1.173134in}}%
\pgfpathlineto{\pgfqpoint{2.544390in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.546305in}{1.174897in}}%
\pgfpathlineto{\pgfqpoint{2.548220in}{1.180299in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.180497in}}%
\pgfpathlineto{\pgfqpoint{2.552051in}{1.182994in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.188571in}}%
\pgfpathlineto{\pgfqpoint{2.559711in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{2.561626in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{2.567372in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{2.569287in}{1.201500in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.201804in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{1.204129in}}%
\pgfpathlineto{\pgfqpoint{2.575033in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{2.586524in}{1.216998in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{1.221067in}}%
\pgfpathlineto{\pgfqpoint{2.590354in}{1.231155in}}%
\pgfpathlineto{\pgfqpoint{2.594184in}{1.238054in}}%
\pgfpathlineto{\pgfqpoint{2.596099in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{2.601845in}{1.246883in}}%
\pgfpathlineto{\pgfqpoint{2.603760in}{1.250936in}}%
\pgfpathlineto{\pgfqpoint{2.605675in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{2.607591in}{1.258310in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.263460in}}%
\pgfpathlineto{\pgfqpoint{2.624827in}{1.265530in}}%
\pgfpathlineto{\pgfqpoint{2.626742in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{2.630573in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{2.632488in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{2.634403in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.284328in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.285426in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{2.661215in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{2.668876in}{1.300130in}}%
\pgfpathlineto{\pgfqpoint{2.670791in}{1.315594in}}%
\pgfpathlineto{\pgfqpoint{2.672706in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{2.674622in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{2.676537in}{1.324211in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{1.325756in}}%
\pgfpathlineto{\pgfqpoint{2.680367in}{1.333170in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{1.341341in}}%
\pgfpathlineto{\pgfqpoint{2.689943in}{1.344474in}}%
\pgfpathlineto{\pgfqpoint{2.693773in}{1.359566in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.372653in}}%
\pgfpathlineto{\pgfqpoint{2.711010in}{1.374816in}}%
\pgfpathlineto{\pgfqpoint{2.718670in}{1.387461in}}%
\pgfpathlineto{\pgfqpoint{2.724416in}{1.392777in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.392862in}}%
\pgfpathlineto{\pgfqpoint{2.735907in}{1.401259in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.401311in}}%
\pgfpathlineto{\pgfqpoint{2.739737in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{2.741653in}{1.408885in}}%
\pgfpathlineto{\pgfqpoint{2.749313in}{1.415346in}}%
\pgfpathlineto{\pgfqpoint{2.756974in}{1.417283in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{1.425514in}}%
\pgfpathlineto{\pgfqpoint{2.768465in}{1.425569in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{2.774210in}{1.435263in}}%
\pgfpathlineto{\pgfqpoint{2.785701in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{2.787617in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{2.789532in}{1.447170in}}%
\pgfpathlineto{\pgfqpoint{2.791447in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{2.793362in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{2.799108in}{1.467650in}}%
\pgfpathlineto{\pgfqpoint{2.801023in}{1.468874in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.472367in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.475026in}}%
\pgfpathlineto{\pgfqpoint{2.812514in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{1.502546in}}%
\pgfpathlineto{\pgfqpoint{2.822090in}{1.510740in}}%
\pgfpathlineto{\pgfqpoint{2.824005in}{1.510887in}}%
\pgfpathlineto{\pgfqpoint{2.827835in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{2.831666in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{2.833581in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{2.839326in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{2.843157in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{2.845072in}{1.546570in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.550253in}}%
\pgfpathlineto{\pgfqpoint{2.850817in}{1.561237in}}%
\pgfpathlineto{\pgfqpoint{2.858478in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.576794in}}%
\pgfpathlineto{\pgfqpoint{2.868054in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{1.591830in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.596201in}}%
\pgfpathlineto{\pgfqpoint{2.885290in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{2.889121in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{2.891036in}{1.604718in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{1.618244in}}%
\pgfpathlineto{\pgfqpoint{2.902527in}{1.623595in}}%
\pgfpathlineto{\pgfqpoint{2.906357in}{1.625868in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.626396in}}%
\pgfpathlineto{\pgfqpoint{2.912103in}{1.634928in}}%
\pgfpathlineto{\pgfqpoint{2.915933in}{1.637632in}}%
\pgfpathlineto{\pgfqpoint{2.917848in}{1.638076in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.641045in}}%
\pgfpathlineto{\pgfqpoint{2.925509in}{1.652433in}}%
\pgfpathlineto{\pgfqpoint{2.927424in}{1.653291in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{1.657029in}}%
\pgfpathlineto{\pgfqpoint{2.935085in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{1.663103in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.665498in}}%
\pgfpathlineto{\pgfqpoint{2.950406in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.952321in}{1.670991in}}%
\pgfpathlineto{\pgfqpoint{2.954237in}{1.676851in}}%
\pgfpathlineto{\pgfqpoint{2.956152in}{1.677076in}}%
\pgfpathlineto{\pgfqpoint{2.961897in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{1.682588in}}%
\pgfpathlineto{\pgfqpoint{2.965728in}{1.689285in}}%
\pgfpathlineto{\pgfqpoint{2.969558in}{1.691299in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{1.693736in}}%
\pgfpathlineto{\pgfqpoint{2.975303in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{2.977219in}{1.701603in}}%
\pgfpathlineto{\pgfqpoint{2.981049in}{1.707682in}}%
\pgfpathlineto{\pgfqpoint{2.984879in}{1.708444in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{1.711756in}}%
\pgfpathlineto{\pgfqpoint{2.988710in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{2.990625in}{1.717513in}}%
\pgfpathlineto{\pgfqpoint{2.994455in}{1.717732in}}%
\pgfpathlineto{\pgfqpoint{2.998285in}{1.721447in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.724028in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.728473in}}%
\pgfpathlineto{\pgfqpoint{3.015522in}{1.734879in}}%
\pgfpathlineto{\pgfqpoint{3.017437in}{1.747302in}}%
\pgfpathlineto{\pgfqpoint{3.021268in}{1.749162in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{3.025098in}{1.752712in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{3.030843in}{1.765204in}}%
\pgfpathlineto{\pgfqpoint{3.034674in}{1.768617in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{1.768926in}}%
\pgfpathlineto{\pgfqpoint{3.040419in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{3.042334in}{1.775401in}}%
\pgfpathlineto{\pgfqpoint{3.044250in}{1.775442in}}%
\pgfpathlineto{\pgfqpoint{3.049995in}{1.783987in}}%
\pgfpathlineto{\pgfqpoint{3.051910in}{1.790612in}}%
\pgfpathlineto{\pgfqpoint{3.053825in}{1.805839in}}%
\pgfpathlineto{\pgfqpoint{3.055741in}{1.806389in}}%
\pgfpathlineto{\pgfqpoint{3.061486in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.084188in}{1.827594in}}%
\pgfpathlineto{\pgfqpoint{4.141643in}{1.829555in}}%
\pgfpathlineto{\pgfqpoint{4.151219in}{1.830591in}}%
\pgfpathlineto{\pgfqpoint{4.179946in}{1.833469in}}%
\pgfpathlineto{\pgfqpoint{4.202562in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{4.202562in}{1.836535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.575898in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.575903in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.597087in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.607254in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.608789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.646631in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.670908in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.680081in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.691605in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{0.708906in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.123333in}{0.716175in}}%
\pgfpathlineto{\pgfqpoint{1.134824in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{1.136739in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{1.155891in}{0.720622in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{0.723766in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.724453in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.729238in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{0.730630in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.737233in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{0.743916in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{0.748240in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{1.663411in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{0.758537in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{1.697884in}{0.770870in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{0.771200in}}%
\pgfpathlineto{\pgfqpoint{1.703630in}{0.773425in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{0.780017in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{0.780276in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{0.782427in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.783742in}}%
\pgfpathlineto{\pgfqpoint{1.747679in}{0.784823in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{0.786822in}}%
\pgfpathlineto{\pgfqpoint{1.785982in}{0.788742in}}%
\pgfpathlineto{\pgfqpoint{1.807049in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{0.792191in}}%
\pgfpathlineto{\pgfqpoint{1.833861in}{0.793259in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{1.872165in}{0.803993in}}%
\pgfpathlineto{\pgfqpoint{1.893232in}{0.805391in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{0.812242in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{0.813030in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.814783in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{0.818284in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{0.820116in}}%
\pgfpathlineto{\pgfqpoint{2.088579in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{0.828037in}}%
\pgfpathlineto{\pgfqpoint{2.105816in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{2.109646in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{2.121137in}{0.841879in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{2.138374in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{0.858376in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{2.149865in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{0.862537in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{0.866450in}}%
\pgfpathlineto{\pgfqpoint{2.163271in}{0.867430in}}%
\pgfpathlineto{\pgfqpoint{2.167101in}{0.868435in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{0.872198in}}%
\pgfpathlineto{\pgfqpoint{2.180507in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{2.182422in}{0.875164in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{0.876639in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{0.882026in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{0.899680in}}%
\pgfpathlineto{\pgfqpoint{2.218811in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{0.905870in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{0.910688in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{0.910716in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.911876in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{0.922766in}}%
\pgfpathlineto{\pgfqpoint{2.247538in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{0.933951in}}%
\pgfpathlineto{\pgfqpoint{2.257114in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{2.262860in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{2.270520in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{2.272436in}{0.956295in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{2.278181in}{0.959123in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{0.959150in}}%
\pgfpathlineto{\pgfqpoint{2.283927in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{2.285842in}{0.961458in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{2.295418in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{2.299248in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{0.979274in}}%
\pgfpathlineto{\pgfqpoint{2.304993in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{2.310739in}{0.984128in}}%
\pgfpathlineto{\pgfqpoint{2.314569in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{2.316484in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{2.320315in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{0.995666in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{1.003513in}}%
\pgfpathlineto{\pgfqpoint{2.329891in}{1.006333in}}%
\pgfpathlineto{\pgfqpoint{2.335636in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.012269in}}%
\pgfpathlineto{\pgfqpoint{2.356703in}{1.016148in}}%
\pgfpathlineto{\pgfqpoint{2.360533in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{1.022652in}}%
\pgfpathlineto{\pgfqpoint{2.370109in}{1.024835in}}%
\pgfpathlineto{\pgfqpoint{2.396922in}{1.038611in}}%
\pgfpathlineto{\pgfqpoint{2.398837in}{1.041528in}}%
\pgfpathlineto{\pgfqpoint{2.402667in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.048481in}}%
\pgfpathlineto{\pgfqpoint{2.408413in}{1.048750in}}%
\pgfpathlineto{\pgfqpoint{2.417989in}{1.059128in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{1.063271in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{2.440971in}{1.076171in}}%
\pgfpathlineto{\pgfqpoint{2.444801in}{1.082342in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{1.083724in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{2.458207in}{1.087174in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.090454in}}%
\pgfpathlineto{\pgfqpoint{2.465868in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.092224in}}%
\pgfpathlineto{\pgfqpoint{2.469698in}{1.092283in}}%
\pgfpathlineto{\pgfqpoint{2.488850in}{1.107248in}}%
\pgfpathlineto{\pgfqpoint{2.494595in}{1.108298in}}%
\pgfpathlineto{\pgfqpoint{2.496511in}{1.110143in}}%
\pgfpathlineto{\pgfqpoint{2.498426in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{2.500341in}{1.115320in}}%
\pgfpathlineto{\pgfqpoint{2.504171in}{1.119184in}}%
\pgfpathlineto{\pgfqpoint{2.513747in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{2.517577in}{1.123133in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{1.131435in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{2.536729in}{1.147777in}}%
\pgfpathlineto{\pgfqpoint{2.542475in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{2.544390in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{2.546305in}{1.154048in}}%
\pgfpathlineto{\pgfqpoint{2.555881in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{2.557796in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{2.559711in}{1.162206in}}%
\pgfpathlineto{\pgfqpoint{2.563542in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.567372in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{1.173134in}}%
\pgfpathlineto{\pgfqpoint{2.575033in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.578863in}{1.175063in}}%
\pgfpathlineto{\pgfqpoint{2.582693in}{1.176535in}}%
\pgfpathlineto{\pgfqpoint{2.584608in}{1.180299in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{1.181141in}}%
\pgfpathlineto{\pgfqpoint{2.592269in}{1.185604in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{2.601845in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{2.605675in}{1.197945in}}%
\pgfpathlineto{\pgfqpoint{2.607591in}{1.198378in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{1.200860in}}%
\pgfpathlineto{\pgfqpoint{2.613336in}{1.202704in}}%
\pgfpathlineto{\pgfqpoint{2.619082in}{1.206313in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{2.634403in}{1.217826in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.220879in}}%
\pgfpathlineto{\pgfqpoint{2.638233in}{1.221067in}}%
\pgfpathlineto{\pgfqpoint{2.640148in}{1.228449in}}%
\pgfpathlineto{\pgfqpoint{2.642064in}{1.231155in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{1.231565in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.234395in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.234802in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.238054in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{2.657385in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{2.659300in}{1.246883in}}%
\pgfpathlineto{\pgfqpoint{2.661215in}{1.250936in}}%
\pgfpathlineto{\pgfqpoint{2.663130in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{2.665046in}{1.258310in}}%
\pgfpathlineto{\pgfqpoint{2.672706in}{1.260048in}}%
\pgfpathlineto{\pgfqpoint{2.676537in}{1.263205in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{1.264131in}}%
\pgfpathlineto{\pgfqpoint{2.684197in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.268453in}}%
\pgfpathlineto{\pgfqpoint{2.695688in}{1.269980in}}%
\pgfpathlineto{\pgfqpoint{2.701434in}{1.270218in}}%
\pgfpathlineto{\pgfqpoint{2.711010in}{1.276550in}}%
\pgfpathlineto{\pgfqpoint{2.720586in}{1.281776in}}%
\pgfpathlineto{\pgfqpoint{2.722501in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{2.728246in}{1.288130in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{2.741653in}{1.293376in}}%
\pgfpathlineto{\pgfqpoint{2.745483in}{1.295369in}}%
\pgfpathlineto{\pgfqpoint{2.753144in}{1.304296in}}%
\pgfpathlineto{\pgfqpoint{2.755059in}{1.304576in}}%
\pgfpathlineto{\pgfqpoint{2.756974in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{1.315594in}}%
\pgfpathlineto{\pgfqpoint{2.762719in}{1.316779in}}%
\pgfpathlineto{\pgfqpoint{2.764635in}{1.320613in}}%
\pgfpathlineto{\pgfqpoint{2.768465in}{1.323238in}}%
\pgfpathlineto{\pgfqpoint{2.772295in}{1.325547in}}%
\pgfpathlineto{\pgfqpoint{2.776126in}{1.330248in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.330901in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{1.333020in}}%
\pgfpathlineto{\pgfqpoint{2.785701in}{1.334887in}}%
\pgfpathlineto{\pgfqpoint{2.787617in}{1.342867in}}%
\pgfpathlineto{\pgfqpoint{2.799108in}{1.345549in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.346893in}}%
\pgfpathlineto{\pgfqpoint{2.808684in}{1.354852in}}%
\pgfpathlineto{\pgfqpoint{2.812514in}{1.355004in}}%
\pgfpathlineto{\pgfqpoint{2.822090in}{1.362043in}}%
\pgfpathlineto{\pgfqpoint{2.824005in}{1.366743in}}%
\pgfpathlineto{\pgfqpoint{2.825920in}{1.367385in}}%
\pgfpathlineto{\pgfqpoint{2.827835in}{1.370137in}}%
\pgfpathlineto{\pgfqpoint{2.843157in}{1.376669in}}%
\pgfpathlineto{\pgfqpoint{2.845072in}{1.380437in}}%
\pgfpathlineto{\pgfqpoint{2.846987in}{1.380868in}}%
\pgfpathlineto{\pgfqpoint{2.850817in}{1.387461in}}%
\pgfpathlineto{\pgfqpoint{2.852732in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{2.854648in}{1.392777in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.397545in}}%
\pgfpathlineto{\pgfqpoint{2.866139in}{1.401253in}}%
\pgfpathlineto{\pgfqpoint{2.868054in}{1.401259in}}%
\pgfpathlineto{\pgfqpoint{2.869969in}{1.403880in}}%
\pgfpathlineto{\pgfqpoint{2.871884in}{1.408885in}}%
\pgfpathlineto{\pgfqpoint{2.873799in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{2.875715in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{2.877630in}{1.415198in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.419994in}}%
\pgfpathlineto{\pgfqpoint{2.885290in}{1.425514in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.425569in}}%
\pgfpathlineto{\pgfqpoint{2.889121in}{1.428199in}}%
\pgfpathlineto{\pgfqpoint{2.891036in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{1.439300in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{1.456891in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.459192in}}%
\pgfpathlineto{\pgfqpoint{2.917848in}{1.481524in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{2.925509in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{2.931254in}{1.504662in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.510261in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{1.510887in}}%
\pgfpathlineto{\pgfqpoint{2.942746in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{2.944661in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{2.952321in}{1.533240in}}%
\pgfpathlineto{\pgfqpoint{2.958067in}{1.534181in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{2.977219in}{1.560577in}}%
\pgfpathlineto{\pgfqpoint{2.979134in}{1.561560in}}%
\pgfpathlineto{\pgfqpoint{2.982964in}{1.569393in}}%
\pgfpathlineto{\pgfqpoint{2.984879in}{1.570179in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{2.988710in}{1.579977in}}%
\pgfpathlineto{\pgfqpoint{3.000201in}{1.585830in}}%
\pgfpathlineto{\pgfqpoint{3.002116in}{1.591830in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.596201in}}%
\pgfpathlineto{\pgfqpoint{3.019352in}{1.612033in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{1.613835in}}%
\pgfpathlineto{\pgfqpoint{3.027013in}{1.619296in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{1.619442in}}%
\pgfpathlineto{\pgfqpoint{3.030843in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.621581in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{3.042334in}{1.636545in}}%
\pgfpathlineto{\pgfqpoint{3.044250in}{1.637632in}}%
\pgfpathlineto{\pgfqpoint{3.046165in}{1.646237in}}%
\pgfpathlineto{\pgfqpoint{3.048080in}{1.646859in}}%
\pgfpathlineto{\pgfqpoint{3.049995in}{1.663906in}}%
\pgfpathlineto{\pgfqpoint{3.051910in}{1.664952in}}%
\pgfpathlineto{\pgfqpoint{3.055741in}{1.669165in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{1.682588in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.682591in}}%
\pgfpathlineto{\pgfqpoint{3.061486in}{1.685989in}}%
\pgfpathlineto{\pgfqpoint{3.071062in}{1.690098in}}%
\pgfpathlineto{\pgfqpoint{3.074892in}{1.692895in}}%
\pgfpathlineto{\pgfqpoint{3.076808in}{1.693058in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{1.708159in}}%
\pgfpathlineto{\pgfqpoint{3.082553in}{1.711511in}}%
\pgfpathlineto{\pgfqpoint{3.084468in}{1.712062in}}%
\pgfpathlineto{\pgfqpoint{3.088299in}{1.721213in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{1.721770in}}%
\pgfpathlineto{\pgfqpoint{3.095959in}{1.727568in}}%
\pgfpathlineto{\pgfqpoint{3.097874in}{1.727967in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{1.733357in}}%
\pgfpathlineto{\pgfqpoint{3.103620in}{1.734879in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{3.109365in}{1.747302in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{1.751440in}}%
\pgfpathlineto{\pgfqpoint{3.115111in}{1.751523in}}%
\pgfpathlineto{\pgfqpoint{3.117026in}{1.755674in}}%
\pgfpathlineto{\pgfqpoint{3.118941in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{3.120856in}{1.766077in}}%
\pgfpathlineto{\pgfqpoint{3.126602in}{1.768030in}}%
\pgfpathlineto{\pgfqpoint{3.132347in}{1.775401in}}%
\pgfpathlineto{\pgfqpoint{3.138093in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{3.140008in}{1.790612in}}%
\pgfpathlineto{\pgfqpoint{3.141923in}{1.792264in}}%
\pgfpathlineto{\pgfqpoint{3.143839in}{1.792422in}}%
\pgfpathlineto{\pgfqpoint{3.145754in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{3.147669in}{1.798336in}}%
\pgfpathlineto{\pgfqpoint{3.149584in}{1.798492in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.802121in}}%
\pgfpathlineto{\pgfqpoint{3.153414in}{1.803079in}}%
\pgfpathlineto{\pgfqpoint{3.155330in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{3.157245in}{1.811624in}}%
\pgfpathlineto{\pgfqpoint{3.159160in}{1.815795in}}%
\pgfpathlineto{\pgfqpoint{3.162990in}{1.819475in}}%
\pgfpathlineto{\pgfqpoint{3.164905in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.476798in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.476798in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.575898in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.575903in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.597087in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.607254in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.608789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.670908in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.680081in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.691605in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.697295in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{0.979695in}{0.708472in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{0.709674in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{0.710370in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{0.711446in}}%
\pgfpathlineto{\pgfqpoint{1.050556in}{0.713448in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{0.715260in}}%
\pgfpathlineto{\pgfqpoint{1.119502in}{0.716071in}}%
\pgfpathlineto{\pgfqpoint{1.138654in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{0.720622in}}%
\pgfpathlineto{\pgfqpoint{1.211431in}{0.723766in}}%
\pgfpathlineto{\pgfqpoint{1.215261in}{0.724453in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{0.729238in}}%
\pgfpathlineto{\pgfqpoint{1.341662in}{0.730630in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{0.737233in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{0.738196in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{0.740320in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{1.483385in}{0.743916in}}%
\pgfpathlineto{\pgfqpoint{1.487215in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{0.748240in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{1.663411in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{0.758537in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{0.762517in}}%
\pgfpathlineto{\pgfqpoint{1.694054in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{1.695969in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{0.780066in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{0.781378in}}%
\pgfpathlineto{\pgfqpoint{1.726612in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{0.785915in}}%
\pgfpathlineto{\pgfqpoint{1.751509in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{1.761085in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{1.764915in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{0.792431in}}%
\pgfpathlineto{\pgfqpoint{1.780236in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.793643in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.797473in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{1.801303in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{1.805134in}{0.804979in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{1.835776in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{1.843437in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{1.845352in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{0.813500in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{0.815532in}}%
\pgfpathlineto{\pgfqpoint{1.891316in}{0.816143in}}%
\pgfpathlineto{\pgfqpoint{1.900892in}{0.818362in}}%
\pgfpathlineto{\pgfqpoint{1.914298in}{0.818946in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{1.925790in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{1.929620in}{0.823845in}}%
\pgfpathlineto{\pgfqpoint{1.944941in}{0.824232in}}%
\pgfpathlineto{\pgfqpoint{1.950687in}{0.826503in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{0.826882in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{0.831663in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{0.834527in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{0.841752in}}%
\pgfpathlineto{\pgfqpoint{2.071343in}{0.841879in}}%
\pgfpathlineto{\pgfqpoint{2.073258in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{0.846030in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{0.846357in}}%
\pgfpathlineto{\pgfqpoint{2.096240in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{2.109646in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{2.113476in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{2.117307in}{0.857894in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{2.124967in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{2.140289in}{0.867430in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{2.163271in}{0.874987in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{0.875164in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{0.883311in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{0.885252in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{0.887132in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{0.890861in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{2.207320in}{0.899680in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{0.905870in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{2.218811in}{0.914929in}}%
\pgfpathlineto{\pgfqpoint{2.220726in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{0.922766in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{0.923397in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.925153in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{0.925722in}}%
\pgfpathlineto{\pgfqpoint{2.247538in}{0.931400in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{0.932609in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{2.262860in}{0.947311in}}%
\pgfpathlineto{\pgfqpoint{2.264775in}{0.948305in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{2.274351in}{0.954226in}}%
\pgfpathlineto{\pgfqpoint{2.278181in}{0.956735in}}%
\pgfpathlineto{\pgfqpoint{2.280096in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{2.282011in}{0.959117in}}%
\pgfpathlineto{\pgfqpoint{2.283927in}{0.959150in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{2.289672in}{0.961458in}}%
\pgfpathlineto{\pgfqpoint{2.295418in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{2.308824in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{2.310739in}{0.979274in}}%
\pgfpathlineto{\pgfqpoint{2.312654in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{2.316484in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{2.327975in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{0.991084in}}%
\pgfpathlineto{\pgfqpoint{2.333721in}{0.991304in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{0.998851in}}%
\pgfpathlineto{\pgfqpoint{2.343297in}{1.002351in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.003513in}}%
\pgfpathlineto{\pgfqpoint{2.350958in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{2.352873in}{1.006333in}}%
\pgfpathlineto{\pgfqpoint{2.360533in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{2.362449in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{2.368194in}{1.016859in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{2.395006in}{1.041528in}}%
\pgfpathlineto{\pgfqpoint{2.398837in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{2.400752in}{1.048378in}}%
\pgfpathlineto{\pgfqpoint{2.404582in}{1.048750in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.050530in}}%
\pgfpathlineto{\pgfqpoint{2.408413in}{1.053900in}}%
\pgfpathlineto{\pgfqpoint{2.412243in}{1.055029in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{1.055164in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{1.061263in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{1.063271in}}%
\pgfpathlineto{\pgfqpoint{2.427564in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{1.072947in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{1.083453in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{2.456292in}{1.086593in}}%
\pgfpathlineto{\pgfqpoint{2.458207in}{1.086647in}}%
\pgfpathlineto{\pgfqpoint{2.477359in}{1.098739in}}%
\pgfpathlineto{\pgfqpoint{2.483104in}{1.100373in}}%
\pgfpathlineto{\pgfqpoint{2.496511in}{1.106480in}}%
\pgfpathlineto{\pgfqpoint{2.500341in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{2.504171in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.113820in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{1.119184in}}%
\pgfpathlineto{\pgfqpoint{2.517577in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{2.519493in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{1.128126in}}%
\pgfpathlineto{\pgfqpoint{2.525238in}{1.133677in}}%
\pgfpathlineto{\pgfqpoint{2.530984in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{2.536729in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{1.147990in}}%
\pgfpathlineto{\pgfqpoint{2.546305in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{2.552051in}{1.154048in}}%
\pgfpathlineto{\pgfqpoint{2.563542in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{2.565457in}{1.162206in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.575033in}{1.167848in}}%
\pgfpathlineto{\pgfqpoint{2.578863in}{1.173134in}}%
\pgfpathlineto{\pgfqpoint{2.582693in}{1.174280in}}%
\pgfpathlineto{\pgfqpoint{2.584608in}{1.174897in}}%
\pgfpathlineto{\pgfqpoint{2.586524in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{2.590354in}{1.180315in}}%
\pgfpathlineto{\pgfqpoint{2.592269in}{1.180497in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{1.186768in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{1.187108in}}%
\pgfpathlineto{\pgfqpoint{2.603760in}{1.189409in}}%
\pgfpathlineto{\pgfqpoint{2.605675in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{2.611421in}{1.194357in}}%
\pgfpathlineto{\pgfqpoint{2.615251in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{2.619082in}{1.204129in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.209530in}}%
\pgfpathlineto{\pgfqpoint{2.630573in}{1.215408in}}%
\pgfpathlineto{\pgfqpoint{2.632488in}{1.227313in}}%
\pgfpathlineto{\pgfqpoint{2.634403in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{2.638233in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{2.643979in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{2.645894in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{2.651639in}{1.248307in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{2.663130in}{1.255667in}}%
\pgfpathlineto{\pgfqpoint{2.665046in}{1.259576in}}%
\pgfpathlineto{\pgfqpoint{2.668876in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{2.672706in}{1.263257in}}%
\pgfpathlineto{\pgfqpoint{2.676537in}{1.264131in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{1.267621in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{1.269439in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.273592in}}%
\pgfpathlineto{\pgfqpoint{2.693773in}{1.275819in}}%
\pgfpathlineto{\pgfqpoint{2.699519in}{1.277024in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.281776in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{1.282891in}}%
\pgfpathlineto{\pgfqpoint{2.716755in}{1.284634in}}%
\pgfpathlineto{\pgfqpoint{2.722501in}{1.286689in}}%
\pgfpathlineto{\pgfqpoint{2.724416in}{1.290207in}}%
\pgfpathlineto{\pgfqpoint{2.728246in}{1.293376in}}%
\pgfpathlineto{\pgfqpoint{2.730161in}{1.294964in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.306674in}}%
\pgfpathlineto{\pgfqpoint{2.739737in}{1.306947in}}%
\pgfpathlineto{\pgfqpoint{2.745483in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{2.751228in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{2.753144in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{2.755059in}{1.324211in}}%
\pgfpathlineto{\pgfqpoint{2.756974in}{1.333170in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{2.762719in}{1.344474in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{1.351858in}}%
\pgfpathlineto{\pgfqpoint{2.772295in}{1.359586in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.363952in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{1.364482in}}%
\pgfpathlineto{\pgfqpoint{2.785701in}{1.370137in}}%
\pgfpathlineto{\pgfqpoint{2.797192in}{1.374816in}}%
\pgfpathlineto{\pgfqpoint{2.801023in}{1.384303in}}%
\pgfpathlineto{\pgfqpoint{2.802938in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{2.804853in}{1.387461in}}%
\pgfpathlineto{\pgfqpoint{2.808684in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{2.810599in}{1.392777in}}%
\pgfpathlineto{\pgfqpoint{2.812514in}{1.392920in}}%
\pgfpathlineto{\pgfqpoint{2.818259in}{1.397545in}}%
\pgfpathlineto{\pgfqpoint{2.824005in}{1.408885in}}%
\pgfpathlineto{\pgfqpoint{2.825920in}{1.409172in}}%
\pgfpathlineto{\pgfqpoint{2.829750in}{1.415346in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.419049in}}%
\pgfpathlineto{\pgfqpoint{2.841241in}{1.425569in}}%
\pgfpathlineto{\pgfqpoint{2.845072in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{2.852732in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{2.860393in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{2.862308in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{2.873799in}{1.459192in}}%
\pgfpathlineto{\pgfqpoint{2.877630in}{1.465180in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.468874in}}%
\pgfpathlineto{\pgfqpoint{2.885290in}{1.472367in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.475026in}}%
\pgfpathlineto{\pgfqpoint{2.889121in}{1.483641in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{2.894866in}{1.492476in}}%
\pgfpathlineto{\pgfqpoint{2.896781in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{1.495018in}}%
\pgfpathlineto{\pgfqpoint{2.900612in}{1.502546in}}%
\pgfpathlineto{\pgfqpoint{2.902527in}{1.504662in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{1.510261in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.510887in}}%
\pgfpathlineto{\pgfqpoint{2.914018in}{1.516146in}}%
\pgfpathlineto{\pgfqpoint{2.919763in}{1.521627in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{2.925509in}{1.524520in}}%
\pgfpathlineto{\pgfqpoint{2.927424in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{2.931254in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{1.536135in}}%
\pgfpathlineto{\pgfqpoint{2.942746in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.546570in}}%
\pgfpathlineto{\pgfqpoint{2.948491in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.952321in}{1.550075in}}%
\pgfpathlineto{\pgfqpoint{2.954237in}{1.550214in}}%
\pgfpathlineto{\pgfqpoint{2.956152in}{1.558290in}}%
\pgfpathlineto{\pgfqpoint{2.958067in}{1.561237in}}%
\pgfpathlineto{\pgfqpoint{2.959982in}{1.561455in}}%
\pgfpathlineto{\pgfqpoint{2.961897in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{2.967643in}{1.566461in}}%
\pgfpathlineto{\pgfqpoint{2.971473in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{2.975303in}{1.575311in}}%
\pgfpathlineto{\pgfqpoint{2.979134in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{2.986794in}{1.585377in}}%
\pgfpathlineto{\pgfqpoint{2.992540in}{1.590103in}}%
\pgfpathlineto{\pgfqpoint{2.996370in}{1.596201in}}%
\pgfpathlineto{\pgfqpoint{3.000201in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{3.004031in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{3.005946in}{1.604718in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.614528in}}%
\pgfpathlineto{\pgfqpoint{3.011692in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{3.019352in}{1.625868in}}%
\pgfpathlineto{\pgfqpoint{3.021268in}{1.626396in}}%
\pgfpathlineto{\pgfqpoint{3.025098in}{1.630841in}}%
\pgfpathlineto{\pgfqpoint{3.027013in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{1.635638in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.637632in}}%
\pgfpathlineto{\pgfqpoint{3.036589in}{1.645249in}}%
\pgfpathlineto{\pgfqpoint{3.038504in}{1.652433in}}%
\pgfpathlineto{\pgfqpoint{3.040419in}{1.653291in}}%
\pgfpathlineto{\pgfqpoint{3.042334in}{1.657029in}}%
\pgfpathlineto{\pgfqpoint{3.046165in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{1.669861in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{3.069147in}{1.680403in}}%
\pgfpathlineto{\pgfqpoint{3.071062in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{3.078723in}{1.683760in}}%
\pgfpathlineto{\pgfqpoint{3.084468in}{1.689520in}}%
\pgfpathlineto{\pgfqpoint{3.088299in}{1.691299in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.696387in}}%
\pgfpathlineto{\pgfqpoint{3.095959in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{3.097874in}{1.701603in}}%
\pgfpathlineto{\pgfqpoint{3.101705in}{1.707682in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.708444in}}%
\pgfpathlineto{\pgfqpoint{3.111281in}{1.717513in}}%
\pgfpathlineto{\pgfqpoint{3.115111in}{1.719069in}}%
\pgfpathlineto{\pgfqpoint{3.130432in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{3.134263in}{1.725109in}}%
\pgfpathlineto{\pgfqpoint{3.136178in}{1.727109in}}%
\pgfpathlineto{\pgfqpoint{3.140008in}{1.739807in}}%
\pgfpathlineto{\pgfqpoint{3.141923in}{1.740188in}}%
\pgfpathlineto{\pgfqpoint{3.147669in}{1.751449in}}%
\pgfpathlineto{\pgfqpoint{3.155330in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{3.157245in}{1.765204in}}%
\pgfpathlineto{\pgfqpoint{3.159160in}{1.767673in}}%
\pgfpathlineto{\pgfqpoint{3.161075in}{1.767688in}}%
\pgfpathlineto{\pgfqpoint{3.162990in}{1.770534in}}%
\pgfpathlineto{\pgfqpoint{3.164905in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{3.166821in}{1.775401in}}%
\pgfpathlineto{\pgfqpoint{3.168736in}{1.775442in}}%
\pgfpathlineto{\pgfqpoint{3.170651in}{1.777926in}}%
\pgfpathlineto{\pgfqpoint{3.172566in}{1.778284in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{1.780621in}}%
\pgfpathlineto{\pgfqpoint{3.178312in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{1.789182in}}%
\pgfpathlineto{\pgfqpoint{3.184057in}{1.790612in}}%
\pgfpathlineto{\pgfqpoint{3.195548in}{1.811418in}}%
\pgfpathlineto{\pgfqpoint{3.197463in}{1.820329in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.822165in}}%
\pgfpathlineto{\pgfqpoint{3.201294in}{1.825593in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.440410in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{4.463392in}{1.829421in}}%
\pgfpathlineto{\pgfqpoint{4.472967in}{1.833936in}}%
\pgfpathlineto{\pgfqpoint{4.476798in}{1.836144in}}%
\pgfpathlineto{\pgfqpoint{4.476798in}{1.836144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.575898in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.575903in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.589884in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.597087in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.607966in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.608789in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.620671in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.670908in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.680081in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{0.691605in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.692802in}}%
\pgfpathlineto{\pgfqpoint{0.828396in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.832227in}{0.695341in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.696841in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{0.708299in}}%
\pgfpathlineto{\pgfqpoint{1.019913in}{0.709674in}}%
\pgfpathlineto{\pgfqpoint{1.025659in}{0.710370in}}%
\pgfpathlineto{\pgfqpoint{1.052471in}{0.711446in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{0.713448in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{0.715260in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{0.716071in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{0.717248in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{0.720622in}}%
\pgfpathlineto{\pgfqpoint{1.219091in}{0.723766in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{0.724453in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{0.729238in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{0.733788in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{0.734921in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{0.736217in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{0.737233in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{0.738196in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{0.740278in}}%
\pgfpathlineto{\pgfqpoint{1.491046in}{0.741476in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{0.743916in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{1.533179in}{0.748240in}}%
\pgfpathlineto{\pgfqpoint{1.617447in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{1.682563in}{0.758537in}}%
\pgfpathlineto{\pgfqpoint{1.695969in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{1.697884in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{0.761906in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{1.717036in}{0.771200in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{0.775074in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{1.730442in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.779785in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{0.781378in}}%
\pgfpathlineto{\pgfqpoint{1.747679in}{0.784335in}}%
\pgfpathlineto{\pgfqpoint{1.764915in}{0.785915in}}%
\pgfpathlineto{\pgfqpoint{1.772576in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{1.785982in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{0.792431in}}%
\pgfpathlineto{\pgfqpoint{1.801303in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.816625in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{1.824285in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{0.804979in}}%
\pgfpathlineto{\pgfqpoint{1.837692in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{1.858759in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{0.813500in}}%
\pgfpathlineto{\pgfqpoint{1.897062in}{0.815532in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{0.816143in}}%
\pgfpathlineto{\pgfqpoint{1.921959in}{0.818362in}}%
\pgfpathlineto{\pgfqpoint{1.935365in}{0.818946in}}%
\pgfpathlineto{\pgfqpoint{1.937281in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{1.950687in}{0.823845in}}%
\pgfpathlineto{\pgfqpoint{1.966008in}{0.824232in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{0.826503in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{0.826882in}}%
\pgfpathlineto{\pgfqpoint{2.000481in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{2.017718in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{0.831663in}}%
\pgfpathlineto{\pgfqpoint{2.046445in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{0.834527in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{0.846030in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{0.848440in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{2.144119in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{2.149865in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{2.153695in}{0.857894in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{2.167101in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{2.169016in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{0.867430in}}%
\pgfpathlineto{\pgfqpoint{2.182422in}{0.869866in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{0.875164in}}%
\pgfpathlineto{\pgfqpoint{2.207320in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{0.878004in}}%
\pgfpathlineto{\pgfqpoint{2.211150in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.883311in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.890861in}}%
\pgfpathlineto{\pgfqpoint{2.239878in}{0.892965in}}%
\pgfpathlineto{\pgfqpoint{2.241793in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{2.247538in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{2.251369in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{2.253284in}{0.898916in}}%
\pgfpathlineto{\pgfqpoint{2.257114in}{0.899680in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{0.901864in}}%
\pgfpathlineto{\pgfqpoint{2.262860in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{2.268605in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{0.912797in}}%
\pgfpathlineto{\pgfqpoint{2.278181in}{0.916683in}}%
\pgfpathlineto{\pgfqpoint{2.285842in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{2.291587in}{0.922766in}}%
\pgfpathlineto{\pgfqpoint{2.297333in}{0.923397in}}%
\pgfpathlineto{\pgfqpoint{2.299248in}{0.925153in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{0.925249in}}%
\pgfpathlineto{\pgfqpoint{2.303078in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{0.931400in}}%
\pgfpathlineto{\pgfqpoint{2.308824in}{0.933778in}}%
\pgfpathlineto{\pgfqpoint{2.310739in}{0.938776in}}%
\pgfpathlineto{\pgfqpoint{2.314569in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{0.947311in}}%
\pgfpathlineto{\pgfqpoint{2.324145in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{0.954599in}}%
\pgfpathlineto{\pgfqpoint{2.345212in}{0.959150in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{0.959282in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{0.965258in}}%
\pgfpathlineto{\pgfqpoint{2.356703in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{2.364364in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{2.366279in}{0.974507in}}%
\pgfpathlineto{\pgfqpoint{2.368194in}{0.974636in}}%
\pgfpathlineto{\pgfqpoint{2.372024in}{0.977881in}}%
\pgfpathlineto{\pgfqpoint{2.373940in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{2.393091in}{0.986449in}}%
\pgfpathlineto{\pgfqpoint{2.398837in}{0.988433in}}%
\pgfpathlineto{\pgfqpoint{2.402667in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{0.991304in}}%
\pgfpathlineto{\pgfqpoint{2.408413in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{2.412243in}{0.993539in}}%
\pgfpathlineto{\pgfqpoint{2.419904in}{0.998743in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{1.004243in}}%
\pgfpathlineto{\pgfqpoint{2.429480in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{2.431395in}{1.006369in}}%
\pgfpathlineto{\pgfqpoint{2.433310in}{1.008330in}}%
\pgfpathlineto{\pgfqpoint{2.439055in}{1.008842in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{2.454377in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{2.458207in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{2.460122in}{1.019695in}}%
\pgfpathlineto{\pgfqpoint{2.473529in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{2.477359in}{1.026412in}}%
\pgfpathlineto{\pgfqpoint{2.481189in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{2.488850in}{1.031415in}}%
\pgfpathlineto{\pgfqpoint{2.490765in}{1.035412in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{1.035810in}}%
\pgfpathlineto{\pgfqpoint{2.496511in}{1.041528in}}%
\pgfpathlineto{\pgfqpoint{2.500341in}{1.042629in}}%
\pgfpathlineto{\pgfqpoint{2.502256in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{2.509917in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{2.515662in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{2.536729in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{1.063096in}}%
\pgfpathlineto{\pgfqpoint{2.544390in}{1.063698in}}%
\pgfpathlineto{\pgfqpoint{2.563542in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{2.565457in}{1.082146in}}%
\pgfpathlineto{\pgfqpoint{2.569287in}{1.083874in}}%
\pgfpathlineto{\pgfqpoint{2.575033in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{2.578863in}{1.090454in}}%
\pgfpathlineto{\pgfqpoint{2.582693in}{1.092224in}}%
\pgfpathlineto{\pgfqpoint{2.586524in}{1.093501in}}%
\pgfpathlineto{\pgfqpoint{2.592269in}{1.098727in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{1.098957in}}%
\pgfpathlineto{\pgfqpoint{2.603760in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{2.609506in}{1.107248in}}%
\pgfpathlineto{\pgfqpoint{2.613336in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{2.615251in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{2.617166in}{1.113820in}}%
\pgfpathlineto{\pgfqpoint{2.619082in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.117254in}}%
\pgfpathlineto{\pgfqpoint{2.622912in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{2.624827in}{1.119523in}}%
\pgfpathlineto{\pgfqpoint{2.630573in}{1.120762in}}%
\pgfpathlineto{\pgfqpoint{2.634403in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.126480in}}%
\pgfpathlineto{\pgfqpoint{2.647809in}{1.135620in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.136490in}}%
\pgfpathlineto{\pgfqpoint{2.659300in}{1.140752in}}%
\pgfpathlineto{\pgfqpoint{2.661215in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{2.665046in}{1.144882in}}%
\pgfpathlineto{\pgfqpoint{2.686113in}{1.151544in}}%
\pgfpathlineto{\pgfqpoint{2.689943in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.155240in}}%
\pgfpathlineto{\pgfqpoint{2.693773in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{2.701434in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{1.162384in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.718670in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{2.733992in}{1.174746in}}%
\pgfpathlineto{\pgfqpoint{2.735907in}{1.174897in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{2.741653in}{1.180315in}}%
\pgfpathlineto{\pgfqpoint{2.743568in}{1.180497in}}%
\pgfpathlineto{\pgfqpoint{2.749313in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{2.753144in}{1.187108in}}%
\pgfpathlineto{\pgfqpoint{2.755059in}{1.189409in}}%
\pgfpathlineto{\pgfqpoint{2.756974in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{2.762719in}{1.194373in}}%
\pgfpathlineto{\pgfqpoint{2.764635in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{1.204129in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{1.207876in}}%
\pgfpathlineto{\pgfqpoint{2.781871in}{1.210513in}}%
\pgfpathlineto{\pgfqpoint{2.785701in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{2.789532in}{1.213140in}}%
\pgfpathlineto{\pgfqpoint{2.791447in}{1.213479in}}%
\pgfpathlineto{\pgfqpoint{2.799108in}{1.224080in}}%
\pgfpathlineto{\pgfqpoint{2.804853in}{1.232497in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{2.814429in}{1.240713in}}%
\pgfpathlineto{\pgfqpoint{2.816344in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{2.820175in}{1.246883in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.257009in}}%
\pgfpathlineto{\pgfqpoint{2.837411in}{1.257177in}}%
\pgfpathlineto{\pgfqpoint{2.841241in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{2.852732in}{1.267621in}}%
\pgfpathlineto{\pgfqpoint{2.856563in}{1.268789in}}%
\pgfpathlineto{\pgfqpoint{2.858478in}{1.268902in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{2.866139in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{2.871884in}{1.276550in}}%
\pgfpathlineto{\pgfqpoint{2.873799in}{1.277203in}}%
\pgfpathlineto{\pgfqpoint{2.877630in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{1.279888in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.281776in}}%
\pgfpathlineto{\pgfqpoint{2.885290in}{1.281987in}}%
\pgfpathlineto{\pgfqpoint{2.887206in}{1.284328in}}%
\pgfpathlineto{\pgfqpoint{2.889121in}{1.284634in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{1.286578in}}%
\pgfpathlineto{\pgfqpoint{2.894866in}{1.286689in}}%
\pgfpathlineto{\pgfqpoint{2.898697in}{1.288978in}}%
\pgfpathlineto{\pgfqpoint{2.902527in}{1.290962in}}%
\pgfpathlineto{\pgfqpoint{2.906357in}{1.291601in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.294964in}}%
\pgfpathlineto{\pgfqpoint{2.914018in}{1.298041in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{2.927424in}{1.307436in}}%
\pgfpathlineto{\pgfqpoint{2.931254in}{1.312205in}}%
\pgfpathlineto{\pgfqpoint{2.935085in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{1.315594in}}%
\pgfpathlineto{\pgfqpoint{2.948491in}{1.319089in}}%
\pgfpathlineto{\pgfqpoint{2.950406in}{1.324211in}}%
\pgfpathlineto{\pgfqpoint{2.952321in}{1.324610in}}%
\pgfpathlineto{\pgfqpoint{2.954237in}{1.328098in}}%
\pgfpathlineto{\pgfqpoint{2.958067in}{1.330032in}}%
\pgfpathlineto{\pgfqpoint{2.963812in}{1.333170in}}%
\pgfpathlineto{\pgfqpoint{2.965728in}{1.339483in}}%
\pgfpathlineto{\pgfqpoint{2.967643in}{1.341341in}}%
\pgfpathlineto{\pgfqpoint{2.973388in}{1.356265in}}%
\pgfpathlineto{\pgfqpoint{2.975303in}{1.356571in}}%
\pgfpathlineto{\pgfqpoint{2.977219in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{2.981049in}{1.362687in}}%
\pgfpathlineto{\pgfqpoint{2.984879in}{1.370137in}}%
\pgfpathlineto{\pgfqpoint{3.005946in}{1.380116in}}%
\pgfpathlineto{\pgfqpoint{3.007861in}{1.384303in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{3.015522in}{1.387461in}}%
\pgfpathlineto{\pgfqpoint{3.017437in}{1.392777in}}%
\pgfpathlineto{\pgfqpoint{3.027013in}{1.400695in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{1.405116in}}%
\pgfpathlineto{\pgfqpoint{3.032759in}{1.405188in}}%
\pgfpathlineto{\pgfqpoint{3.040419in}{1.408885in}}%
\pgfpathlineto{\pgfqpoint{3.044250in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{3.048080in}{1.412467in}}%
\pgfpathlineto{\pgfqpoint{3.049995in}{1.416279in}}%
\pgfpathlineto{\pgfqpoint{3.053825in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{3.063401in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{3.065316in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{3.067232in}{1.428732in}}%
\pgfpathlineto{\pgfqpoint{3.071062in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{3.072977in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{3.076808in}{1.435591in}}%
\pgfpathlineto{\pgfqpoint{3.080638in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{3.086383in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{3.094044in}{1.451037in}}%
\pgfpathlineto{\pgfqpoint{3.097874in}{1.451382in}}%
\pgfpathlineto{\pgfqpoint{3.101705in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.456891in}}%
\pgfpathlineto{\pgfqpoint{3.109365in}{1.462210in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{1.470086in}}%
\pgfpathlineto{\pgfqpoint{3.126602in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{1.474375in}}%
\pgfpathlineto{\pgfqpoint{3.134263in}{1.483641in}}%
\pgfpathlineto{\pgfqpoint{3.138093in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{3.141923in}{1.487950in}}%
\pgfpathlineto{\pgfqpoint{3.145754in}{1.489040in}}%
\pgfpathlineto{\pgfqpoint{3.149584in}{1.502546in}}%
\pgfpathlineto{\pgfqpoint{3.153414in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{3.155330in}{1.507222in}}%
\pgfpathlineto{\pgfqpoint{3.157245in}{1.510740in}}%
\pgfpathlineto{\pgfqpoint{3.162990in}{1.511149in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{3.178312in}{1.524049in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{3.184057in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{3.185972in}{1.536135in}}%
\pgfpathlineto{\pgfqpoint{3.189803in}{1.537746in}}%
\pgfpathlineto{\pgfqpoint{3.191718in}{1.544492in}}%
\pgfpathlineto{\pgfqpoint{3.195548in}{1.548993in}}%
\pgfpathlineto{\pgfqpoint{3.197463in}{1.552499in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.553251in}}%
\pgfpathlineto{\pgfqpoint{3.205124in}{1.575214in}}%
\pgfpathlineto{\pgfqpoint{3.207039in}{1.575311in}}%
\pgfpathlineto{\pgfqpoint{3.214700in}{1.588463in}}%
\pgfpathlineto{\pgfqpoint{3.220445in}{1.593264in}}%
\pgfpathlineto{\pgfqpoint{3.224276in}{1.598350in}}%
\pgfpathlineto{\pgfqpoint{3.226191in}{1.599899in}}%
\pgfpathlineto{\pgfqpoint{3.228106in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{3.230021in}{1.602441in}}%
\pgfpathlineto{\pgfqpoint{3.233852in}{1.602957in}}%
\pgfpathlineto{\pgfqpoint{3.239597in}{1.606968in}}%
\pgfpathlineto{\pgfqpoint{3.241512in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{3.245343in}{1.612348in}}%
\pgfpathlineto{\pgfqpoint{3.247258in}{1.615446in}}%
\pgfpathlineto{\pgfqpoint{3.249173in}{1.621581in}}%
\pgfpathlineto{\pgfqpoint{3.251088in}{1.622649in}}%
\pgfpathlineto{\pgfqpoint{3.254918in}{1.628534in}}%
\pgfpathlineto{\pgfqpoint{3.262579in}{1.636545in}}%
\pgfpathlineto{\pgfqpoint{3.270240in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{3.279816in}{1.659535in}}%
\pgfpathlineto{\pgfqpoint{3.281731in}{1.660204in}}%
\pgfpathlineto{\pgfqpoint{3.283646in}{1.662367in}}%
\pgfpathlineto{\pgfqpoint{3.285561in}{1.662719in}}%
\pgfpathlineto{\pgfqpoint{3.287476in}{1.669165in}}%
\pgfpathlineto{\pgfqpoint{3.291307in}{1.674261in}}%
\pgfpathlineto{\pgfqpoint{3.293222in}{1.678896in}}%
\pgfpathlineto{\pgfqpoint{3.300883in}{1.683760in}}%
\pgfpathlineto{\pgfqpoint{3.304713in}{1.685269in}}%
\pgfpathlineto{\pgfqpoint{3.308543in}{1.689520in}}%
\pgfpathlineto{\pgfqpoint{3.310458in}{1.690098in}}%
\pgfpathlineto{\pgfqpoint{3.312374in}{1.696387in}}%
\pgfpathlineto{\pgfqpoint{3.316204in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{3.320034in}{1.713605in}}%
\pgfpathlineto{\pgfqpoint{3.321949in}{1.714641in}}%
\pgfpathlineto{\pgfqpoint{3.323865in}{1.717513in}}%
\pgfpathlineto{\pgfqpoint{3.327695in}{1.719069in}}%
\pgfpathlineto{\pgfqpoint{3.329610in}{1.721770in}}%
\pgfpathlineto{\pgfqpoint{3.331525in}{1.722032in}}%
\pgfpathlineto{\pgfqpoint{3.333440in}{1.723708in}}%
\pgfpathlineto{\pgfqpoint{3.337271in}{1.725109in}}%
\pgfpathlineto{\pgfqpoint{3.341101in}{1.739823in}}%
\pgfpathlineto{\pgfqpoint{3.344932in}{1.751449in}}%
\pgfpathlineto{\pgfqpoint{3.346847in}{1.752712in}}%
\pgfpathlineto{\pgfqpoint{3.350677in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{3.352592in}{1.757174in}}%
\pgfpathlineto{\pgfqpoint{3.356423in}{1.767673in}}%
\pgfpathlineto{\pgfqpoint{3.360253in}{1.767748in}}%
\pgfpathlineto{\pgfqpoint{3.362168in}{1.770534in}}%
\pgfpathlineto{\pgfqpoint{3.364083in}{1.770870in}}%
\pgfpathlineto{\pgfqpoint{3.367914in}{1.780215in}}%
\pgfpathlineto{\pgfqpoint{3.369829in}{1.780621in}}%
\pgfpathlineto{\pgfqpoint{3.373659in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{3.375574in}{1.801961in}}%
\pgfpathlineto{\pgfqpoint{3.379405in}{1.802803in}}%
\pgfpathlineto{\pgfqpoint{3.381320in}{1.805839in}}%
\pgfpathlineto{\pgfqpoint{3.383235in}{1.816693in}}%
\pgfpathlineto{\pgfqpoint{3.390896in}{1.826241in}}%
\pgfpathlineto{\pgfqpoint{3.398556in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.440410in}{1.827622in}}%
\pgfpathlineto{\pgfqpoint{4.463392in}{1.829421in}}%
\pgfpathlineto{\pgfqpoint{4.472967in}{1.833936in}}%
\pgfpathlineto{\pgfqpoint{4.476798in}{1.836144in}}%
\pgfpathlineto{\pgfqpoint{4.476798in}{1.836144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.694334in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524677in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{0.523557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{1.693127in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{1.693127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=1.654238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tensor+HTB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{1.577103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=1.538214in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tensor+LG (first)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{1.454908in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{1.454908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=1.416019in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tensor+LG (cost)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{1.332713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=1.293824in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont tensor+LG (best)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{1.216053in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{1.216053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=1.177164in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DMC+HTB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{1.100029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=1.061140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DMC+LG (first)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{0.977834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=0.938945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DMC+LG (cost)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{0.855639in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{0.855639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=0.816750in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DMC+LG (best)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{0.738979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=0.700090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VBS*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317301in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{3.539523in}{0.628490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561746in,y=0.589601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VBS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/planning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.803148in}{2.021259in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.803148in}{2.021259in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.021259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{0.694334in}{1.826535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694334in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173127in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173127in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651920in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651920in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130713in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130713in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609506in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609506in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088299in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088299in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567091in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567091in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045884in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045884in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524677in}{0.523557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524677in,y=0.426335in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609506in,y=0.260390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of benchmarks solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{0.793606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330525in, y=0.748881in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.310070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410771in, y=1.265345in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694334in}{1.826535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410771in, y=1.781810in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274969in,y=1.175046in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Longest solving time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.799669in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.832227in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{0.918409in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{0.964373in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{0.983525in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.052471in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.054387in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.081199in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.083114in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.102266in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.108011in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.109926in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.115672in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.129078in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{1.169297in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.828396in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.830311in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.924155in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.926070in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.960543in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.993101in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.995016in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.048641in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.067793in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.115672in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.117587in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.155891in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.173127in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.188449in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.201855in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.236328in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.238243in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.263140in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.305274in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.341662in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.385711in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.393372in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.876276in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.998847in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.040980in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.071623in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.136739in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.138654in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.182703in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.184618in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.192279in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.194194in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.238243in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.240158in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.251649in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.268886in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.286122in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.305274in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{1.076863in}}%
\pgfpathlineto{\pgfqpoint{1.311019in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.082121in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{1.103137in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{1.150951in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.163644in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{1.189412in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.845633in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.847548in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.885851in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.918409in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.943307in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.945222in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.977780in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.008422in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.067793in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.092690in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.119502in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.169297in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.188449in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.215261in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.236328in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.289953in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.416354in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.439336in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.454657in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.489130in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.491046in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.521688in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.523604in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.537010in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.542755in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.554246in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.569568in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.573398in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.577228in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.584889in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{1.594465in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.600210in}{0.992664in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{0.992664in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.611701in}{1.000021in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{1.617447in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{1.627023in}{1.025402in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.025402in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{1.064547in}}%
\pgfpathlineto{\pgfqpoint{1.634683in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{1.074139in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{1.087143in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.169686in}}%
\pgfpathlineto{\pgfqpoint{1.646174in}{1.203023in}}%
\pgfpathlineto{\pgfqpoint{1.650005in}{1.220767in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.972034in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.973949in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.083114in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.108011in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.109926in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.194194in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.205685in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.215261in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.228667in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.249734in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.251649in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.263140in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{1.091164in}}%
\pgfpathlineto{\pgfqpoint{1.311019in}{1.092732in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.100262in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{1.105941in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{1.112659in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{1.186750in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.824566in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.883936in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.885851in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.924155in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.926070in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.979695in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.008422in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.027574in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.029489in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.115672in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.180788in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.228667in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.230582in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.245904in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.259310in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.261225in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.286122in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.305274in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.332086in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.334002in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.345493in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.368475in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.435506in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.448912in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.454657in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.491046in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.492961in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.502537in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.514028in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.523604in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.525519in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.537010in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.542755in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.546586in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.548501in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.571483in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.577228in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.581059in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.584889in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.586804in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{1.588719in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{1.594465in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{1.602126in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{1.609786in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{1.611701in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{1.011837in}}%
\pgfpathlineto{\pgfqpoint{1.617447in}{1.011837in}}%
\pgfpathlineto{\pgfqpoint{1.619362in}{1.013428in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{1.627023in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{1.092732in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{1.105941in}}%
\pgfpathlineto{\pgfqpoint{1.650005in}{1.258963in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{1.062527in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.857124in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.885851in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.908834in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.910749in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.027574in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.029489in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.071623in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.098435in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.109926in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.129078in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.153975in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.820736in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.822651in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.860954in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.872445in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.897342in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.926070in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.960543in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.983525in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.008422in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.010338in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.040980in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.067793in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.108011in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.192279in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.194194in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.211431in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.228667in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.245904in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.247819in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.259310in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.305274in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.341662in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.364644in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.393372in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.872445in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.895427in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.918409in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.958628in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.960543in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.972034in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.973949in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.040980in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.065878in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.067793in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.094605in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.123333in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.173127in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.205685in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.215261in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.228667in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.238243in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.240158in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.259310in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.266971in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.268886in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.286122in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.992664in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{1.092732in}}%
\pgfpathlineto{\pgfqpoint{1.311019in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{1.098796in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{1.129573in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{1.143280in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{1.195181in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.916494in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.025659in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.027574in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.075453in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.092690in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.094605in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.119502in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.184618in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.215261in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.236328in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.259310in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.280377in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.309104in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.393372in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.435506in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.452742in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.454657in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.473809in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.489130in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.491046in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.527434in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.533179in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.537010in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.550416in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{0.992664in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{0.992664in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{1.571483in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{1.573398in}{0.998227in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.998227in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{1.584889in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{1.586804in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{1.588719in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{1.594465in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{1.596380in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{1.600210in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{1.602126in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{1.011837in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.011837in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{1.021060in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{1.025402in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.025402in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{1.634683in}{1.092732in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{1.120830in}}%
\pgfpathlineto{\pgfqpoint{1.640429in}{1.125578in}}%
\pgfpathlineto{\pgfqpoint{1.644259in}{1.192013in}}%
\pgfpathlineto{\pgfqpoint{1.646174in}{1.217231in}}%
\pgfpathlineto{\pgfqpoint{1.648090in}{1.266488in}}%
\pgfpathlineto{\pgfqpoint{1.650005in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{1.036220in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{1.069446in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{1.154149in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{1.158131in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{1.186074in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{1.206182in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{1.260369in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{1.265324in}}%
\pgfpathlineto{\pgfqpoint{0.799669in}{1.276453in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{1.323479in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{1.410931in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{1.122634in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{1.213314in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{1.256820in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{1.259493in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{1.275694in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{1.291976in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{1.308716in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{1.396385in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{1.397058in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{1.423520in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{1.428466in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{0.799669in}{1.458004in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{1.491549in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{1.515088in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{1.535214in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{1.560549in}}%
\pgfpathlineto{\pgfqpoint{0.811160in}{1.561816in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{1.576569in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{1.592282in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.807329in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.899258in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.929900in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.931816in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.972034in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.973949in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.037150in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.075453in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.102266in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.115672in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.117587in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.119502in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.121418in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.134824in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.136739in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.148230in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.169297in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.180788in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.184618in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.188449in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.192279in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.192279in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{1.209805in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{1.273695in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{1.324863in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{1.410244in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{1.497355in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{1.051838in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{1.084660in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{1.119611in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{1.224917in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.826481in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.828396in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.843718in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.845633in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.893512in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.916494in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.941391in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.972034in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.995016in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.996931in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.067793in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.129078in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.138654in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.155891in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.157806in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.169297in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.188449in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.201855in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.213346in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.215261in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.240158in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.245904in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.247819in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.263140in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.289953in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.305274in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.307189in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.345493in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.368475in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{1.090371in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.715870in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.839887in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.866700in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.868615in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.906918in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.929900in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.931816in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.960543in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{0.998847in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.037150in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.048641in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.060132in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.071623in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.083114in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.092690in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.094605in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.102266in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.117587in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.119502in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.153975in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.163551in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.167382in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.173127in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.876276in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.897342in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.899258in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.922240in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.968204in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.019913in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.040980in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.075453in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.094605in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.096520in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.115672in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.134824in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.152060in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.153975in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.245904in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.265055in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.266971in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.280377in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.305274in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.316765in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.318680in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.326341in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.332086in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.334002in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.345493in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.364644in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.368475in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.385711in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.393372in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.980637in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.992664in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{0.992664in}}%
\pgfpathlineto{\pgfqpoint{1.425930in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{0.998227in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{1.062527in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{1.063542in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{1.063542in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{1.130689in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{1.139751in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{1.204182in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{1.264654in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{1.270389in}}%
\pgfpathlineto{\pgfqpoint{0.795838in}{1.275541in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{1.284342in}}%
\pgfpathlineto{\pgfqpoint{0.799669in}{1.477245in}}%
\pgfpathlineto{\pgfqpoint{0.801584in}{1.497355in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{1.083820in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{1.119611in}}%
\pgfpathlineto{\pgfqpoint{0.790093in}{1.224677in}}%
\pgfpathlineto{\pgfqpoint{0.792008in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.809245in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.811160in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.830311in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.832227in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.870530in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.872445in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.901173in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.920325in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.922240in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.945222in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.972034in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.973949in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.993101in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{0.995016in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.056302in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.058217in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.086944in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.111842in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.134824in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.153975in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.155891in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.173127in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.175042in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.199940in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.201855in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.221006in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.236328in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.259310in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.286122in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.299528in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.301444in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.364644in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.370390in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.381881in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.385711in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.021060in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{1.087143in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{1.091164in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{1.099531in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.100262in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{1.107317in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{1.109350in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.119611in}}%
\pgfpathlineto{\pgfqpoint{1.416354in}{1.198566in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.418269in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{0.757535in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{0.761365in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{1.043699in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{1.061503in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{1.062527in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{1.063542in}}%
\pgfpathlineto{\pgfqpoint{0.778602in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{1.126734in}}%
\pgfpathlineto{\pgfqpoint{0.782432in}{1.208702in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{1.325158in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.736317in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.701995in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.705825in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.709656in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.711571in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.719232in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.732638in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.736468in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{1.051838in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.662745,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.728807in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{0.730723in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.816905in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.880106in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.926070in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.987356in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.989271in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.021829in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{1.023744in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.052471in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{1.054387in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.077369in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.138654in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{1.173127in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.180788in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{1.182703in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{1.226752in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.280377in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.282292in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{1.305274in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.312935in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.334002in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.364644in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.387626in}{0.924052in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.927503in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{1.424015in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.435506in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.443166in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.458488in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.492961in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{1.500621in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.512112in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{1.514028in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.523604in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{1.525519in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.537010in}{0.959766in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{1.554246in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{1.569568in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{1.577228in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.581059in}{0.971836in}}%
\pgfpathlineto{\pgfqpoint{1.582974in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.590635in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{1.600210in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.978501in}}%
\pgfpathlineto{\pgfqpoint{1.619362in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.627023in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.644259in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{1.646174in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{1.648090in}{0.996403in}}%
\pgfpathlineto{\pgfqpoint{1.657666in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{1.659581in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{1.663411in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{1.011837in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.011837in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{1.672987in}{1.018069in}}%
\pgfpathlineto{\pgfqpoint{1.674902in}{1.025402in}}%
\pgfpathlineto{\pgfqpoint{1.676817in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{1.678732in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{1.680648in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{1.069446in}}%
\pgfpathlineto{\pgfqpoint{1.686393in}{1.070400in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{1.694054in}{1.157696in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{1.222495in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.882028in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.884212in}}%
\pgfpathlineto{\pgfqpoint{0.713486in}{0.885735in}}%
\pgfpathlineto{\pgfqpoint{0.717316in}{0.887046in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{0.892097in}}%
\pgfpathlineto{\pgfqpoint{0.891597in}{0.894605in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{0.896013in}}%
\pgfpathlineto{\pgfqpoint{1.129078in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{1.146315in}{0.904460in}}%
\pgfpathlineto{\pgfqpoint{1.236328in}{0.908844in}}%
\pgfpathlineto{\pgfqpoint{1.249734in}{0.910171in}}%
\pgfpathlineto{\pgfqpoint{1.266971in}{0.911130in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{0.911911in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{0.913041in}}%
\pgfpathlineto{\pgfqpoint{1.334002in}{0.914483in}}%
\pgfpathlineto{\pgfqpoint{1.364644in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{0.918116in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.919774in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{1.491046in}{0.927948in}}%
\pgfpathlineto{\pgfqpoint{1.496791in}{0.928841in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{0.930345in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.934483in}}%
\pgfpathlineto{\pgfqpoint{1.596380in}{0.936587in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{0.938492in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{0.939654in}}%
\pgfpathlineto{\pgfqpoint{1.648090in}{0.940783in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{0.947627in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.949008in}}%
\pgfpathlineto{\pgfqpoint{1.747679in}{0.950929in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{0.955106in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{0.956718in}}%
\pgfpathlineto{\pgfqpoint{1.801303in}{0.957989in}}%
\pgfpathlineto{\pgfqpoint{1.805134in}{0.958897in}}%
\pgfpathlineto{\pgfqpoint{1.820455in}{0.961406in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{0.963438in}}%
\pgfpathlineto{\pgfqpoint{1.835776in}{0.964287in}}%
\pgfpathlineto{\pgfqpoint{1.839607in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{1.849183in}{0.967849in}}%
\pgfpathlineto{\pgfqpoint{1.851098in}{0.970103in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{1.862589in}{0.973543in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{0.974095in}}%
\pgfpathlineto{\pgfqpoint{1.870250in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{0.978811in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{0.979792in}}%
\pgfpathlineto{\pgfqpoint{1.889401in}{0.983198in}}%
\pgfpathlineto{\pgfqpoint{1.898977in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{1.902807in}{0.986897in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{0.987987in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{0.989557in}}%
\pgfpathlineto{\pgfqpoint{1.914298in}{0.993236in}}%
\pgfpathlineto{\pgfqpoint{1.925790in}{0.995706in}}%
\pgfpathlineto{\pgfqpoint{1.931535in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{1.954517in}{1.010821in}}%
\pgfpathlineto{\pgfqpoint{1.962178in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{1.966008in}{1.019784in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{1.979414in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{1.983245in}{1.038273in}}%
\pgfpathlineto{\pgfqpoint{1.985160in}{1.047583in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{1.048916in}}%
\pgfpathlineto{\pgfqpoint{1.988990in}{1.051786in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{1.052177in}}%
\pgfpathlineto{\pgfqpoint{1.992821in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{1.062425in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{2.000481in}{1.079092in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{1.082878in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{1.090249in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{1.094336in}}%
\pgfpathlineto{\pgfqpoint{2.073258in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.100425in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{1.104769in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{1.104850in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.108439in}}%
\pgfpathlineto{\pgfqpoint{2.096240in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{1.111998in}}%
\pgfpathlineto{\pgfqpoint{2.109646in}{1.114417in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{1.115560in}}%
\pgfpathlineto{\pgfqpoint{2.113476in}{1.121529in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{1.121602in}}%
\pgfpathlineto{\pgfqpoint{2.121137in}{1.126257in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{1.144421in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.146307in}}%
\pgfpathlineto{\pgfqpoint{2.136458in}{1.152987in}}%
\pgfpathlineto{\pgfqpoint{2.142204in}{1.159914in}}%
\pgfpathlineto{\pgfqpoint{2.146034in}{1.160839in}}%
\pgfpathlineto{\pgfqpoint{2.147949in}{1.163439in}}%
\pgfpathlineto{\pgfqpoint{2.149865in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.210971in}}%
\pgfpathlineto{\pgfqpoint{2.167101in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.172847in}{1.231472in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{1.245158in}}%
\pgfpathlineto{\pgfqpoint{2.180507in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{2.182422in}{1.283880in}}%
\pgfpathlineto{\pgfqpoint{2.184338in}{1.287156in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.312284in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{1.313245in}}%
\pgfpathlineto{\pgfqpoint{2.191998in}{1.326712in}}%
\pgfpathlineto{\pgfqpoint{2.193914in}{1.406715in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.410779in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.425334in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.477665in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{1.520093in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{1.521665in}}%
\pgfpathlineto{\pgfqpoint{2.220726in}{1.606227in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.552252in}}%
\pgfpathlineto{\pgfqpoint{0.698165in}{0.562855in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.571642in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.576494in}}%
\pgfpathlineto{\pgfqpoint{0.707741in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{0.721147in}{0.585015in}}%
\pgfpathlineto{\pgfqpoint{0.723062in}{0.594821in}}%
\pgfpathlineto{\pgfqpoint{0.734553in}{0.603763in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{0.608804in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{0.610772in}}%
\pgfpathlineto{\pgfqpoint{0.742214in}{0.610929in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{0.614894in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{0.615883in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{0.619214in}}%
\pgfpathlineto{\pgfqpoint{0.755620in}{0.619334in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.630416in}}%
\pgfpathlineto{\pgfqpoint{0.763280in}{0.631656in}}%
\pgfpathlineto{\pgfqpoint{0.769026in}{0.640025in}}%
\pgfpathlineto{\pgfqpoint{0.770941in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{0.646082in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.646285in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{0.649454in}}%
\pgfpathlineto{\pgfqpoint{0.784347in}{0.652255in}}%
\pgfpathlineto{\pgfqpoint{0.786263in}{0.652902in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.659116in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{0.663099in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{0.666749in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{0.671268in}}%
\pgfpathlineto{\pgfqpoint{0.822651in}{0.672369in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.673935in}}%
\pgfpathlineto{\pgfqpoint{0.859039in}{0.674812in}}%
\pgfpathlineto{\pgfqpoint{0.864785in}{0.675803in}}%
\pgfpathlineto{\pgfqpoint{0.922240in}{0.677797in}}%
\pgfpathlineto{\pgfqpoint{0.956713in}{0.679532in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{0.680811in}}%
\pgfpathlineto{\pgfqpoint{1.014168in}{0.681984in}}%
\pgfpathlineto{\pgfqpoint{1.046726in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{1.067793in}{0.684391in}}%
\pgfpathlineto{\pgfqpoint{1.081199in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{0.696139in}}%
\pgfpathlineto{\pgfqpoint{1.286122in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.705081in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{0.706613in}}%
\pgfpathlineto{\pgfqpoint{1.328256in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{1.332086in}{0.712916in}}%
\pgfpathlineto{\pgfqpoint{1.337832in}{0.717717in}}%
\pgfpathlineto{\pgfqpoint{1.341662in}{0.718455in}}%
\pgfpathlineto{\pgfqpoint{1.343577in}{0.722831in}}%
\pgfpathlineto{\pgfqpoint{1.349323in}{0.724656in}}%
\pgfpathlineto{\pgfqpoint{1.356984in}{0.729778in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.729946in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.733112in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{0.733400in}}%
\pgfpathlineto{\pgfqpoint{1.364644in}{0.736119in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{0.739866in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{1.385711in}{0.743134in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{0.743816in}}%
\pgfpathlineto{\pgfqpoint{1.391457in}{0.745532in}}%
\pgfpathlineto{\pgfqpoint{1.395287in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{1.401033in}{0.752134in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{0.753147in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{0.756746in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.758303in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{0.760941in}}%
\pgfpathlineto{\pgfqpoint{1.422099in}{0.762711in}}%
\pgfpathlineto{\pgfqpoint{1.437421in}{0.768111in}}%
\pgfpathlineto{\pgfqpoint{1.439336in}{0.774566in}}%
\pgfpathlineto{\pgfqpoint{1.443166in}{0.775346in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{0.777703in}}%
\pgfpathlineto{\pgfqpoint{1.450827in}{0.778814in}}%
\pgfpathlineto{\pgfqpoint{1.456573in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{0.782045in}}%
\pgfpathlineto{\pgfqpoint{1.468064in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{1.475724in}{0.784884in}}%
\pgfpathlineto{\pgfqpoint{1.485300in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{1.489130in}{0.787649in}}%
\pgfpathlineto{\pgfqpoint{1.502537in}{0.792016in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{0.793213in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{0.793741in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{1.531264in}{0.802024in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{0.803039in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{0.805905in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{0.810747in}}%
\pgfpathlineto{\pgfqpoint{1.561907in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{1.573398in}{0.816787in}}%
\pgfpathlineto{\pgfqpoint{1.577228in}{0.816807in}}%
\pgfpathlineto{\pgfqpoint{1.581059in}{0.818287in}}%
\pgfpathlineto{\pgfqpoint{1.594465in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{0.824669in}}%
\pgfpathlineto{\pgfqpoint{1.600210in}{0.826752in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.827995in}}%
\pgfpathlineto{\pgfqpoint{1.613617in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{1.617447in}{0.831236in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{0.832523in}}%
\pgfpathlineto{\pgfqpoint{1.628938in}{0.834777in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{0.842613in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{0.842807in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{0.844404in}}%
\pgfpathlineto{\pgfqpoint{1.674902in}{0.845259in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{1.697884in}{0.848213in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{1.713205in}{0.850536in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{0.853526in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{0.860327in}}%
\pgfpathlineto{\pgfqpoint{1.751509in}{0.861398in}}%
\pgfpathlineto{\pgfqpoint{1.757254in}{0.862643in}}%
\pgfpathlineto{\pgfqpoint{1.759170in}{0.862925in}}%
\pgfpathlineto{\pgfqpoint{1.761085in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{0.871377in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{0.874037in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{0.883408in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{0.885938in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{0.889184in}}%
\pgfpathlineto{\pgfqpoint{1.895147in}{0.890384in}}%
\pgfpathlineto{\pgfqpoint{1.918129in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{1.923874in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{1.925790in}{0.904030in}}%
\pgfpathlineto{\pgfqpoint{1.931535in}{0.904831in}}%
\pgfpathlineto{\pgfqpoint{1.935365in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{1.937281in}{0.907698in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.908317in}}%
\pgfpathlineto{\pgfqpoint{1.950687in}{0.911931in}}%
\pgfpathlineto{\pgfqpoint{1.954517in}{0.912443in}}%
\pgfpathlineto{\pgfqpoint{1.958347in}{0.913855in}}%
\pgfpathlineto{\pgfqpoint{1.960263in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.964093in}{0.916764in}}%
\pgfpathlineto{\pgfqpoint{1.969838in}{0.918159in}}%
\pgfpathlineto{\pgfqpoint{1.975584in}{0.921266in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{0.924901in}}%
\pgfpathlineto{\pgfqpoint{1.979414in}{0.925692in}}%
\pgfpathlineto{\pgfqpoint{1.981329in}{0.931105in}}%
\pgfpathlineto{\pgfqpoint{1.983245in}{0.931557in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{0.944384in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{0.948260in}}%
\pgfpathlineto{\pgfqpoint{1.998566in}{0.948622in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{0.957442in}}%
\pgfpathlineto{\pgfqpoint{2.008142in}{0.958369in}}%
\pgfpathlineto{\pgfqpoint{2.011972in}{0.967476in}}%
\pgfpathlineto{\pgfqpoint{2.019633in}{0.977553in}}%
\pgfpathlineto{\pgfqpoint{2.025378in}{0.977929in}}%
\pgfpathlineto{\pgfqpoint{2.029209in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{2.031124in}{0.987240in}}%
\pgfpathlineto{\pgfqpoint{2.033039in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{2.038785in}{0.992909in}}%
\pgfpathlineto{\pgfqpoint{2.042615in}{0.996392in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{1.002336in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{1.003895in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.006786in}}%
\pgfpathlineto{\pgfqpoint{2.052191in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{2.056021in}{1.031235in}}%
\pgfpathlineto{\pgfqpoint{2.057936in}{1.036547in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{1.047326in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{1.065524in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.066270in}}%
\pgfpathlineto{\pgfqpoint{2.067512in}{1.069560in}}%
\pgfpathlineto{\pgfqpoint{2.069427in}{1.069958in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.081430in}}%
\pgfpathlineto{\pgfqpoint{2.080918in}{1.090634in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.094737in}}%
\pgfpathlineto{\pgfqpoint{2.094325in}{1.100361in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{1.101341in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{2.103900in}{1.110461in}}%
\pgfpathlineto{\pgfqpoint{2.113476in}{1.112977in}}%
\pgfpathlineto{\pgfqpoint{2.117307in}{1.122379in}}%
\pgfpathlineto{\pgfqpoint{2.119222in}{1.123239in}}%
\pgfpathlineto{\pgfqpoint{2.121137in}{1.127200in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{1.128962in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{2.132628in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{2.149865in}{1.163392in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{1.165269in}}%
\pgfpathlineto{\pgfqpoint{2.153695in}{1.177814in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{2.161356in}{1.202387in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.206804in}}%
\pgfpathlineto{\pgfqpoint{2.167101in}{1.207327in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{1.212004in}}%
\pgfpathlineto{\pgfqpoint{2.172847in}{1.213238in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{2.176677in}{1.226466in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{1.227689in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.242292in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{1.243114in}}%
\pgfpathlineto{\pgfqpoint{2.190083in}{1.246235in}}%
\pgfpathlineto{\pgfqpoint{2.193914in}{1.248122in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.251938in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.263409in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.264934in}}%
\pgfpathlineto{\pgfqpoint{2.207320in}{1.279467in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{1.282216in}}%
\pgfpathlineto{\pgfqpoint{2.220726in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{1.325838in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{1.333134in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{1.337532in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.346652in}}%
\pgfpathlineto{\pgfqpoint{2.237962in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{2.239878in}{1.474914in}}%
\pgfpathlineto{\pgfqpoint{2.241793in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{1.489341in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{1.498307in}}%
\pgfpathlineto{\pgfqpoint{2.253284in}{1.570475in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{1.571964in}}%
\pgfpathlineto{\pgfqpoint{2.259029in}{1.614520in}}%
\pgfpathlineto{\pgfqpoint{2.262860in}{1.651116in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694334in}{0.523557in}}{\pgfqpoint{3.830343in}{1.302977in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.372549,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{1.195055in}}%
\pgfpathlineto{\pgfqpoint{0.696249in}{1.197705in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{1.200155in}}%
\pgfpathlineto{\pgfqpoint{0.724977in}{1.203581in}}%
\pgfpathlineto{\pgfqpoint{0.738383in}{1.206387in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{1.206450in}}%
\pgfpathlineto{\pgfqpoint{0.744129in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{0.746044in}{1.208589in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{1.211340in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{1.211345in}}%
\pgfpathlineto{\pgfqpoint{0.751789in}{1.214079in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{1.217706in}}%
\pgfpathlineto{\pgfqpoint{0.772856in}{1.219156in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{1.219431in}}%
\pgfpathlineto{\pgfqpoint{0.776687in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{1.224335in}}%
\pgfpathlineto{\pgfqpoint{0.927985in}{1.226461in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.230414in}}%
\pgfpathlineto{\pgfqpoint{1.025659in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{1.033320in}{1.232451in}}%
\pgfpathlineto{\pgfqpoint{1.050556in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{1.235918in}}%
\pgfpathlineto{\pgfqpoint{1.270801in}{1.252818in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{1.253533in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.270940in}}%
\pgfpathlineto{\pgfqpoint{1.471894in}{1.272025in}}%
\pgfpathlineto{\pgfqpoint{1.483385in}{1.273414in}}%
\pgfpathlineto{\pgfqpoint{1.491046in}{1.275019in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{1.276556in}}%
\pgfpathlineto{\pgfqpoint{1.502537in}{1.278999in}}%
\pgfpathlineto{\pgfqpoint{1.537010in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.575313in}{1.284786in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{1.285764in}}%
\pgfpathlineto{\pgfqpoint{1.594465in}{1.287291in}}%
\pgfpathlineto{\pgfqpoint{1.604041in}{1.289240in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{1.293321in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{1.294901in}}%
\pgfpathlineto{\pgfqpoint{1.648090in}{1.296826in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{1.301832in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{1.303336in}}%
\pgfpathlineto{\pgfqpoint{1.699799in}{1.304607in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{1.307975in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{1.311880in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{1.749594in}{1.316971in}}%
\pgfpathlineto{\pgfqpoint{1.755339in}{1.322149in}}%
\pgfpathlineto{\pgfqpoint{1.759170in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{1.324538in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{1.326468in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{1.327961in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{1.797473in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{1.803219in}{1.335420in}}%
\pgfpathlineto{\pgfqpoint{1.807049in}{1.336170in}}%
\pgfpathlineto{\pgfqpoint{1.808964in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{1.824285in}{1.343062in}}%
\pgfpathlineto{\pgfqpoint{1.831946in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{1.843437in}{1.351022in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{1.353266in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.355311in}}%
\pgfpathlineto{\pgfqpoint{1.868334in}{1.356197in}}%
\pgfpathlineto{\pgfqpoint{1.875995in}{1.358003in}}%
\pgfpathlineto{\pgfqpoint{1.881741in}{1.359114in}}%
\pgfpathlineto{\pgfqpoint{1.898977in}{1.362084in}}%
\pgfpathlineto{\pgfqpoint{1.906638in}{1.364194in}}%
\pgfpathlineto{\pgfqpoint{1.908553in}{1.367435in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{1.369591in}}%
\pgfpathlineto{\pgfqpoint{1.943026in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{1.952602in}{1.379297in}}%
\pgfpathlineto{\pgfqpoint{1.973669in}{1.385414in}}%
\pgfpathlineto{\pgfqpoint{1.975584in}{1.388690in}}%
\pgfpathlineto{\pgfqpoint{1.979414in}{1.390188in}}%
\pgfpathlineto{\pgfqpoint{1.987075in}{1.391978in}}%
\pgfpathlineto{\pgfqpoint{1.988990in}{1.393523in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{1.397591in}}%
\pgfpathlineto{\pgfqpoint{1.996651in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{1.998566in}{1.401797in}}%
\pgfpathlineto{\pgfqpoint{2.002396in}{1.402765in}}%
\pgfpathlineto{\pgfqpoint{2.006227in}{1.404106in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.017718in}{1.412427in}}%
\pgfpathlineto{\pgfqpoint{2.021548in}{1.412739in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{2.029209in}{1.418506in}}%
\pgfpathlineto{\pgfqpoint{2.034954in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{1.419990in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{1.428281in}}%
\pgfpathlineto{\pgfqpoint{2.052191in}{1.429040in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{1.436249in}}%
\pgfpathlineto{\pgfqpoint{2.057936in}{1.437096in}}%
\pgfpathlineto{\pgfqpoint{2.061767in}{1.437734in}}%
\pgfpathlineto{\pgfqpoint{2.065597in}{1.439421in}}%
\pgfpathlineto{\pgfqpoint{2.075173in}{1.451462in}}%
\pgfpathlineto{\pgfqpoint{2.077088in}{1.452035in}}%
\pgfpathlineto{\pgfqpoint{2.079003in}{1.459892in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{1.461317in}}%
\pgfpathlineto{\pgfqpoint{2.084749in}{1.470957in}}%
\pgfpathlineto{\pgfqpoint{2.086664in}{1.471310in}}%
\pgfpathlineto{\pgfqpoint{2.088579in}{1.479453in}}%
\pgfpathlineto{\pgfqpoint{2.092409in}{1.481516in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{1.487379in}}%
\pgfpathlineto{\pgfqpoint{2.100070in}{1.493951in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{1.497051in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{1.502227in}}%
\pgfpathlineto{\pgfqpoint{2.113476in}{1.507295in}}%
\pgfpathlineto{\pgfqpoint{2.117307in}{1.508090in}}%
\pgfpathlineto{\pgfqpoint{2.121137in}{1.510253in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{1.518337in}}%
\pgfpathlineto{\pgfqpoint{2.124967in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{1.530636in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{1.546147in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{2.157525in}{1.548744in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{1.553957in}}%
\pgfpathlineto{\pgfqpoint{2.165186in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{1.560348in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{1.565710in}}%
\pgfpathlineto{\pgfqpoint{2.178592in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{2.182422in}{1.583808in}}%
\pgfpathlineto{\pgfqpoint{2.188168in}{1.586606in}}%
\pgfpathlineto{\pgfqpoint{2.190083in}{1.591262in}}%
\pgfpathlineto{\pgfqpoint{2.191998in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{2.195829in}{1.608375in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.624503in}}%
\pgfpathlineto{\pgfqpoint{2.201574in}{1.628559in}}%
\pgfpathlineto{\pgfqpoint{2.203489in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{2.205405in}{1.649403in}}%
\pgfpathlineto{\pgfqpoint{2.209235in}{1.669327in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{1.680243in}}%
\pgfpathlineto{\pgfqpoint{2.222641in}{1.687698in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.691013in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{1.693230in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{1.693514in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{1.696116in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{1.697231in}}%
\pgfpathlineto{\pgfqpoint{2.241793in}{1.700835in}}%
\pgfpathlineto{\pgfqpoint{2.243708in}{1.704929in}}%
\pgfpathlineto{\pgfqpoint{2.245623in}{1.704992in}}%
\pgfpathlineto{\pgfqpoint{2.247538in}{1.707394in}}%
\pgfpathlineto{\pgfqpoint{2.249453in}{1.722035in}}%
\pgfpathlineto{\pgfqpoint{2.253284in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{1.726623in}}%
\pgfpathlineto{\pgfqpoint{2.257114in}{1.727001in}}%
\pgfpathlineto{\pgfqpoint{2.264775in}{1.742296in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{1.743453in}}%
\pgfpathlineto{\pgfqpoint{2.268605in}{1.748524in}}%
\pgfpathlineto{\pgfqpoint{2.285842in}{1.752811in}}%
\pgfpathlineto{\pgfqpoint{2.293502in}{1.754020in}}%
\pgfpathlineto{\pgfqpoint{2.297333in}{1.759564in}}%
\pgfpathlineto{\pgfqpoint{2.299248in}{1.760116in}}%
\pgfpathlineto{\pgfqpoint{2.301163in}{1.762866in}}%
\pgfpathlineto{\pgfqpoint{2.303078in}{1.770227in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{1.772620in}}%
\pgfpathlineto{\pgfqpoint{2.310739in}{1.778454in}}%
\pgfpathlineto{\pgfqpoint{2.316484in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.789890in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{1.793868in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.814021in}}%
\pgfpathlineto{\pgfqpoint{2.343297in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{0.694334in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524677in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{0.523557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694334in}{1.826535in}}%
\pgfpathlineto{\pgfqpoint{4.524677in}{1.826535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385880in}{1.070445in}}%
\pgfpathlineto{\pgfqpoint{3.608102in}{1.070445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630324in,y=1.031556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Non-best HTB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.662745,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385880in}{0.959956in}}%
\pgfpathlineto{\pgfqpoint{3.608102in}{0.959956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630324in,y=0.921067in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Best HTB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385880in}{0.849467in}}%
\pgfpathlineto{\pgfqpoint{3.608102in}{0.849467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630324in,y=0.810579in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LG+htd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385880in}{0.738979in}}%
\pgfpathlineto{\pgfqpoint{3.608102in}{0.738979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630324in,y=0.700090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LG+FlowCutter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.372549,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385880in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{3.608102in}{0.628490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630324in,y=0.589601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LG+Tamaki}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

